Static and Repeated Cooperative Games for the Optimization of the AoI in IoT Networks

Wireless sensing and the internet of things (IoT) are nowadays pervasive in 5G and beyond networks, and they are expected to play a crucial role in 6G. However, a centralized optimization of a distributed system is not always possible and cost-efficient. In this paper, we analyze a setting in which two sensors collaboratively update a common server seeking to minimize the age of information (AoI) of the latest sample of a common physical process. We consider a distributed and uncoordinated setting where each sensor lacks information about whether the other decides to update the server. This strategic setting is modeled through game theory (GT) and two games are defined: i) a static game of complete information with an incentive mechanism for cooperation, and ii) a repeated game over a finite horizon where the static game is played at each stage. We perform a mathematical analysis of the static game finding three Nash Equilibria (NEs) in pure strategies and one in mixed strategies. A numerical simulation of the repeated game is also presented and novel and valuable insight into the setting is given thanks to the definition of a new metric, the price of delayed updates (PoDU), which shows that the decentralized solution provides results close to the centralized optimum.

==> figures/nash_equilibria.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{minipage}{\linewidth}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
transpose legend,
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.5cm},
    font=\small,
    at={(0.5,1.2)}, 
    anchor=north
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Player 2's transmission probability},
xmajorgrids,
xmin=-0.01, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Player 1's transmission probability},
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 1
0.001001001001001 1
0.002002002002002 1
0.003003003003003 1
0.004004004004004 1
0.005005005005005 1
0.00600600600600601 1
0.00700700700700701 1
0.00800800800800801 1
0.00900900900900901 1
0.01001001001001 1
0.011011011011011 1
0.012012012012012 1
0.013013013013013 1
0.014014014014014 1
0.015015015015015 1
0.016016016016016 1
0.017017017017017 1
0.018018018018018 1
0.019019019019019 1
0.02002002002002 1
0.021021021021021 1
0.022022022022022 1
0.023023023023023 1
0.024024024024024 1
0.025025025025025 1
0.026026026026026 1
0.027027027027027 1
0.028028028028028 1
0.029029029029029 1
0.03003003003003 1
0.031031031031031 1
0.032032032032032 1
0.033033033033033 1
0.034034034034034 1
0.035035035035035 1
0.036036036036036 1
0.037037037037037 1
0.038038038038038 1
0.039039039039039 1
0.04004004004004 1
0.041041041041041 1
0.042042042042042 1
0.043043043043043 1
0.044044044044044 1
0.045045045045045 1
0.046046046046046 1
0.047047047047047 1
0.048048048048048 1
0.049049049049049 1
0.05005005005005 1
0.0510510510510511 1
0.0520520520520521 1
0.0530530530530531 1
0.0540540540540541 1
0.0550550550550551 1
0.0560560560560561 1
0.0570570570570571 1
0.0580580580580581 1
0.0590590590590591 1
0.0600600600600601 1
0.0610610610610611 1
0.0620620620620621 1
0.0630630630630631 1
0.0640640640640641 1
0.0650650650650651 1
0.0660660660660661 1
0.0670670670670671 1
0.0680680680680681 1
0.0690690690690691 1
0.0700700700700701 1
0.0710710710710711 1
0.0720720720720721 1
0.0730730730730731 1
0.0740740740740741 1
0.0750750750750751 1
0.0760760760760761 1
0.0770770770770771 1
0.0780780780780781 1
0.0790790790790791 1
0.0800800800800801 1
0.0810810810810811 1
0.0820820820820821 1
0.0830830830830831 1
0.0840840840840841 1
0.0850850850850851 1
0.0860860860860861 1
0.0870870870870871 1
0.0880880880880881 1
0.0890890890890891 1
0.0900900900900901 1
0.0910910910910911 1
0.0920920920920921 1
0.0930930930930931 1
0.0940940940940941 1
0.0950950950950951 1
0.0960960960960961 1
0.0970970970970971 1
0.0980980980980981 1
0.0990990990990991 1
0.1001001001001 1
0.101101101101101 1
0.102102102102102 1
0.103103103103103 1
0.104104104104104 1
0.105105105105105 1
0.106106106106106 1
0.107107107107107 1
0.108108108108108 1
0.109109109109109 1
0.11011011011011 1
0.111111111111111 1
0.112112112112112 1
0.113113113113113 1
0.114114114114114 1
0.115115115115115 1
0.116116116116116 1
0.117117117117117 1
0.118118118118118 1
0.119119119119119 1
0.12012012012012 1
0.121121121121121 1
0.122122122122122 1
0.123123123123123 1
0.124124124124124 1
0.125125125125125 1
0.126126126126126 1
0.127127127127127 1
0.128128128128128 1
0.129129129129129 1
0.13013013013013 1
0.131131131131131 1
0.132132132132132 1
0.133133133133133 1
0.134134134134134 1
0.135135135135135 1
0.136136136136136 1
0.137137137137137 1
0.138138138138138 1
0.139139139139139 1
0.14014014014014 1
0.141141141141141 1
0.142142142142142 1
0.143143143143143 1
0.144144144144144 1
0.145145145145145 1
0.146146146146146 1
0.147147147147147 1
0.148148148148148 1
0.149149149149149 1
0.15015015015015 1
0.151151151151151 1
0.152152152152152 1
0.153153153153153 1
0.154154154154154 1
0.155155155155155 1
0.156156156156156 1
0.157157157157157 1
0.158158158158158 1
0.159159159159159 1
0.16016016016016 1
0.161161161161161 1
0.162162162162162 1
0.163163163163163 1
0.164164164164164 1
0.165165165165165 1
0.166166166166166 1
0.167167167167167 1
0.168168168168168 1
0.169169169169169 1
0.17017017017017 1
0.171171171171171 1
0.172172172172172 1
0.173173173173173 1
0.174174174174174 1
0.175175175175175 1
0.176176176176176 1
0.177177177177177 1
0.178178178178178 1
0.179179179179179 1
0.18018018018018 1
0.181181181181181 1
0.182182182182182 1
0.183183183183183 1
0.184184184184184 1
0.185185185185185 1
0.186186186186186 1
0.187187187187187 1
0.188188188188188 1
0.189189189189189 1
0.19019019019019 1
0.191191191191191 1
0.192192192192192 1
0.193193193193193 1
0.194194194194194 1
0.195195195195195 1
0.196196196196196 1
0.197197197197197 1
0.198198198198198 1
0.199199199199199 1
0.2002002002002 1
0.201201201201201 1
0.202202202202202 1
0.203203203203203 1
0.204204204204204 1
0.205205205205205 1
0.206206206206206 1
0.207207207207207 1
0.208208208208208 1
0.209209209209209 1
0.21021021021021 1
0.211211211211211 1
0.212212212212212 1
0.213213213213213 1
0.214214214214214 1
0.215215215215215 1
0.216216216216216 1
0.217217217217217 1
0.218218218218218 1
0.219219219219219 1
0.22022022022022 1
0.221221221221221 1
0.222222222222222 1
0.223223223223223 1
0.224224224224224 1
0.225225225225225 1
0.226226226226226 1
0.227227227227227 1
0.228228228228228 1
0.229229229229229 1
0.23023023023023 1
0.231231231231231 1
0.232232232232232 1
0.233233233233233 1
0.234234234234234 1
0.235235235235235 1
0.236236236236236 1
0.237237237237237 1
0.238238238238238 1
0.239239239239239 1
0.24024024024024 1
0.241241241241241 1
0.242242242242242 1
0.243243243243243 1
0.244244244244244 1
0.245245245245245 1
0.246246246246246 1
0.247247247247247 1
0.248248248248248 1
0.249249249249249 1
0.25025025025025 1
0.251251251251251 1
0.252252252252252 1
0.253253253253253 1
0.254254254254254 1
0.255255255255255 1
0.256256256256256 1
0.257257257257257 1
0.258258258258258 1
0.259259259259259 1
0.26026026026026 1
0.261261261261261 1
0.262262262262262 1
0.263263263263263 1
0.264264264264264 1
0.265265265265265 1
0.266266266266266 1
0.267267267267267 1
0.268268268268268 1
0.269269269269269 1
0.27027027027027 1
0.271271271271271 1
0.272272272272272 1
0.273273273273273 1
0.274274274274274 1
0.275275275275275 1
0.276276276276276 1
0.277277277277277 1
0.278278278278278 1
0.279279279279279 1
0.28028028028028 1
0.281281281281281 1
0.282282282282282 1
0.283283283283283 1
0.284284284284284 1
0.285285285285285 1
0.286286286286286 1
0.287287287287287 1
0.288288288288288 1
0.289289289289289 1
0.29029029029029 1
0.291291291291291 1
0.292292292292292 1
0.293293293293293 1
0.294294294294294 1
0.295295295295295 1
0.296296296296296 1
0.297297297297297 1
0.298298298298298 1
0.299299299299299 1
0.3003003003003 1
0.301301301301301 1
0.302302302302302 1
0.303303303303303 1
0.304304304304304 1
0.305305305305305 1
0.306306306306306 1
0.307307307307307 1
0.308308308308308 1
0.309309309309309 1
0.31031031031031 1
0.311311311311311 1
0.312312312312312 1
0.313313313313313 1
0.314314314314314 1
0.315315315315315 1
0.316316316316316 1
0.317317317317317 1
0.318318318318318 1
0.319319319319319 1
0.32032032032032 1
0.321321321321321 1
0.322322322322322 1
0.323323323323323 1
0.324324324324324 1
0.325325325325325 1
0.326326326326326 1
0.327327327327327 1
0.328328328328328 1
0.329329329329329 1
0.33033033033033 1
0.331331331331331 1
0.332332332332332 1
0.333333333333333 1
0.334334334334334 1
0.335335335335335 1
0.336336336336336 1
0.337337337337337 1
0.338338338338338 1
0.339339339339339 1
0.34034034034034 1
0.341341341341341 1
0.342342342342342 1
0.343343343343343 1
0.344344344344344 1
0.345345345345345 1
0.346346346346346 1
0.347347347347347 1
0.348348348348348 1
0.349349349349349 1
0.35035035035035 1
0.351351351351351 1
0.352352352352352 1
0.353353353353353 1
0.354354354354354 1
0.355355355355355 1
0.356356356356356 1
0.357357357357357 1
0.358358358358358 1
0.359359359359359 1
0.36036036036036 1
0.361361361361361 1
0.362362362362362 1
0.363363363363363 1
0.364364364364364 1
0.365365365365365 1
0.366366366366366 1
0.367367367367367 1
0.368368368368368 1
0.369369369369369 1
0.37037037037037 1
0.371371371371371 1
0.372372372372372 1
0.373373373373373 1
0.374374374374374 1
0.375375375375375 1
0.376376376376376 1
0.377377377377377 1
0.378378378378378 1
0.379379379379379 1
0.38038038038038 1
0.381381381381381 1
0.382382382382382 1
0.383383383383383 1
0.384384384384384 1
0.385385385385385 1
0.386386386386386 1
0.387387387387387 1
0.388388388388388 1
0.389389389389389 1
0.39039039039039 1
0.391391391391391 1
0.392392392392392 1
0.393393393393393 1
0.394394394394394 1
0.395395395395395 1
0.396396396396396 1
0.397397397397397 1
0.398398398398398 1
0.399399399399399 1
0.4004004004004 1
0.401401401401401 1
0.402402402402402 1
0.403403403403403 1
0.404404404404404 1
0.405405405405405 1
0.406406406406406 1
0.407407407407407 1
0.408408408408408 1
0.409409409409409 1
0.41041041041041 1
0.411411411411411 1
0.412412412412412 1
0.413413413413413 1
0.414414414414414 1
0.415415415415415 1
0.416416416416416 1
0.417417417417417 1
0.418418418418418 1
0.419419419419419 1
0.42042042042042 1
0.421421421421421 1
0.422422422422422 1
0.423423423423423 1
0.424424424424424 1
0.425425425425425 1
0.426426426426426 1
0.427427427427427 1
0.428428428428428 1
0.429429429429429 1
0.43043043043043 1
0.431431431431431 1
0.432432432432432 1
0.433433433433433 1
0.434434434434434 1
0.435435435435435 1
0.436436436436436 0
0.437437437437437 0
0.438438438438438 0
0.439439439439439 0
0.44044044044044 0
0.441441441441441 0
0.442442442442442 0
0.443443443443443 0
0.444444444444444 0
0.445445445445445 0
0.446446446446446 0
0.447447447447447 0
0.448448448448448 0
0.449449449449449 0
0.45045045045045 0
0.451451451451451 0
0.452452452452452 0
0.453453453453453 0
0.454454454454454 0
0.455455455455455 0
0.456456456456456 0
0.457457457457457 0
0.458458458458458 0
0.459459459459459 0
0.46046046046046 0
0.461461461461461 0
0.462462462462462 0
0.463463463463463 0
0.464464464464464 0
0.465465465465465 0
0.466466466466466 0
0.467467467467467 0
0.468468468468468 0
0.469469469469469 0
0.47047047047047 0
0.471471471471471 0
0.472472472472472 0
0.473473473473473 0
0.474474474474474 0
0.475475475475475 0
0.476476476476476 0
0.477477477477477 0
0.478478478478478 0
0.479479479479479 0
0.48048048048048 0
0.481481481481481 0
0.482482482482482 0
0.483483483483483 0
0.484484484484485 0
0.485485485485485 0
0.486486486486486 0
0.487487487487487 0
0.488488488488488 0
0.48948948948949 0
0.49049049049049 0
0.491491491491491 0
0.492492492492492 0
0.493493493493493 0
0.494494494494495 0
0.495495495495495 0
0.496496496496497 0
0.497497497497497 0
0.498498498498498 0
0.4994994994995 0
0.500500500500501 0
0.501501501501502 0
0.502502502502503 0
0.503503503503503 0
0.504504504504504 0
0.505505505505506 0
0.506506506506507 0
0.507507507507508 0
0.508508508508508 0
0.509509509509509 0
0.510510510510511 0
0.511511511511512 0
0.512512512512513 0
0.513513513513513 0
0.514514514514514 0
0.515515515515516 0
0.516516516516517 0
0.517517517517518 0
0.518518518518518 0
0.519519519519519 0
0.520520520520521 0
0.521521521521522 0
0.522522522522523 0
0.523523523523523 0
0.524524524524524 0
0.525525525525526 0
0.526526526526527 0
0.527527527527528 0
0.528528528528528 0
0.529529529529529 0
0.530530530530531 0
0.531531531531532 0
0.532532532532533 0
0.533533533533533 0
0.534534534534534 0
0.535535535535536 0
0.536536536536537 0
0.537537537537538 0
0.538538538538539 0
0.539539539539539 0
0.540540540540541 0
0.541541541541542 0
0.542542542542543 0
0.543543543543544 0
0.544544544544544 0
0.545545545545546 0
0.546546546546547 0
0.547547547547548 0
0.548548548548549 0
0.54954954954955 0
0.550550550550551 0
0.551551551551552 0
0.552552552552553 0
0.553553553553554 0
0.554554554554555 0
0.555555555555556 0
0.556556556556557 0
0.557557557557558 0
0.558558558558559 0
0.55955955955956 0
0.560560560560561 0
0.561561561561562 0
0.562562562562563 0
0.563563563563564 0
0.564564564564565 0
0.565565565565566 0
0.566566566566567 0
0.567567567567568 0
0.568568568568569 0
0.56956956956957 0
0.570570570570571 0
0.571571571571572 0
0.572572572572573 0
0.573573573573574 0
0.574574574574575 0
0.575575575575576 0
0.576576576576577 0
0.577577577577578 0
0.578578578578579 0
0.57957957957958 0
0.580580580580581 0
0.581581581581582 0
0.582582582582583 0
0.583583583583584 0
0.584584584584585 0
0.585585585585586 0
0.586586586586587 0
0.587587587587588 0
0.588588588588589 0
0.58958958958959 0
0.590590590590591 0
0.591591591591592 0
0.592592592592593 0
0.593593593593594 0
0.594594594594595 0
0.595595595595596 0
0.596596596596597 0
0.597597597597598 0
0.598598598598599 0
0.5995995995996 0
0.600600600600601 0
0.601601601601602 0
0.602602602602603 0
0.603603603603604 0
0.604604604604605 0
0.605605605605606 0
0.606606606606607 0
0.607607607607608 0
0.608608608608609 0
0.60960960960961 0
0.610610610610611 0
0.611611611611612 0
0.612612612612613 0
0.613613613613614 0
0.614614614614615 0
0.615615615615616 0
0.616616616616617 0
0.617617617617618 0
0.618618618618619 0
0.61961961961962 0
0.620620620620621 0
0.621621621621622 0
0.622622622622623 0
0.623623623623624 0
0.624624624624625 0
0.625625625625626 0
0.626626626626627 0
0.627627627627628 0
0.628628628628629 0
0.62962962962963 0
0.630630630630631 0
0.631631631631632 0
0.632632632632633 0
0.633633633633634 0
0.634634634634635 0
0.635635635635636 0
0.636636636636637 0
0.637637637637638 0
0.638638638638639 0
0.63963963963964 0
0.640640640640641 0
0.641641641641642 0
0.642642642642643 0
0.643643643643644 0
0.644644644644645 0
0.645645645645646 0
0.646646646646647 0
0.647647647647648 0
0.648648648648649 0
0.64964964964965 0
0.650650650650651 0
0.651651651651652 0
0.652652652652653 0
0.653653653653654 0
0.654654654654655 0
0.655655655655656 0
0.656656656656657 0
0.657657657657658 0
0.658658658658659 0
0.65965965965966 0
0.660660660660661 0
0.661661661661662 0
0.662662662662663 0
0.663663663663664 0
0.664664664664665 0
0.665665665665666 0
0.666666666666667 0
0.667667667667668 0
0.668668668668669 0
0.66966966966967 0
0.670670670670671 0
0.671671671671672 0
0.672672672672673 0
0.673673673673674 0
0.674674674674675 0
0.675675675675676 0
0.676676676676677 0
0.677677677677678 0
0.678678678678679 0
0.67967967967968 0
0.680680680680681 0
0.681681681681682 0
0.682682682682683 0
0.683683683683684 0
0.684684684684685 0
0.685685685685686 0
0.686686686686687 0
0.687687687687688 0
0.688688688688689 0
0.68968968968969 0
0.690690690690691 0
0.691691691691692 0
0.692692692692693 0
0.693693693693694 0
0.694694694694695 0
0.695695695695696 0
0.696696696696697 0
0.697697697697698 0
0.698698698698699 0
0.6996996996997 0
0.700700700700701 0
0.701701701701702 0
0.702702702702703 0
0.703703703703704 0
0.704704704704705 0
0.705705705705706 0
0.706706706706707 0
0.707707707707708 0
0.708708708708709 0
0.70970970970971 0
0.710710710710711 0
0.711711711711712 0
0.712712712712713 0
0.713713713713714 0
0.714714714714715 0
0.715715715715716 0
0.716716716716717 0
0.717717717717718 0
0.718718718718719 0
0.71971971971972 0
0.720720720720721 0
0.721721721721722 0
0.722722722722723 0
0.723723723723724 0
0.724724724724725 0
0.725725725725726 0
0.726726726726727 0
0.727727727727728 0
0.728728728728729 0
0.72972972972973 0
0.730730730730731 0
0.731731731731732 0
0.732732732732733 0
0.733733733733734 0
0.734734734734735 0
0.735735735735736 0
0.736736736736737 0
0.737737737737738 0
0.738738738738739 0
0.73973973973974 0
0.740740740740741 0
0.741741741741742 0
0.742742742742743 0
0.743743743743744 0
0.744744744744745 0
0.745745745745746 0
0.746746746746747 0
0.747747747747748 0
0.748748748748749 0
0.74974974974975 0
0.750750750750751 0
0.751751751751752 0
0.752752752752753 0
0.753753753753754 0
0.754754754754755 0
0.755755755755756 0
0.756756756756757 0
0.757757757757758 0
0.758758758758759 0
0.75975975975976 0
0.760760760760761 0
0.761761761761762 0
0.762762762762763 0
0.763763763763764 0
0.764764764764765 0
0.765765765765766 0
0.766766766766767 0
0.767767767767768 0
0.768768768768769 0
0.76976976976977 0
0.770770770770771 0
0.771771771771772 0
0.772772772772773 0
0.773773773773774 0
0.774774774774775 0
0.775775775775776 0
0.776776776776777 0
0.777777777777778 0
0.778778778778779 0
0.77977977977978 0
0.780780780780781 0
0.781781781781782 0
0.782782782782783 0
0.783783783783784 0
0.784784784784785 0
0.785785785785786 0
0.786786786786787 0
0.787787787787788 0
0.788788788788789 0
0.78978978978979 0
0.790790790790791 0
0.791791791791792 0
0.792792792792793 0
0.793793793793794 0
0.794794794794795 0
0.795795795795796 0
0.796796796796797 0
0.797797797797798 0
0.798798798798799 0
0.7997997997998 0
0.800800800800801 0
0.801801801801802 0
0.802802802802803 0
0.803803803803804 0
0.804804804804805 0
0.805805805805806 0
0.806806806806807 0
0.807807807807808 0
0.808808808808809 0
0.80980980980981 0
0.810810810810811 0
0.811811811811812 0
0.812812812812813 0
0.813813813813814 0
0.814814814814815 0
0.815815815815816 0
0.816816816816817 0
0.817817817817818 0
0.818818818818819 0
0.81981981981982 0
0.820820820820821 0
0.821821821821822 0
0.822822822822823 0
0.823823823823824 0
0.824824824824825 0
0.825825825825826 0
0.826826826826827 0
0.827827827827828 0
0.828828828828829 0
0.82982982982983 0
0.830830830830831 0
0.831831831831832 0
0.832832832832833 0
0.833833833833834 0
0.834834834834835 0
0.835835835835836 0
0.836836836836837 0
0.837837837837838 0
0.838838838838839 0
0.83983983983984 0
0.840840840840841 0
0.841841841841842 0
0.842842842842843 0
0.843843843843844 0
0.844844844844845 0
0.845845845845846 0
0.846846846846847 0
0.847847847847848 0
0.848848848848849 0
0.84984984984985 0
0.850850850850851 0
0.851851851851852 0
0.852852852852853 0
0.853853853853854 0
0.854854854854855 0
0.855855855855856 0
0.856856856856857 0
0.857857857857858 0
0.858858858858859 0
0.85985985985986 0
0.860860860860861 0
0.861861861861862 0
0.862862862862863 0
0.863863863863864 0
0.864864864864865 0
0.865865865865866 0
0.866866866866867 0
0.867867867867868 0
0.868868868868869 0
0.86986986986987 0
0.870870870870871 0
0.871871871871872 0
0.872872872872873 0
0.873873873873874 0
0.874874874874875 0
0.875875875875876 0
0.876876876876877 0
0.877877877877878 0
0.878878878878879 0
0.87987987987988 0
0.880880880880881 0
0.881881881881882 0
0.882882882882883 0
0.883883883883884 0
0.884884884884885 0
0.885885885885886 0
0.886886886886887 0
0.887887887887888 0
0.888888888888889 0
0.88988988988989 0
0.890890890890891 0
0.891891891891892 0
0.892892892892893 0
0.893893893893894 0
0.894894894894895 0
0.895895895895896 0
0.896896896896897 0
0.897897897897898 0
0.898898898898899 0
0.8998998998999 0
0.900900900900901 0
0.901901901901902 0
0.902902902902903 0
0.903903903903904 0
0.904904904904905 0
0.905905905905906 0
0.906906906906907 0
0.907907907907908 0
0.908908908908909 0
0.90990990990991 0
0.910910910910911 0
0.911911911911912 0
0.912912912912913 0
0.913913913913914 0
0.914914914914915 0
0.915915915915916 0
0.916916916916917 0
0.917917917917918 0
0.918918918918919 0
0.91991991991992 0
0.920920920920921 0
0.921921921921922 0
0.922922922922923 0
0.923923923923924 0
0.924924924924925 0
0.925925925925926 0
0.926926926926927 0
0.927927927927928 0
0.928928928928929 0
0.92992992992993 0
0.930930930930931 0
0.931931931931932 0
0.932932932932933 0
0.933933933933934 0
0.934934934934935 0
0.935935935935936 0
0.936936936936937 0
0.937937937937938 0
0.938938938938939 0
0.93993993993994 0
0.940940940940941 0
0.941941941941942 0
0.942942942942943 0
0.943943943943944 0
0.944944944944945 0
0.945945945945946 0
0.946946946946947 0
0.947947947947948 0
0.948948948948949 0
0.94994994994995 0
0.950950950950951 0
0.951951951951952 0
0.952952952952953 0
0.953953953953954 0
0.954954954954955 0
0.955955955955956 0
0.956956956956957 0
0.957957957957958 0
0.958958958958959 0
0.95995995995996 0
0.960960960960961 0
0.961961961961962 0
0.962962962962963 0
0.963963963963964 0
0.964964964964965 0
0.965965965965966 0
0.966966966966967 0
0.967967967967968 0
0.968968968968969 0
0.96996996996997 0
0.970970970970971 0
0.971971971971972 0
0.972972972972973 0
0.973973973973974 0
0.974974974974975 0
0.975975975975976 0
0.976976976976977 0
0.977977977977978 0
0.978978978978979 0
0.97997997997998 0
0.980980980980981 0
0.981981981981982 0
0.982982982982983 0
0.983983983983984 0
0.984984984984985 0
0.985985985985986 0
0.986986986986987 0
0.987987987987988 0
0.988988988988989 0
0.98998998998999 0
0.990990990990991 0
0.991991991991992 0
0.992992992992993 0
0.993993993993994 0
0.994994994994995 0
0.995995995995996 0
0.996996996996997 0
0.997997997997998 0
0.998998998998999 0
1 0
};
\addlegendentry{Player 1's BR}
\addplot [thick, darkorange25512714]
table {%
1 0
1 0.001001001001001
1 0.002002002002002
1 0.003003003003003
1 0.004004004004004
1 0.005005005005005
1 0.00600600600600601
1 0.00700700700700701
1 0.00800800800800801
1 0.00900900900900901
1 0.01001001001001
1 0.011011011011011
1 0.012012012012012
1 0.013013013013013
1 0.014014014014014
1 0.015015015015015
1 0.016016016016016
1 0.017017017017017
1 0.018018018018018
1 0.019019019019019
1 0.02002002002002
1 0.021021021021021
1 0.022022022022022
1 0.023023023023023
1 0.024024024024024
1 0.025025025025025
1 0.026026026026026
1 0.027027027027027
1 0.028028028028028
1 0.029029029029029
1 0.03003003003003
1 0.031031031031031
1 0.032032032032032
1 0.033033033033033
1 0.034034034034034
1 0.035035035035035
1 0.036036036036036
1 0.037037037037037
1 0.038038038038038
1 0.039039039039039
1 0.04004004004004
1 0.041041041041041
1 0.042042042042042
1 0.043043043043043
1 0.044044044044044
1 0.045045045045045
1 0.046046046046046
1 0.047047047047047
1 0.048048048048048
1 0.049049049049049
1 0.05005005005005
1 0.0510510510510511
1 0.0520520520520521
1 0.0530530530530531
1 0.0540540540540541
1 0.0550550550550551
1 0.0560560560560561
1 0.0570570570570571
1 0.0580580580580581
1 0.0590590590590591
1 0.0600600600600601
1 0.0610610610610611
1 0.0620620620620621
1 0.0630630630630631
1 0.0640640640640641
1 0.0650650650650651
1 0.0660660660660661
1 0.0670670670670671
1 0.0680680680680681
1 0.0690690690690691
1 0.0700700700700701
1 0.0710710710710711
1 0.0720720720720721
1 0.0730730730730731
1 0.0740740740740741
1 0.0750750750750751
1 0.0760760760760761
1 0.0770770770770771
1 0.0780780780780781
1 0.0790790790790791
1 0.0800800800800801
1 0.0810810810810811
1 0.0820820820820821
1 0.0830830830830831
1 0.0840840840840841
1 0.0850850850850851
1 0.0860860860860861
1 0.0870870870870871
1 0.0880880880880881
1 0.0890890890890891
1 0.0900900900900901
1 0.0910910910910911
1 0.0920920920920921
1 0.0930930930930931
1 0.0940940940940941
1 0.0950950950950951
1 0.0960960960960961
1 0.0970970970970971
1 0.0980980980980981
1 0.0990990990990991
1 0.1001001001001
1 0.101101101101101
1 0.102102102102102
1 0.103103103103103
1 0.104104104104104
1 0.105105105105105
1 0.106106106106106
1 0.107107107107107
1 0.108108108108108
1 0.109109109109109
1 0.11011011011011
1 0.111111111111111
1 0.112112112112112
1 0.113113113113113
1 0.114114114114114
1 0.115115115115115
1 0.116116116116116
1 0.117117117117117
1 0.118118118118118
1 0.119119119119119
1 0.12012012012012
1 0.121121121121121
1 0.122122122122122
1 0.123123123123123
1 0.124124124124124
1 0.125125125125125
1 0.126126126126126
1 0.127127127127127
1 0.128128128128128
1 0.129129129129129
1 0.13013013013013
1 0.131131131131131
1 0.132132132132132
1 0.133133133133133
1 0.134134134134134
1 0.135135135135135
1 0.136136136136136
1 0.137137137137137
1 0.138138138138138
1 0.139139139139139
1 0.14014014014014
1 0.141141141141141
1 0.142142142142142
1 0.143143143143143
1 0.144144144144144
1 0.145145145145145
1 0.146146146146146
1 0.147147147147147
1 0.148148148148148
1 0.149149149149149
1 0.15015015015015
1 0.151151151151151
1 0.152152152152152
1 0.153153153153153
1 0.154154154154154
1 0.155155155155155
1 0.156156156156156
1 0.157157157157157
1 0.158158158158158
1 0.159159159159159
1 0.16016016016016
1 0.161161161161161
1 0.162162162162162
1 0.163163163163163
1 0.164164164164164
1 0.165165165165165
1 0.166166166166166
1 0.167167167167167
1 0.168168168168168
1 0.169169169169169
1 0.17017017017017
1 0.171171171171171
1 0.172172172172172
1 0.173173173173173
1 0.174174174174174
1 0.175175175175175
1 0.176176176176176
1 0.177177177177177
1 0.178178178178178
1 0.179179179179179
1 0.18018018018018
1 0.181181181181181
1 0.182182182182182
1 0.183183183183183
1 0.184184184184184
1 0.185185185185185
1 0.186186186186186
1 0.187187187187187
1 0.188188188188188
1 0.189189189189189
1 0.19019019019019
1 0.191191191191191
1 0.192192192192192
1 0.193193193193193
1 0.194194194194194
1 0.195195195195195
1 0.196196196196196
1 0.197197197197197
1 0.198198198198198
1 0.199199199199199
1 0.2002002002002
1 0.201201201201201
1 0.202202202202202
1 0.203203203203203
1 0.204204204204204
1 0.205205205205205
1 0.206206206206206
1 0.207207207207207
1 0.208208208208208
1 0.209209209209209
1 0.21021021021021
1 0.211211211211211
1 0.212212212212212
1 0.213213213213213
1 0.214214214214214
1 0.215215215215215
1 0.216216216216216
1 0.217217217217217
1 0.218218218218218
1 0.219219219219219
1 0.22022022022022
1 0.221221221221221
1 0.222222222222222
1 0.223223223223223
1 0.224224224224224
1 0.225225225225225
1 0.226226226226226
1 0.227227227227227
1 0.228228228228228
1 0.229229229229229
1 0.23023023023023
1 0.231231231231231
1 0.232232232232232
1 0.233233233233233
1 0.234234234234234
1 0.235235235235235
1 0.236236236236236
1 0.237237237237237
1 0.238238238238238
1 0.239239239239239
1 0.24024024024024
1 0.241241241241241
1 0.242242242242242
1 0.243243243243243
1 0.244244244244244
1 0.245245245245245
1 0.246246246246246
1 0.247247247247247
1 0.248248248248248
1 0.249249249249249
1 0.25025025025025
1 0.251251251251251
1 0.252252252252252
1 0.253253253253253
1 0.254254254254254
1 0.255255255255255
1 0.256256256256256
1 0.257257257257257
1 0.258258258258258
1 0.259259259259259
1 0.26026026026026
1 0.261261261261261
1 0.262262262262262
1 0.263263263263263
1 0.264264264264264
1 0.265265265265265
1 0.266266266266266
1 0.267267267267267
1 0.268268268268268
1 0.269269269269269
1 0.27027027027027
1 0.271271271271271
1 0.272272272272272
1 0.273273273273273
1 0.274274274274274
1 0.275275275275275
1 0.276276276276276
1 0.277277277277277
1 0.278278278278278
1 0.279279279279279
1 0.28028028028028
1 0.281281281281281
1 0.282282282282282
1 0.283283283283283
1 0.284284284284284
1 0.285285285285285
1 0.286286286286286
1 0.287287287287287
1 0.288288288288288
1 0.289289289289289
1 0.29029029029029
1 0.291291291291291
1 0.292292292292292
1 0.293293293293293
1 0.294294294294294
1 0.295295295295295
1 0.296296296296296
1 0.297297297297297
1 0.298298298298298
1 0.299299299299299
1 0.3003003003003
1 0.301301301301301
1 0.302302302302302
1 0.303303303303303
1 0.304304304304304
1 0.305305305305305
1 0.306306306306306
1 0.307307307307307
1 0.308308308308308
1 0.309309309309309
1 0.31031031031031
1 0.311311311311311
1 0.312312312312312
1 0.313313313313313
1 0.314314314314314
1 0.315315315315315
1 0.316316316316316
1 0.317317317317317
1 0.318318318318318
1 0.319319319319319
1 0.32032032032032
1 0.321321321321321
1 0.322322322322322
1 0.323323323323323
1 0.324324324324324
1 0.325325325325325
1 0.326326326326326
1 0.327327327327327
1 0.328328328328328
1 0.329329329329329
1 0.33033033033033
1 0.331331331331331
1 0.332332332332332
1 0.333333333333333
1 0.334334334334334
1 0.335335335335335
1 0.336336336336336
1 0.337337337337337
1 0.338338338338338
1 0.339339339339339
1 0.34034034034034
1 0.341341341341341
1 0.342342342342342
1 0.343343343343343
1 0.344344344344344
1 0.345345345345345
1 0.346346346346346
1 0.347347347347347
1 0.348348348348348
1 0.349349349349349
1 0.35035035035035
1 0.351351351351351
1 0.352352352352352
1 0.353353353353353
1 0.354354354354354
1 0.355355355355355
1 0.356356356356356
1 0.357357357357357
1 0.358358358358358
1 0.359359359359359
1 0.36036036036036
1 0.361361361361361
1 0.362362362362362
1 0.363363363363363
1 0.364364364364364
1 0.365365365365365
1 0.366366366366366
1 0.367367367367367
1 0.368368368368368
1 0.369369369369369
1 0.37037037037037
1 0.371371371371371
1 0.372372372372372
1 0.373373373373373
1 0.374374374374374
1 0.375375375375375
1 0.376376376376376
1 0.377377377377377
1 0.378378378378378
1 0.379379379379379
1 0.38038038038038
1 0.381381381381381
1 0.382382382382382
1 0.383383383383383
1 0.384384384384384
1 0.385385385385385
1 0.386386386386386
1 0.387387387387387
1 0.388388388388388
1 0.389389389389389
1 0.39039039039039
1 0.391391391391391
1 0.392392392392392
1 0.393393393393393
1 0.394394394394394
1 0.395395395395395
1 0.396396396396396
1 0.397397397397397
1 0.398398398398398
1 0.399399399399399
1 0.4004004004004
1 0.401401401401401
1 0.402402402402402
1 0.403403403403403
1 0.404404404404404
1 0.405405405405405
1 0.406406406406406
1 0.407407407407407
1 0.408408408408408
1 0.409409409409409
1 0.41041041041041
1 0.411411411411411
1 0.412412412412412
1 0.413413413413413
1 0.414414414414414
1 0.415415415415415
1 0.416416416416416
1 0.417417417417417
1 0.418418418418418
1 0.419419419419419
1 0.42042042042042
1 0.421421421421421
1 0.422422422422422
1 0.423423423423423
1 0.424424424424424
1 0.425425425425425
1 0.426426426426426
1 0.427427427427427
1 0.428428428428428
1 0.429429429429429
1 0.43043043043043
1 0.431431431431431
1 0.432432432432432
1 0.433433433433433
1 0.434434434434434
1 0.435435435435435
0 0.436436436436436
0 0.437437437437437
0 0.438438438438438
0 0.439439439439439
0 0.44044044044044
0 0.441441441441441
0 0.442442442442442
0 0.443443443443443
0 0.444444444444444
0 0.445445445445445
0 0.446446446446446
0 0.447447447447447
0 0.448448448448448
0 0.449449449449449
0 0.45045045045045
0 0.451451451451451
0 0.452452452452452
0 0.453453453453453
0 0.454454454454454
0 0.455455455455455
0 0.456456456456456
0 0.457457457457457
0 0.458458458458458
0 0.459459459459459
0 0.46046046046046
0 0.461461461461461
0 0.462462462462462
0 0.463463463463463
0 0.464464464464464
0 0.465465465465465
0 0.466466466466466
0 0.467467467467467
0 0.468468468468468
0 0.469469469469469
0 0.47047047047047
0 0.471471471471471
0 0.472472472472472
0 0.473473473473473
0 0.474474474474474
0 0.475475475475475
0 0.476476476476476
0 0.477477477477477
0 0.478478478478478
0 0.479479479479479
0 0.48048048048048
0 0.481481481481481
0 0.482482482482482
0 0.483483483483483
0 0.484484484484485
0 0.485485485485485
0 0.486486486486486
0 0.487487487487487
0 0.488488488488488
0 0.48948948948949
0 0.49049049049049
0 0.491491491491491
0 0.492492492492492
0 0.493493493493493
0 0.494494494494495
0 0.495495495495495
0 0.496496496496497
0 0.497497497497497
0 0.498498498498498
0 0.4994994994995
0 0.500500500500501
0 0.501501501501502
0 0.502502502502503
0 0.503503503503503
0 0.504504504504504
0 0.505505505505506
0 0.506506506506507
0 0.507507507507508
0 0.508508508508508
0 0.509509509509509
0 0.510510510510511
0 0.511511511511512
0 0.512512512512513
0 0.513513513513513
0 0.514514514514514
0 0.515515515515516
0 0.516516516516517
0 0.517517517517518
0 0.518518518518518
0 0.519519519519519
0 0.520520520520521
0 0.521521521521522
0 0.522522522522523
0 0.523523523523523
0 0.524524524524524
0 0.525525525525526
0 0.526526526526527
0 0.527527527527528
0 0.528528528528528
0 0.529529529529529
0 0.530530530530531
0 0.531531531531532
0 0.532532532532533
0 0.533533533533533
0 0.534534534534534
0 0.535535535535536
0 0.536536536536537
0 0.537537537537538
0 0.538538538538539
0 0.539539539539539
0 0.540540540540541
0 0.541541541541542
0 0.542542542542543
0 0.543543543543544
0 0.544544544544544
0 0.545545545545546
0 0.546546546546547
0 0.547547547547548
0 0.548548548548549
0 0.54954954954955
0 0.550550550550551
0 0.551551551551552
0 0.552552552552553
0 0.553553553553554
0 0.554554554554555
0 0.555555555555556
0 0.556556556556557
0 0.557557557557558
0 0.558558558558559
0 0.55955955955956
0 0.560560560560561
0 0.561561561561562
0 0.562562562562563
0 0.563563563563564
0 0.564564564564565
0 0.565565565565566
0 0.566566566566567
0 0.567567567567568
0 0.568568568568569
0 0.56956956956957
0 0.570570570570571
0 0.571571571571572
0 0.572572572572573
0 0.573573573573574
0 0.574574574574575
0 0.575575575575576
0 0.576576576576577
0 0.577577577577578
0 0.578578578578579
0 0.57957957957958
0 0.580580580580581
0 0.581581581581582
0 0.582582582582583
0 0.583583583583584
0 0.584584584584585
0 0.585585585585586
0 0.586586586586587
0 0.587587587587588
0 0.588588588588589
0 0.58958958958959
0 0.590590590590591
0 0.591591591591592
0 0.592592592592593
0 0.593593593593594
0 0.594594594594595
0 0.595595595595596
0 0.596596596596597
0 0.597597597597598
0 0.598598598598599
0 0.5995995995996
0 0.600600600600601
0 0.601601601601602
0 0.602602602602603
0 0.603603603603604
0 0.604604604604605
0 0.605605605605606
0 0.606606606606607
0 0.607607607607608
0 0.608608608608609
0 0.60960960960961
0 0.610610610610611
0 0.611611611611612
0 0.612612612612613
0 0.613613613613614
0 0.614614614614615
0 0.615615615615616
0 0.616616616616617
0 0.617617617617618
0 0.618618618618619
0 0.61961961961962
0 0.620620620620621
0 0.621621621621622
0 0.622622622622623
0 0.623623623623624
0 0.624624624624625
0 0.625625625625626
0 0.626626626626627
0 0.627627627627628
0 0.628628628628629
0 0.62962962962963
0 0.630630630630631
0 0.631631631631632
0 0.632632632632633
0 0.633633633633634
0 0.634634634634635
0 0.635635635635636
0 0.636636636636637
0 0.637637637637638
0 0.638638638638639
0 0.63963963963964
0 0.640640640640641
0 0.641641641641642
0 0.642642642642643
0 0.643643643643644
0 0.644644644644645
0 0.645645645645646
0 0.646646646646647
0 0.647647647647648
0 0.648648648648649
0 0.64964964964965
0 0.650650650650651
0 0.651651651651652
0 0.652652652652653
0 0.653653653653654
0 0.654654654654655
0 0.655655655655656
0 0.656656656656657
0 0.657657657657658
0 0.658658658658659
0 0.65965965965966
0 0.660660660660661
0 0.661661661661662
0 0.662662662662663
0 0.663663663663664
0 0.664664664664665
0 0.665665665665666
0 0.666666666666667
0 0.667667667667668
0 0.668668668668669
0 0.66966966966967
0 0.670670670670671
0 0.671671671671672
0 0.672672672672673
0 0.673673673673674
0 0.674674674674675
0 0.675675675675676
0 0.676676676676677
0 0.677677677677678
0 0.678678678678679
0 0.67967967967968
0 0.680680680680681
0 0.681681681681682
0 0.682682682682683
0 0.683683683683684
0 0.684684684684685
0 0.685685685685686
0 0.686686686686687
0 0.687687687687688
0 0.688688688688689
0 0.68968968968969
0 0.690690690690691
0 0.691691691691692
0 0.692692692692693
0 0.693693693693694
0 0.694694694694695
0 0.695695695695696
0 0.696696696696697
0 0.697697697697698
0 0.698698698698699
0 0.6996996996997
0 0.700700700700701
0 0.701701701701702
0 0.702702702702703
0 0.703703703703704
0 0.704704704704705
0 0.705705705705706
0 0.706706706706707
0 0.707707707707708
0 0.708708708708709
0 0.70970970970971
0 0.710710710710711
0 0.711711711711712
0 0.712712712712713
0 0.713713713713714
0 0.714714714714715
0 0.715715715715716
0 0.716716716716717
0 0.717717717717718
0 0.718718718718719
0 0.71971971971972
0 0.720720720720721
0 0.721721721721722
0 0.722722722722723
0 0.723723723723724
0 0.724724724724725
0 0.725725725725726
0 0.726726726726727
0 0.727727727727728
0 0.728728728728729
0 0.72972972972973
0 0.730730730730731
0 0.731731731731732
0 0.732732732732733
0 0.733733733733734
0 0.734734734734735
0 0.735735735735736
0 0.736736736736737
0 0.737737737737738
0 0.738738738738739
0 0.73973973973974
0 0.740740740740741
0 0.741741741741742
0 0.742742742742743
0 0.743743743743744
0 0.744744744744745
0 0.745745745745746
0 0.746746746746747
0 0.747747747747748
0 0.748748748748749
0 0.74974974974975
0 0.750750750750751
0 0.751751751751752
0 0.752752752752753
0 0.753753753753754
0 0.754754754754755
0 0.755755755755756
0 0.756756756756757
0 0.757757757757758
0 0.758758758758759
0 0.75975975975976
0 0.760760760760761
0 0.761761761761762
0 0.762762762762763
0 0.763763763763764
0 0.764764764764765
0 0.765765765765766
0 0.766766766766767
0 0.767767767767768
0 0.768768768768769
0 0.76976976976977
0 0.770770770770771
0 0.771771771771772
0 0.772772772772773
0 0.773773773773774
0 0.774774774774775
0 0.775775775775776
0 0.776776776776777
0 0.777777777777778
0 0.778778778778779
0 0.77977977977978
0 0.780780780780781
0 0.781781781781782
0 0.782782782782783
0 0.783783783783784
0 0.784784784784785
0 0.785785785785786
0 0.786786786786787
0 0.787787787787788
0 0.788788788788789
0 0.78978978978979
0 0.790790790790791
0 0.791791791791792
0 0.792792792792793
0 0.793793793793794
0 0.794794794794795
0 0.795795795795796
0 0.796796796796797
0 0.797797797797798
0 0.798798798798799
0 0.7997997997998
0 0.800800800800801
0 0.801801801801802
0 0.802802802802803
0 0.803803803803804
0 0.804804804804805
0 0.805805805805806
0 0.806806806806807
0 0.807807807807808
0 0.808808808808809
0 0.80980980980981
0 0.810810810810811
0 0.811811811811812
0 0.812812812812813
0 0.813813813813814
0 0.814814814814815
0 0.815815815815816
0 0.816816816816817
0 0.817817817817818
0 0.818818818818819
0 0.81981981981982
0 0.820820820820821
0 0.821821821821822
0 0.822822822822823
0 0.823823823823824
0 0.824824824824825
0 0.825825825825826
0 0.826826826826827
0 0.827827827827828
0 0.828828828828829
0 0.82982982982983
0 0.830830830830831
0 0.831831831831832
0 0.832832832832833
0 0.833833833833834
0 0.834834834834835
0 0.835835835835836
0 0.836836836836837
0 0.837837837837838
0 0.838838838838839
0 0.83983983983984
0 0.840840840840841
0 0.841841841841842
0 0.842842842842843
0 0.843843843843844
0 0.844844844844845
0 0.845845845845846
0 0.846846846846847
0 0.847847847847848
0 0.848848848848849
0 0.84984984984985
0 0.850850850850851
0 0.851851851851852
0 0.852852852852853
0 0.853853853853854
0 0.854854854854855
0 0.855855855855856
0 0.856856856856857
0 0.857857857857858
0 0.858858858858859
0 0.85985985985986
0 0.860860860860861
0 0.861861861861862
0 0.862862862862863
0 0.863863863863864
0 0.864864864864865
0 0.865865865865866
0 0.866866866866867
0 0.867867867867868
0 0.868868868868869
0 0.86986986986987
0 0.870870870870871
0 0.871871871871872
0 0.872872872872873
0 0.873873873873874
0 0.874874874874875
0 0.875875875875876
0 0.876876876876877
0 0.877877877877878
0 0.878878878878879
0 0.87987987987988
0 0.880880880880881
0 0.881881881881882
0 0.882882882882883
0 0.883883883883884
0 0.884884884884885
0 0.885885885885886
0 0.886886886886887
0 0.887887887887888
0 0.888888888888889
0 0.88988988988989
0 0.890890890890891
0 0.891891891891892
0 0.892892892892893
0 0.893893893893894
0 0.894894894894895
0 0.895895895895896
0 0.896896896896897
0 0.897897897897898
0 0.898898898898899
0 0.8998998998999
0 0.900900900900901
0 0.901901901901902
0 0.902902902902903
0 0.903903903903904
0 0.904904904904905
0 0.905905905905906
0 0.906906906906907
0 0.907907907907908
0 0.908908908908909
0 0.90990990990991
0 0.910910910910911
0 0.911911911911912
0 0.912912912912913
0 0.913913913913914
0 0.914914914914915
0 0.915915915915916
0 0.916916916916917
0 0.917917917917918
0 0.918918918918919
0 0.91991991991992
0 0.920920920920921
0 0.921921921921922
0 0.922922922922923
0 0.923923923923924
0 0.924924924924925
0 0.925925925925926
0 0.926926926926927
0 0.927927927927928
0 0.928928928928929
0 0.92992992992993
0 0.930930930930931
0 0.931931931931932
0 0.932932932932933
0 0.933933933933934
0 0.934934934934935
0 0.935935935935936
0 0.936936936936937
0 0.937937937937938
0 0.938938938938939
0 0.93993993993994
0 0.940940940940941
0 0.941941941941942
0 0.942942942942943
0 0.943943943943944
0 0.944944944944945
0 0.945945945945946
0 0.946946946946947
0 0.947947947947948
0 0.948948948948949
0 0.94994994994995
0 0.950950950950951
0 0.951951951951952
0 0.952952952952953
0 0.953953953953954
0 0.954954954954955
0 0.955955955955956
0 0.956956956956957
0 0.957957957957958
0 0.958958958958959
0 0.95995995995996
0 0.960960960960961
0 0.961961961961962
0 0.962962962962963
0 0.963963963963964
0 0.964964964964965
0 0.965965965965966
0 0.966966966966967
0 0.967967967967968
0 0.968968968968969
0 0.96996996996997
0 0.970970970970971
0 0.971971971971972
0 0.972972972972973
0 0.973973973973974
0 0.974974974974975
0 0.975975975975976
0 0.976976976976977
0 0.977977977977978
0 0.978978978978979
0 0.97997997997998
0 0.980980980980981
0 0.981981981981982
0 0.982982982982983
0 0.983983983983984
0 0.984984984984985
0 0.985985985985986
0 0.986986986986987
0 0.987987987987988
0 0.988988988988989
0 0.98998998998999
0 0.990990990990991
0 0.991991991991992
0 0.992992992992993
0 0.993993993993994
0 0.994994994994995
0 0.995995995995996
0 0.996996996996997
0 0.997997997997998
0 0.998998998998999
0 1
};
\addlegendentry{Player 2's BR}
\draw (axis cs:0.566302888424024,0.54) node[
  scale=1,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=6pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base,
  text=red,
  rotate=0.0
]{$p^*$};
\addplot [only marks, green, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0 1
};
\addplot [only marks, green, mark=*, mark size=3, mark options={solid}]
table {%
1 0
};
\addlegendentry{Pure strategy equilibrium}
\addplot [only marks, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.435617606480018 0.435617606480018
};
\addlegendentry{Mixed strategy equilibrium}
\end{axis}

\end{tikzpicture}
\end{minipage}

==> figures/plot_utility_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204,
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.5cm},
    font=\small,
    at={(0.5,1.03)}, 
    anchor=south
},
tick align=outside,
tick pos=left,
width=12cm,
height=7cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha_i\)},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility at Nash Equilibrium},
ymajorgrids,
ymin=-1.23316364917404, ymax=3.89643663265487,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
3.49949955940247 2.91476511955261
3.50750756263733 -0.0785650014877319
8 3.66327309608459
};
\addlegendentry{(0,1) - (0,0)}
\addplot [thick, darkorange25512714]
table {%
0 -1
3.50750756263733 -0.0785650014877319
8 3.66327309608459
};
\addlegendentry{(1,0) - (0,0)}
\draw (axis cs:4.55704746333735,1.83163649174042) node[
  scale=1,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=6pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base,
  text=blue,
  rotate=0.0
]{$\alpha_i^*$};
\end{axis}

\end{tikzpicture}


==> figures/plot_utility_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204,
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.5cm},
    font=\small,
    at={(0.5,1.03)}, 
    anchor=south
},
width=12cm,
height=7cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle c_i\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={Utility at Nash Equilibrium},
ymajorgrids,
ymin=-2.3, ymax=1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0.832909107208252
2.4274275302887 0.832909107208252
2.4324324131012 -2.16709089279175
5 -2.16709089279175
};
\addlegendentry{(0,1) - (0,0)}
\addplot [thick, darkorange25512714]
table {%
0 0.262364268302917
2.4274275302887 -2.16506314277649
2.4324324131012 -2.16709089279175
5 -2.16709089279175
};
\addlegendentry{(1,0) - (0,0)}
\draw (axis cs:3.1582916839921,-0.524728528934982) node[
  scale=1,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=6pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base,
  text=red,
  rotate=0.0
]{$c_i^*$};
\end{axis}

\end{tikzpicture}


==> figures/podu_3d_surface.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={1,1.1,1.2,1.3,1.4,1.5,1.6,1.7},yticklabels={
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.1}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.3}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.7}\)
},ylabel={Price of delayed updates}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.894117647058824,1,0.47843137254902);
  rgb(1pt)=(1,0.909803921568627,0.101960784313725);
  rgb(2pt)=(1,0.741176470588235,0);
  rgb(3pt)=(1,0.627450980392157,0);
  rgb(4pt)=(0.988235294117647,0.498039215686275,0)
},
point meta max=1.6400006967016,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cost \(\displaystyle c\)},
xmin=0, xmax=102.0625,
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={darkgray176},
ylabel={Incentive weight \(\displaystyle \alpha\)},
ymin=0, ymax=204.145833333333,
ytick style={color=black},
ytick={0,25,50,75,100,125,150,175,200,225},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=102.0625, ymin=0, ymax=204.145833333333] {figures/podu_3d_surface-002.png};
\addplot [draw=black, draw=black]
table{%
x  y
1 1
1 1
};
\addplot [draw=black, draw=black]
table{%
x  y
29.875 9.29166666666667
29.875 9.29166666666667
29.875 9.29166666666667
29.875 9.29166666666667
29.875 9.29166666666667
};
\addplot [draw=black, draw=black]
table{%
x  y
1 10.5007467275533
4.3792974806571 17.5833333333333
5.125 20.0893128628444
8.03126694663561 25.875
9.25 30.6991345583074
10.8443380296006 34.1666666666667
11.2051956009788 35.3622756282276
};
\addplot [draw=black, draw=black]
table{%
x  y
16.17325051983 47.7328541061373
17.5 50.1595118654671
17.9032818275904 50.75
21.4596391346197 59.0416666666667
21.625 59.8459278031086
24.6323681356187 67.3333333333333
25.75 69.0057489309876
28.386902874106 75.625
27.9126510661264 83.9166666666667
29.875 88.2689789981242
34 90.3612984475239
34.4506788401507 92.2083333333333
34 99.6563692681459
33.9643048233656 100.5
34 100.59118102714
38.125 102.37594118925
40.3973491374401 108.791666666667
42.25 116.41477441376
46.375 116.6594381859
46.4853500938158 117.083333333333
46.375 117.608765330831
44.7538241806455 125.375
46.375 130.164451301617
49.4392388117299 133.666666666667
50.5 135.665139341816
52.8483087603695 141.958333333333
54.625 147.34888006121
58.75 150.232301477552
58.7555945644397 150.25
58.75 150.302032519778
54.625 155.609892522201
54.2351184320596 158.541666666667
54.625 159.041574698908
58.75 161.767490481091
61.9399426433662 166.833333333333
62.875 169.23802452034
64.3717782613752 175.125
66.4144466238377 183.416666666667
67 187.880850959534
70.7295764764975 191.708333333333
71.125 191.850998805191
73.3708826358836 200
};
\addplot [draw=black, draw=black]
table{%
x  y
1 17.3008797546893
1.13476639536402 17.5833333333333
4.10187107200637 25.875
4.77633734825136 34.1666666666667
5.125 37.0034428077003
6.83315790617868 42.4583333333333
7.56947737626926 46.2666021769455
};
\addplot [draw=black, draw=black]
table{%
x  y
11.3554304200854 61.9032100599956
12.5100808571348 67.3333333333333
13.2592309212172 75.625
13.375 76.1849460180435
16.1071897040793 83.9166666666667
16.9027224074693 92.2083333333333
17.5 94.5980345067742
18.8977476364042 100.5
20.513416868675 108.791666666667
21.625 112.971355729398
23.3349966048675 117.083333333333
23.4383529330206 125.375
25.75 133.044897755965
26.017306249762 133.666666666667
25.75 136.765608616088
25.4376132789069 141.958333333333
25.75 143.282497633739
28.177004899766 150.25
29.875 158.524367039921
29.8813359406219 158.541666666667
31.3042383512994 166.833333333333
32.7105525551108 175.125
33.8712265394277 183.416666666667
34 183.976311910163
36.2517752723052 191.708333333333
38.125 197.119406207958
39.0155121716656 200
};
\addplot [draw=black, draw=black]
table{%
x  y
1 23.3360536819614
1.92208315076056 25.875
2.60674367430272 34.1666666666667
3.60825074500466 42.4583333333333
4.84121450662058 50.75
5.125 57.7494994356076
5.19801656233135 58.459816906599
};
\addplot [draw=black, draw=black]
table{%
x  y
8.06331823657427 75.7726789541032
9.16764910953434 83.9166666666667
8.75845049175434 92.2083333333333
9.25 95.2342270315962
10.7486063023193 100.5
11.3160633637239 108.791666666667
12.4611977227898 117.083333333333
13.1513942205873 125.375
13.3072373044449 133.666666666667
13.375 133.997054809016
15.2393192134062 141.958333333333
16.1225958047423 150.25
16.6648867796215 158.541666666667
17.5 163.077192331277
18.4730081161634 166.833333333333
19.1110372832179 175.125
19.8128332608396 183.416666666667
21.625 188.801344549611
22.4103400278666 191.708333333333
21.625 195.319332632706
20.8477996268777 200
};
\addplot [draw=black, draw=black]
table{%
x  y
1 38.9718676108949
1.41317787074965 42.4583333333333
2.73877299199213 50.75
2.88902632492796 59.0416666666667
3.54981592782777 67.3333333333333
4.05747570824601 75.625
4.53716015616346 82.6670127577829
};
\addplot [draw=black, draw=black]
table{%
x  y
6.28527021960362 101.00576679105
7.0104621354552 108.791666666667
7.32651960165779 117.083333333333
7.30676626840534 125.375
8.11421431523763 133.666666666667
9.06513104288054 141.958333333333
9.00996262273929 150.25
9.25 151.237979191966
10.968795048534 158.541666666667
10.7385809262074 166.833333333333
11.599058743861 175.125
11.5155121357376 183.416666666667
13.375 191.101109449293
13.5656339135066 191.708333333333
13.375 192.835707828401
12.4622628316648 200
};
\addplot [draw=black, draw=black]
table{%
x  y
1 65.6952238506469
1.10602379958708 67.3333333333333
1.6415184800205 75.625
2.06367242181055 83.9166666666667
2.62809455440616 92.2083333333333
2.79442821414748 100.5
3.25234570822683 107.481645307492
};
\addplot [draw=black, draw=black]
table{%
x  y
4.13703709347931 126.372604332843
4.16817301809213 133.666666666667
4.81531952699697 141.958333333333
4.60484693806855 150.25
5.125 157.242151911583
5.35466488566664 158.541666666667
6.2881408233167 166.833333333333
5.41505665969177 175.125
6.31309906763156 183.416666666667
7.12804419144465 191.708333333333
6.64066123701632 200
};
\addplot [draw=black, draw=black]
table{%
x  y
1 121.671627128727
1.72801222677014 125.375
1 131.919517439204
};
\addplot [draw=black, draw=black]
table{%
x  y
1 137.196854825156
1.37502307202933 141.958333333333
2.02391854310797 150.25
2.03905411532328 157.58099909393
};
\addplot [draw=black, draw=black]
table{%
x  y
2.03428639465361 176.121566097113
2.39862584971779 183.416666666667
2.71228460471586 191.708333333333
2.17361698005483 200
};
% numbers inside the plot for black lines
\draw (axis cs:13.375,42.6147843891443) node[
  scale=0.7,
  text=black,
  rotate=40.6
]{$\mathdefault{1.1}$};
\draw (axis cs:9.25,54.5514036899737) node[
  scale=0.7,
  text=black,
  rotate=52.2
]{$\mathdefault{1.2}$};
\draw (axis cs:6.47518433920807,67.3333333333333) node[
  scale=0.7,
  text=black,
  rotate=64.0
]{$\mathdefault{1.3}$};
\draw (axis cs:4.96529879225864,92.2083333333333) node[
  scale=0.7,
  text=black,
  rotate=75.0
]{$\mathdefault{1.4}$};
\draw (axis cs:3.3139429040692,117.083333333333) node[
  scale=0.7,
  text=black,
  rotate=82.2
]{$\mathdefault{1.5}$};
\draw (axis cs:1.17739942079313,166.833333333333) node[
  scale=0.7,
  text=black,
  rotate=270.5
]{$\mathdefault{1.6}$};
\end{axis}

\end{tikzpicture}


==> figures/repeated_game_high.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    legend columns=4,
    /tikz/every even column/.append style={column sep=0.5cm},
    font=\small,
    at={(0.5,1.03)}, 
    anchor=south
  },
width=12cm,
height=7cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized timeslots over horizon \(\displaystyle T\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={Age of Information},
ymajorgrids,
ymin=0, ymax=0.0788673621460507,
ytick style={color=black},
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
yticklabels={
  0,1,2,3,4,5,6,7
}
]
\addplot [line width=0.52pt, orange]
table {%
0 0
0.0336810730253353 0.0336810730253353
0.0339791356184799 0
0.0676602086438152 0.0336810730253353
0.0679582712369598 0
0.10193740685544 0.0339791356184799
0.102235469448584 0
0.136512667660209 0.0342771982116244
0.136810730253353 0
0.171684053651267 0.0348733233979136
0.171982116244411 0
0.207153502235469 0.0351713859910581
0.207451564828614 0
0.243219076005961 0.0357675111773472
0.243517138599106 0
0.279880774962742 0.0363636363636364
0.280178837555887 0
0.321907600596125 0.0417287630402385
0.32220566318927 0
0.359165424739195 0.0369597615499255
0.35946348733234 0
0.399403874813711 0.0399403874813711
0.399701937406855 0
0.437555886736215 0.0378539493293592
0.437853949329359 0
0.482563338301043 0.0447093889716841
0.482861400894188 0
0.521907600596125 0.0390461997019374
0.52220566318927 0
0.564828614008942 0.0426229508196721
0.565126676602086 0
0.605961251862891 0.0408345752608048
0.606259314456036 0
0.652757078986587 0.0464977645305514
0.653055141579732 0
0.696274217585693 0.0432190760059613
0.696572280178838 0
0.745454545454545 0.0488822652757079
0.74575260804769 0
0.792846497764531 0.0470938897168405
0.793144560357675 0
0.853055141579732 0.0599105812220566
0.853353204172876 0
0.928464977645306 0.0751117734724292
0.92876304023845 0
1 0.0712369597615499
};
\addlegendentry{AoI}
\addplot [only marks, draw=green, mark size=3, draw=none, fill=green, mark=*]
table{%
0.853055141579732 0.0599105812220566
};
\addlegendentry{Both}
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.359165424739195 0.0369597615499255
};
\addlegendentry{Player 1}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table{%
0.0336810730253353 0.0336810730253353
};
\addlegendentry{Player 2}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, forget plot]
table{%
0.0676602086438152 0.0336810730253353
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, forget plot]
table{%
0.10193740685544 0.0339791356184799
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.136512667660209 0.0342771982116244
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.171684053651267 0.0348733233979136
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.207153502235469 0.0351713859910581
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.243219076005961 0.0357675111773472
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.279880774962742 0.0363636363636364
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.321907600596125 0.0417287630402385
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.399403874813711 0.0399403874813711
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.437555886736215 0.0378539493293592
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.482563338301043 0.0447093889716841
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.521907600596125 0.0390461997019374
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.564828614008942 0.0426229508196721
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.605961251862891 0.0408345752608048
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.652757078986587 0.0464977645305514
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.696274217585693 0.0432190760059613
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.745454545454545 0.0488822652757079
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.792846497764531 0.0470938897168405
};

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, ]
table{%
0.928464977645306 0.0751117734724292
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
1 0.0712369597615499
};
\end{axis}

\end{tikzpicture}


==> figures/repeated_game_low.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  legend columns=4,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\small,
  at={(0.5,1.03)}, 
  anchor=south
},
width=12cm,
height=7cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized timeslots over horizon \(\displaystyle T\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,.2,.4,.6,.8,1},
y grid style={darkgray176},
ylabel={Age of Information},
ymajorgrids,
ymin=0, ymax=0.07,
ytick style={color=black},
ytick={0,.01,.02,.03,.04,.05,.06},
yticklabels={0,1,2,3,4,5,6}
]
\addplot [line width=0.52pt, orange]
table {%
0 0
0.0454545454545455 0.0303030303030303
0.0454545454545455 0
0.106060606060606 0.0454545454545455
0.106060606060606 0
0.151515151515152 0.0303030303030303
0.151515151515152 0
0.196969696969697 0.0303030303030303
0.196969696969697 0
0.272727272727273 0.0606060606060606
0.272727272727273 0
0.318181818181818 0.0303030303030303
0.318181818181818 0
0.363636363636364 0.0303030303030303
0.363636363636364 0
0.409090909090909 0.0303030303030303
0.409090909090909 0
0.454545454545455 0.0303030303030303
0.454545454545455 0
0.5 0.0303030303030303
0.5 0
0.560606060606061 0.0454545454545455
0.560606060606061 0
0.606060606060606 0.0303030303030303
0.606060606060606 0
0.651515151515151 0.0303030303030303
0.651515151515151 0
0.696969696969697 0.0303030303030303
0.696969696969697 0
0.742424242424242 0.0303030303030303
0.742424242424242 0
0.787878787878788 0.0303030303030303
0.787878787878788 0
0.833333333333333 0.0303030303030303
0.833333333333333 0
0.878787878787879 0.0303030303030303
0.878787878787879 0
0.954545454545455 0.0606060606060606
0.954545454545455 0
1 0.0454545454545455
};
\addlegendentry{AoI}
\addplot [only marks, green, mark=*, mark size=3, mark options={solid}]
table{%
0.0454545454545455 0.0303030303030303
};
\addlegendentry{Both}
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.151515151515152 0.0303030303030303
};
\addlegendentry{Player 1}
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.106060606060606 0.0454545454545455
};
\addlegendentry{Player 2}
\addplot [only marks, green, mark=*, mark size=3, mark options={solid}]
table{%
0.196969696969697 0.0303030303030303
};
\addplot [only marks, green, mark=*, mark size=3, mark options={solid}]
table{%
0.272727272727273 0.0606060606060606
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.318181818181818 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.363636363636364 0.0303030303030303
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.409090909090909 0.0303030303030303
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.454545454545455 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.5 0.0303030303030303
};
\addplot [only marks, green, mark=*, mark size=3, mark options={solid}]
table{%
0.560606060606061 0.0454545454545455
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.606060606060606 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.651515151515151 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.696969696969697 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.742424242424242 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.787878787878788 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.833333333333333 0.0303030303030303
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
0.878787878787879 0.0303030303030303
};
\addplot [only marks, blue, mark=diamond*, mark size=3, mark options={solid}]
table{%
0.954545454545455 0.0606060606060606
};
\addplot [only marks, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table{%
1 0.0454545454545455
};
\end{axis}

\end{tikzpicture}


==> figures/utility_g_NN_TN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
reverse legend,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\small,
  at={(0.5,1.15)}, 
  anchor=north
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle G_1\)},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility at Nash Equilibrium},
ymajorgrids,
ymin=-2.3, ymax=4.7,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, opacity=0.3, dashed]
table {%
1.54654657840729 -0.130523681640625
1.71171176433563 -0.00483989715576172
1.89189183712006 0.12382185459137
2.08708715438843 0.254455924034119
2.28228235244751 0.377078056335449
2.49249243736267 0.50123131275177
2.71771764755249 0.626219987869263
2.95795798301697 0.751456499099731
3.21321320533752 0.876451253890991
3.48348355293274 1.00080060958862
3.76876878738403 1.1241762638092
4.06906890869141 1.24631440639496
4.38438415527344 1.36700594425201
4.71471452713013 1.48608875274658
5.06006002426147 1.60343945026398
5.43543529510498 1.72363901138306
5.82582569122314 1.84142661094666
6.24624633789062 1.9609671831131
6.68168163299561 2.07767701148987
7.1471471786499 2.19533562660217
7.64264249801636 2.31341671943665
8.16816806793213 2.43147492408752
8.72372341156006 2.54913735389709
9.3093090057373 2.66609454154968
9.92492485046387 2.78209376335144
10.5855855941772 2.89952349662781
11.2762765884399 3.01533722877502
12.0120124816895 3.1317458152771
12.7927923202515 3.24829244613647
13.6186189651489 3.36459183692932
14.4894895553589 3.48032331466675
15 3.5451774597168
};
\addlegendentry{Player 1 silence}
\draw (axis cs:2.92883875681992,-0.662415060330663) node[
  scale=0.8,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=6pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base,
  text=steelblue31119180,
  rotate=0.0
]{$G_1^*$};
\addplot [thick, darkorange25512714, mark=triangle*, mark size=2.5, mark repeat=150, mark options={solid,rotate=180}]
table {%
0 -0.613705635070801
0.0150150060653687 -0.613705635070801
0.0300300121307373 -0.613705635070801
0.045045018196106 -0.613705635070801
0.0600600242614746 -0.613705635070801
0.0750750303268433 -0.613705635070801
0.0900900363922119 -0.613705635070801
0.10510516166687 -0.613705635070801
0.120120167732239 -0.613705635070801
0.135135173797607 -0.613705635070801
0.150150179862976 -0.613705635070801
0.165165185928345 -0.613705635070801
0.180180191993713 -0.613705635070801
0.195195198059082 -0.613705635070801
0.210210204124451 -0.613705635070801
0.225225210189819 -0.613705635070801
0.240240216255188 -0.613705635070801
0.255255222320557 -0.613705635070801
0.270270228385925 -0.613705635070801
0.285285234451294 -0.613705635070801
0.300300359725952 -0.613705635070801
0.315315246582031 -0.613705635070801
0.330330371856689 -0.613705635070801
0.345345377922058 -0.613705635070801
0.360360383987427 -0.613705635070801
0.375375390052795 -0.613705635070801
0.390390396118164 -0.613705635070801
0.405405402183533 -0.613705635070801
0.420420408248901 -0.613705635070801
0.43543541431427 -0.613705635070801
0.450450420379639 -0.613705635070801
0.465465426445007 -0.613705635070801
0.480480432510376 -0.613705635070801
0.495495557785034 -0.613705635070801
0.510510444641113 -0.613705635070801
0.525525569915771 -0.613705635070801
0.540540456771851 -0.613705635070801
0.555555582046509 -0.613705635070801
0.570570588111877 -0.613705635070801
0.585585594177246 -0.613705635070801
0.600600600242615 -0.613705635070801
0.615615606307983 -0.613705635070801
0.630630612373352 -0.613705635070801
0.645645618438721 -0.613705635070801
0.660660743713379 -0.613705635070801
0.675675630569458 -0.613705635070801
0.690690755844116 -0.613705635070801
0.705705642700195 -0.613705635070801
0.720720767974854 -0.613705635070801
0.735735654830933 -0.613705635070801
0.750750780105591 -0.613705635070801
0.765765786170959 -0.613705635070801
0.780780792236328 -0.613705635070801
0.795795798301697 -0.613705635070801
0.810810804367065 -0.613705635070801
0.825825810432434 -0.613705635070801
0.840840816497803 -0.613705635070801
0.855855941772461 -0.613705635070801
0.87087082862854 -0.613705635070801
0.885885953903198 -0.613705635070801
0.900900840759277 -0.613705635070801
0.915915966033936 -0.613705635070801
0.930930852890015 -0.613705635070801
0.945945978164673 -0.613705635070801
0.960960984230042 -0.613705635070801
0.97597599029541 -0.613705635070801
0.990990996360779 -0.613705635070801
1.00600600242615 -0.613705635070801
1.02102100849152 -0.613705635070801
1.03603601455688 -0.613705635070801
1.05105102062225 -0.613705635070801
1.06606602668762 -0.613705635070801
1.08108103275299 -0.613705635070801
1.09609603881836 -0.613705635070801
1.11111116409302 -0.613705635070801
1.12612617015839 -0.613705635070801
1.14114117622375 -0.613705635070801
1.15615618228912 -0.613705635070801
1.17117118835449 -0.613705635070801
1.18618619441986 -0.613705635070801
1.20120120048523 -0.613705635070801
1.2162162065506 -0.613705635070801
1.23123121261597 -0.613705635070801
1.24624621868134 -0.613705635070801
1.2612612247467 -0.613705635070801
1.27627623081207 -0.613705635070801
1.29129123687744 -0.613705635070801
1.3063063621521 -0.613705635070801
1.32132136821747 -0.613705635070801
1.33633637428284 -0.613705635070801
1.35135138034821 -0.613705635070801
1.36636638641357 -0.613705635070801
1.38138139247894 -0.613705635070801
1.39639639854431 -0.613705635070801
1.41141140460968 -0.613705635070801
1.42642641067505 -0.613705635070801
1.44144141674042 -0.613705635070801
1.45645642280579 -0.613705635070801
1.47147142887115 -0.613705635070801
1.48648643493652 -0.613705635070801
1.50150156021118 -0.613705635070801
1.51651656627655 -0.613705635070801
1.53153157234192 -0.613705635070801
1.54654657840729 1.3862943649292
1.56156158447266 1.3862943649292
1.57657659053802 1.3862943649292
1.59159159660339 1.3862943649292
1.60660660266876 1.3862943649292
1.62162160873413 1.3862943649292
1.6366366147995 1.3862943649292
1.65165162086487 1.3862943649292
1.66666662693024 1.3862943649292
1.68168163299561 1.3862943649292
1.69669663906097 1.3862943649292
1.71171176433563 1.3862943649292
1.726726770401 1.3862943649292
1.74174177646637 1.3862943649292
1.75675678253174 1.3862943649292
1.77177178859711 1.3862943649292
1.78678679466248 1.3862943649292
1.80180180072784 1.3862943649292
1.81681680679321 1.3862943649292
1.83183181285858 1.3862943649292
1.84684681892395 1.3862943649292
1.86186182498932 1.3862943649292
1.87687683105469 1.3862943649292
1.89189183712006 1.3862943649292
1.90690696239471 1.3862943649292
1.92192196846008 1.3862943649292
1.93693697452545 1.3862943649292
1.95195198059082 1.3862943649292
1.96696698665619 1.3862943649292
1.98198199272156 1.3862943649292
1.99699699878693 1.3862943649292
2.01201200485229 1.3862943649292
2.02702713012695 1.3862943649292
2.04204201698303 1.3862943649292
2.05705714225769 1.3862943649292
2.07207202911377 1.3862943649292
2.08708715438843 1.3862943649292
2.10210204124451 1.3862943649292
2.11711716651917 1.3862943649292
2.13213205337524 1.3862943649292
2.1471471786499 1.3862943649292
2.16216206550598 1.3862943649292
2.17717719078064 1.3862943649292
2.19219207763672 1.3862943649292
2.20720720291138 1.3862943649292
2.22222232818604 1.3862943649292
2.23723721504211 1.3862943649292
2.25225234031677 1.3862943649292
2.26726722717285 1.3862943649292
2.28228235244751 1.3862943649292
2.29729723930359 1.3862943649292
2.31231236457825 1.3862943649292
2.32732725143433 1.3862943649292
2.34234237670898 1.3862943649292
2.35735726356506 1.3862943649292
2.37237238883972 1.3862943649292
2.3873872756958 1.3862943649292
2.40240240097046 1.3862943649292
2.41741752624512 1.3862943649292
2.4324324131012 1.3862943649292
2.44744753837585 1.3862943649292
2.46246242523193 1.3862943649292
2.47747755050659 1.3862943649292
2.49249243736267 1.3862943649292
2.50750756263733 1.3862943649292
2.52252244949341 1.3862943649292
2.53753757476807 1.3862943649292
2.55255246162415 1.3862943649292
2.5675675868988 1.3862943649292
2.58258247375488 1.3862943649292
2.59759759902954 1.3862943649292
2.6126127243042 1.3862943649292
2.62762761116028 1.3862943649292
2.64264273643494 1.3862943649292
2.65765762329102 1.3862943649292
2.67267274856567 1.3862943649292
2.68768763542175 1.3862943649292
2.70270276069641 1.3862943649292
2.71771764755249 1.3862943649292
2.73273277282715 1.3862943649292
2.74774765968323 1.3862943649292
2.76276278495789 1.3862943649292
2.77777767181396 1.3862943649292
2.79279279708862 1.3862943649292
2.80780792236328 1.3862943649292
2.82282280921936 1.3862943649292
2.83783793449402 1.3862943649292
2.8528528213501 1.3862943649292
2.86786794662476 1.3862943649292
2.88288283348083 1.3862943649292
2.89789795875549 1.3862943649292
2.91291284561157 1.3862943649292
2.92792797088623 1.3862943649292
2.94294285774231 1.3862943649292
2.95795798301697 1.3862943649292
2.97297286987305 1.3862943649292
2.98798799514771 1.3862943649292
3.00300312042236 1.3862943649292
3.01801800727844 1.3862943649292
3.0330331325531 1.3862943649292
3.04804801940918 1.3862943649292
3.06306314468384 1.3862943649292
3.07807803153992 1.3862943649292
3.09309315681458 1.3862943649292
3.10810804367065 1.3862943649292
3.12312316894531 1.3862943649292
3.13813805580139 1.3862943649292
3.15315318107605 1.3862943649292
3.16816806793213 1.3862943649292
3.18318319320679 1.3862943649292
3.19819808006287 1.3862943649292
3.21321320533752 1.3862943649292
3.22822833061218 1.3862943649292
3.24324321746826 1.3862943649292
3.25825834274292 1.3862943649292
3.273273229599 1.3862943649292
3.28828835487366 1.3862943649292
3.30330324172974 1.3862943649292
3.31831836700439 1.3862943649292
3.33333325386047 1.3862943649292
3.34834837913513 1.3862943649292
3.36336326599121 1.3862943649292
3.37837839126587 1.3862943649292
3.39339327812195 1.3862943649292
3.40840840339661 1.3862943649292
3.42342352867126 1.3862943649292
3.43843841552734 1.3862943649292
3.453453540802 1.3862943649292
3.46846842765808 1.3862943649292
3.48348355293274 1.3862943649292
3.49849843978882 1.3862943649292
3.51351356506348 1.3862943649292
3.52852845191956 1.3862943649292
3.54354357719421 1.3862943649292
3.55855846405029 1.3862943649292
3.57357358932495 1.3862943649292
3.58858847618103 1.3862943649292
3.60360360145569 1.3862943649292
3.61861872673035 1.3862943649292
3.63363361358643 1.3862943649292
3.64864873886108 1.3862943649292
3.66366362571716 1.3862943649292
3.67867875099182 1.3862943649292
3.6936936378479 1.3862943649292
3.70870876312256 1.3862943649292
3.72372364997864 1.3862943649292
3.7387387752533 1.3862943649292
3.75375366210938 1.3862943649292
3.76876878738403 1.3862943649292
3.78378367424011 1.3862943649292
3.79879879951477 1.3862943649292
3.81381392478943 1.3862943649292
3.82882881164551 1.3862943649292
3.84384393692017 1.3862943649292
3.85885882377625 1.3862943649292
3.8738739490509 1.3862943649292
3.88888883590698 1.3862943649292
3.90390396118164 1.3862943649292
3.91891884803772 1.3862943649292
3.93393397331238 1.3862943649292
3.94894886016846 1.3862943649292
3.96396398544312 1.3862943649292
3.97897887229919 1.3862943649292
3.99399399757385 1.3862943649292
4.00900888442993 1.3862943649292
4.02402400970459 1.3862943649292
4.03903913497925 1.3862943649292
4.05405426025391 1.3862943649292
4.06906890869141 1.3862943649292
4.08408403396606 1.3862943649292
4.09909915924072 1.3862943649292
4.11411428451538 1.3862943649292
4.12912893295288 1.3862943649292
4.14414405822754 1.3862943649292
4.1591591835022 1.3862943649292
4.17417430877686 1.3862943649292
4.18918895721436 1.3862943649292
4.20420408248901 1.3862943649292
4.21921920776367 1.3862943649292
4.23423433303833 1.3862943649292
4.24924945831299 1.3862943649292
4.26426410675049 1.3862943649292
4.27927923202515 1.3862943649292
4.2942943572998 1.3862943649292
4.30930948257446 1.3862943649292
4.32432413101196 1.3862943649292
4.33933925628662 1.3862943649292
4.35435438156128 1.3862943649292
4.36936950683594 1.3862943649292
4.38438415527344 1.3862943649292
4.3993992805481 1.3862943649292
4.41441440582275 1.3862943649292
4.42942953109741 1.3862943649292
4.44444465637207 1.3862943649292
4.45945930480957 1.3862943649292
4.47447443008423 1.3862943649292
4.48948955535889 1.3862943649292
4.50450468063354 1.3862943649292
4.51951932907104 1.3862943649292
4.5345344543457 1.3862943649292
4.54954957962036 1.3862943649292
4.56456470489502 1.3862943649292
4.57957935333252 1.3862943649292
4.59459447860718 1.3862943649292
4.60960960388184 1.3862943649292
4.62462472915649 1.3862943649292
4.63963985443115 1.3862943649292
4.65465450286865 1.3862943649292
4.66966962814331 1.3862943649292
4.68468475341797 1.3862943649292
4.69969987869263 1.3862943649292
4.71471452713013 1.3862943649292
4.72972965240479 1.3862943649292
4.74474477767944 1.3862943649292
4.7597599029541 1.3862943649292
4.7747745513916 1.3862943649292
4.78978967666626 1.3862943649292
4.80480480194092 1.3862943649292
4.81981992721558 1.3862943649292
4.83483505249023 1.3862943649292
4.84984970092773 1.3862943649292
4.86486482620239 1.3862943649292
4.87987995147705 1.3862943649292
4.89489507675171 1.3862943649292
4.90990972518921 1.3862943649292
4.92492485046387 1.3862943649292
4.93993997573853 1.3862943649292
4.95495510101318 1.3862943649292
4.96996974945068 1.3862943649292
4.98498487472534 1.3862943649292
5 1.3862943649292
5.01501512527466 1.3862943649292
5.03003025054932 1.3862943649292
5.04504489898682 1.3862943649292
5.06006002426147 1.3862943649292
5.07507514953613 1.3862943649292
5.09009027481079 1.3862943649292
5.10510492324829 1.3862943649292
5.12012004852295 1.3862943649292
5.13513517379761 1.3862943649292
5.15015029907227 1.3862943649292
5.16516494750977 1.3862943649292
5.18018007278442 1.3862943649292
5.19519519805908 1.3862943649292
5.21021032333374 1.3862943649292
5.2252254486084 1.3862943649292
5.2402400970459 1.3862943649292
5.25525522232056 1.3862943649292
5.27027034759521 1.3862943649292
5.28528547286987 1.3862943649292
5.30030012130737 1.3862943649292
5.31531524658203 1.3862943649292
5.33033037185669 1.3862943649292
5.34534549713135 1.3862943649292
5.36036014556885 1.3862943649292
5.37537527084351 1.3862943649292
5.39039039611816 1.3862943649292
5.40540552139282 1.3862943649292
5.42042064666748 1.3862943649292
5.43543529510498 1.3862943649292
5.45045042037964 1.3862943649292
5.4654655456543 1.3862943649292
5.48048067092896 1.3862943649292
5.49549531936646 1.3862943649292
5.51051044464111 1.3862943649292
5.52552556991577 1.3862943649292
5.54054069519043 1.3862943649292
5.55555534362793 1.3862943649292
5.57057046890259 1.3862943649292
5.58558559417725 1.3862943649292
5.6006007194519 1.3862943649292
5.61561584472656 1.3862943649292
5.63063049316406 1.3862943649292
5.64564561843872 1.3862943649292
5.66066074371338 1.3862943649292
5.67567586898804 1.3862943649292
5.69069051742554 1.3862943649292
5.7057056427002 1.3862943649292
5.72072076797485 1.3862943649292
5.73573589324951 1.3862943649292
5.75075054168701 1.3862943649292
5.76576566696167 1.3862943649292
5.78078079223633 1.3862943649292
5.79579591751099 1.3862943649292
5.81081104278564 1.3862943649292
5.82582569122314 1.3862943649292
5.8408408164978 1.3862943649292
5.85585594177246 1.3862943649292
5.87087106704712 1.3862943649292
5.88588571548462 1.3862943649292
5.90090084075928 1.3862943649292
5.91591596603394 1.3862943649292
5.93093109130859 1.3862943649292
5.94594573974609 1.3862943649292
5.96096086502075 1.3862943649292
5.97597599029541 1.3862943649292
5.99099111557007 1.3862943649292
6.00600624084473 1.3862943649292
6.02102088928223 1.3862943649292
6.03603601455688 1.3862943649292
6.05105113983154 1.3862943649292
6.0660662651062 1.3862943649292
6.0810809135437 1.3862943649292
6.09609603881836 1.3862943649292
6.11111116409302 1.3862943649292
6.12612628936768 1.3862943649292
6.14114093780518 1.3862943649292
6.15615606307983 1.3862943649292
6.17117118835449 1.3862943649292
6.18618631362915 1.3862943649292
6.20120143890381 1.3862943649292
6.21621608734131 1.3862943649292
6.23123121261597 1.3862943649292
6.24624633789062 1.3862943649292
6.26126146316528 1.3862943649292
6.27627611160278 1.3862943649292
6.29129123687744 1.3862943649292
6.3063063621521 1.3862943649292
6.32132148742676 1.3862943649292
6.33633613586426 1.3862943649292
6.35135126113892 1.3862943649292
6.36636638641357 1.3862943649292
6.38138151168823 1.3862943649292
6.39639616012573 1.3862943649292
6.41141128540039 1.3862943649292
6.42642641067505 1.3862943649292
6.44144153594971 1.3862943649292
6.45645666122437 1.3862943649292
6.47147130966187 1.3862943649292
6.48648643493652 1.3862943649292
6.50150156021118 1.3862943649292
6.51651668548584 1.3862943649292
6.53153133392334 1.3862943649292
6.546546459198 1.3862943649292
6.56156158447266 1.3862943649292
6.57657670974731 1.3862943649292
6.59159135818481 1.3862943649292
6.60660648345947 1.3862943649292
6.62162160873413 1.3862943649292
6.63663673400879 1.3862943649292
6.65165185928345 1.3862943649292
6.66666650772095 1.3862943649292
6.68168163299561 1.3862943649292
6.69669675827026 1.3862943649292
6.71171188354492 1.3862943649292
6.72672653198242 1.3862943649292
6.74174165725708 1.3862943649292
6.75675678253174 1.3862943649292
6.7717719078064 1.3862943649292
6.7867865562439 1.3862943649292
6.80180168151855 1.3862943649292
6.81681680679321 1.3862943649292
6.83183193206787 1.3862943649292
6.84684705734253 1.3862943649292
6.86186170578003 1.3862943649292
6.87687683105469 1.3862943649292
6.89189195632935 1.3862943649292
6.906907081604 1.3862943649292
6.9219217300415 1.3862943649292
6.93693685531616 1.3862943649292
6.95195198059082 1.3862943649292
6.96696710586548 1.3862943649292
6.98198175430298 1.3862943649292
6.99699687957764 1.3862943649292
7.01201200485229 1.3862943649292
7.02702713012695 1.3862943649292
7.04204225540161 1.3862943649292
7.05705690383911 1.3862943649292
7.07207202911377 1.3862943649292
7.08708715438843 1.3862943649292
7.10210227966309 1.3862943649292
7.11711692810059 1.3862943649292
7.13213205337524 1.3862943649292
7.1471471786499 1.3862943649292
7.16216230392456 1.3862943649292
7.17717695236206 1.3862943649292
7.19219207763672 1.3862943649292
7.20720720291138 1.3862943649292
7.22222232818604 1.3862943649292
7.23723745346069 1.3862943649292
7.25225210189819 1.3862943649292
7.26726722717285 1.3862943649292
7.28228235244751 1.3862943649292
7.29729747772217 1.3862943649292
7.31231212615967 1.3862943649292
7.32732725143433 1.3862943649292
7.34234237670898 1.3862943649292
7.35735750198364 1.3862943649292
7.37237215042114 1.3862943649292
7.3873872756958 1.3862943649292
7.40240240097046 1.3862943649292
7.41741752624512 1.3862943649292
7.43243265151978 1.3862943649292
7.44744729995728 1.3862943649292
7.46246242523193 1.3862943649292
7.47747755050659 1.3862943649292
7.49249267578125 1.3862943649292
7.50750732421875 1.3862943649292
7.52252244949341 1.3862943649292
7.53753757476807 1.3862943649292
7.55255270004272 1.3862943649292
7.56756734848022 1.3862943649292
7.58258247375488 1.3862943649292
7.59759759902954 1.3862943649292
7.6126127243042 1.3862943649292
7.62762784957886 1.3862943649292
7.64264249801636 1.3862943649292
7.65765762329102 1.3862943649292
7.67267274856567 1.3862943649292
7.68768787384033 1.3862943649292
7.70270252227783 1.3862943649292
7.71771764755249 1.3862943649292
7.73273277282715 1.3862943649292
7.74774789810181 1.3862943649292
7.76276254653931 1.3862943649292
7.77777767181396 1.3862943649292
7.79279279708862 1.3862943649292
7.80780792236328 1.3862943649292
7.82282304763794 1.3862943649292
7.83783769607544 1.3862943649292
7.8528528213501 1.3862943649292
7.86786794662476 1.3862943649292
7.88288307189941 1.3862943649292
7.89789772033691 1.3862943649292
7.91291284561157 1.3862943649292
7.92792797088623 1.3862943649292
7.94294309616089 1.3862943649292
7.95795774459839 1.3862943649292
7.97297286987305 1.3862943649292
7.98798799514771 1.3862943649292
8.00300312042236 1.3862943649292
8.01801776885986 1.3862943649292
8.03303337097168 1.3862943649292
8.04804801940918 1.3862943649292
8.06306266784668 1.3862943649292
8.0780782699585 1.3862943649292
8.093092918396 1.3862943649292
8.10810852050781 1.3862943649292
8.12312316894531 1.3862943649292
8.13813781738281 1.3862943649292
8.15315341949463 1.3862943649292
8.16816806793213 1.3862943649292
8.18318271636963 1.3862943649292
8.19819831848145 1.3862943649292
8.21321296691895 1.3862943649292
8.22822856903076 1.3862943649292
8.24324321746826 1.3862943649292
8.25825786590576 1.3862943649292
8.27327346801758 1.3862943649292
8.28828811645508 1.3862943649292
8.30330371856689 1.3862943649292
8.31831836700439 1.3862943649292
8.33333301544189 1.3862943649292
8.34834861755371 1.3862943649292
8.36336326599121 1.3862943649292
8.37837791442871 1.3862943649292
8.39339351654053 1.3862943649292
8.40840816497803 1.3862943649292
8.42342376708984 1.3862943649292
8.43843841552734 1.3862943649292
8.45345306396484 1.3862943649292
8.46846866607666 1.3862943649292
8.48348331451416 1.3862943649292
8.49849891662598 1.3862943649292
8.51351356506348 1.3862943649292
8.52852821350098 1.3862943649292
8.54354381561279 1.3862943649292
8.55855846405029 1.3862943649292
8.57357311248779 1.3862943649292
8.58858871459961 1.3862943649292
8.60360336303711 1.3862943649292
8.61861896514893 1.3862943649292
8.63363361358643 1.3862943649292
8.64864826202393 1.3862943649292
8.66366386413574 1.3862943649292
8.67867851257324 1.3862943649292
8.69369411468506 1.3862943649292
8.70870876312256 1.3862943649292
8.72372341156006 1.3862943649292
8.73873901367188 1.3862943649292
8.75375366210938 1.3862943649292
8.76876831054688 1.3862943649292
8.78378391265869 1.3862943649292
8.79879856109619 1.3862943649292
8.81381416320801 1.3862943649292
8.82882881164551 1.3862943649292
8.84384346008301 1.3862943649292
8.85885906219482 1.3862943649292
8.87387371063232 1.3862943649292
8.88888931274414 1.3862943649292
8.90390396118164 1.3862943649292
8.91891860961914 1.3862943649292
8.93393421173096 1.3862943649292
8.94894886016846 1.3862943649292
8.96396350860596 1.3862943649292
8.97897911071777 1.3862943649292
8.99399375915527 1.3862943649292
9.00900936126709 1.3862943649292
9.02402400970459 1.3862943649292
9.03903865814209 1.3862943649292
9.05405426025391 1.3862943649292
9.06906890869141 1.3862943649292
9.08408451080322 1.3862943649292
9.09909915924072 1.3862943649292
9.11411380767822 1.3862943649292
9.12912940979004 1.3862943649292
9.14414405822754 1.3862943649292
9.15915870666504 1.3862943649292
9.17417430877686 1.3862943649292
9.18918895721436 1.3862943649292
9.20420455932617 1.3862943649292
9.21921920776367 1.3862943649292
9.23423385620117 1.3862943649292
9.24924945831299 1.3862943649292
9.26426410675049 1.3862943649292
9.2792797088623 1.3862943649292
9.2942943572998 1.3862943649292
9.3093090057373 1.3862943649292
9.32432460784912 1.3862943649292
9.33933925628662 1.3862943649292
9.35435390472412 1.3862943649292
9.36936950683594 1.3862943649292
9.38438415527344 1.3862943649292
9.39939975738525 1.3862943649292
9.41441440582275 1.3862943649292
9.42942905426025 1.3862943649292
9.44444465637207 1.3862943649292
9.45945930480957 1.3862943649292
9.47447490692139 1.3862943649292
9.48948955535889 1.3862943649292
9.50450420379639 1.3862943649292
9.5195198059082 1.3862943649292
9.5345344543457 1.3862943649292
9.5495491027832 1.3862943649292
9.56456470489502 1.3862943649292
9.57957935333252 1.3862943649292
9.59459495544434 1.3862943649292
9.60960960388184 1.3862943649292
9.62462425231934 1.3862943649292
9.63963985443115 1.3862943649292
9.65465450286865 1.3862943649292
9.66967010498047 1.3862943649292
9.68468475341797 1.3862943649292
9.69969940185547 1.3862943649292
9.71471500396729 1.3862943649292
9.72972965240479 1.3862943649292
9.74474430084229 1.3862943649292
9.7597599029541 1.3862943649292
9.7747745513916 1.3862943649292
9.78979015350342 1.3862943649292
9.80480480194092 1.3862943649292
9.81981945037842 1.3862943649292
9.83483505249023 1.3862943649292
9.84984970092773 1.3862943649292
9.86486530303955 1.3862943649292
9.87987995147705 1.3862943649292
9.89489459991455 1.3862943649292
9.90991020202637 1.3862943649292
9.92492485046387 1.3862943649292
9.93993949890137 1.3862943649292
9.95495510101318 1.3862943649292
9.96996974945068 1.3862943649292
9.9849853515625 1.3862943649292
10 1.3862943649292
10.0150146484375 1.3862943649292
10.0300302505493 1.3862943649292
10.0450448989868 1.3862943649292
10.0600605010986 1.3862943649292
10.0750751495361 1.3862943649292
10.0900897979736 1.3862943649292
10.1051054000854 1.3862943649292
10.1201200485229 1.3862943649292
10.1351346969604 1.3862943649292
10.1501502990723 1.3862943649292
10.1651649475098 1.3862943649292
10.1801805496216 1.3862943649292
10.1951951980591 1.3862943649292
10.2102098464966 1.3862943649292
10.2252254486084 1.3862943649292
10.2402400970459 1.3862943649292
10.2552556991577 1.3862943649292
10.2702703475952 1.3862943649292
10.2852849960327 1.3862943649292
10.3003005981445 1.3862943649292
10.315315246582 1.3862943649292
10.3303298950195 1.3862943649292
10.3453454971313 1.3862943649292
10.3603601455688 1.3862943649292
10.3753757476807 1.3862943649292
10.3903903961182 1.3862943649292
10.4054050445557 1.3862943649292
10.4204206466675 1.3862943649292
10.435435295105 1.3862943649292
10.4504508972168 1.3862943649292
10.4654655456543 1.3862943649292
10.4804801940918 1.3862943649292
10.4954957962036 1.3862943649292
10.5105104446411 1.3862943649292
10.5255250930786 1.3862943649292
10.5405406951904 1.3862943649292
10.5555553436279 1.3862943649292
10.5705709457397 1.3862943649292
10.5855855941772 1.3862943649292
10.6006002426147 1.3862943649292
10.6156158447266 1.3862943649292
10.6306304931641 1.3862943649292
10.6456460952759 1.3862943649292
10.6606607437134 1.3862943649292
10.6756753921509 1.3862943649292
10.6906909942627 1.3862943649292
10.7057056427002 1.3862943649292
10.7207202911377 1.3862943649292
10.7357358932495 1.3862943649292
10.750750541687 1.3862943649292
10.7657661437988 1.3862943649292
10.7807807922363 1.3862943649292
10.7957954406738 1.3862943649292
10.8108110427856 1.3862943649292
10.8258256912231 1.3862943649292
10.840841293335 1.3862943649292
10.8558559417725 1.3862943649292
10.87087059021 1.3862943649292
10.8858861923218 1.3862943649292
10.9009008407593 1.3862943649292
10.9159154891968 1.3862943649292
10.9309310913086 1.3862943649292
10.9459457397461 1.3862943649292
10.9609613418579 1.3862943649292
10.9759759902954 1.3862943649292
10.9909906387329 1.3862943649292
11.0060062408447 1.3862943649292
11.0210208892822 1.3862943649292
11.036036491394 1.3862943649292
11.0510511398315 1.3862943649292
11.066065788269 1.3862943649292
11.0810813903809 1.3862943649292
11.0960960388184 1.3862943649292
11.1111106872559 1.3862943649292
11.1261262893677 1.3862943649292
11.1411409378052 1.3862943649292
11.156156539917 1.3862943649292
11.1711711883545 1.3862943649292
11.186185836792 1.3862943649292
11.2012014389038 1.3862943649292
11.2162160873413 1.3862943649292
11.2312316894531 1.3862943649292
11.2462463378906 1.3862943649292
11.2612609863281 1.3862943649292
11.2762765884399 1.3862943649292
11.2912912368774 1.3862943649292
11.3063058853149 1.3862943649292
11.3213214874268 1.3862943649292
11.3363361358643 1.3862943649292
11.3513517379761 1.3862943649292
11.3663663864136 1.3862943649292
11.3813810348511 1.3862943649292
11.3963966369629 1.3862943649292
11.4114112854004 1.3862943649292
11.4264268875122 1.3862943649292
11.4414415359497 1.3862943649292
11.4564561843872 1.3862943649292
11.471471786499 1.3862943649292
11.4864864349365 1.3862943649292
11.501501083374 1.3862943649292
11.5165166854858 1.3862943649292
11.5315313339233 1.3862943649292
11.5465469360352 1.3862943649292
11.5615615844727 1.3862943649292
11.5765762329102 1.3862943649292
11.591591835022 1.3862943649292
11.6066064834595 1.3862943649292
11.6216220855713 1.3862943649292
11.6366367340088 1.3862943649292
11.6516513824463 1.3862943649292
11.6666669845581 1.3862943649292
11.6816816329956 1.3862943649292
11.6966962814331 1.3862943649292
11.7117118835449 1.3862943649292
11.7267265319824 1.3862943649292
11.7417421340942 1.3862943649292
11.7567567825317 1.3862943649292
11.7717714309692 1.3862943649292
11.7867870330811 1.3862943649292
11.8018016815186 1.3862943649292
11.8168172836304 1.3862943649292
11.8318319320679 1.3862943649292
11.8468465805054 1.3862943649292
11.8618621826172 1.3862943649292
11.8768768310547 1.3862943649292
11.8918914794922 1.3862943649292
11.906907081604 1.3862943649292
11.9219217300415 1.3862943649292
11.9369373321533 1.3862943649292
11.9519519805908 1.3862943649292
11.9669666290283 1.3862943649292
11.9819822311401 1.3862943649292
11.9969968795776 1.3862943649292
12.0120124816895 1.3862943649292
12.027027130127 1.3862943649292
12.0420417785645 1.3862943649292
12.0570573806763 1.3862943649292
12.0720720291138 1.3862943649292
12.0870866775513 1.3862943649292
12.1021022796631 1.3862943649292
12.1171169281006 1.3862943649292
12.1321325302124 1.3862943649292
12.1471471786499 1.3862943649292
12.1621618270874 1.3862943649292
12.1771774291992 1.3862943649292
12.1921920776367 1.3862943649292
12.2072076797485 1.3862943649292
12.222222328186 1.3862943649292
12.2372369766235 1.3862943649292
12.2522525787354 1.3862943649292
12.2672672271729 1.3862943649292
12.2822818756104 1.3862943649292
12.2972974777222 1.3862943649292
12.3123121261597 1.3862943649292
12.3273277282715 1.3862943649292
12.342342376709 1.3862943649292
12.3573570251465 1.3862943649292
12.3723726272583 1.3862943649292
12.3873872756958 1.3862943649292
12.4024028778076 1.3862943649292
12.4174175262451 1.3862943649292
12.4324321746826 1.3862943649292
12.4474477767944 1.3862943649292
12.4624624252319 1.3862943649292
12.4774770736694 1.3862943649292
12.4924926757812 1.3862943649292
12.5075073242188 1.3862943649292
12.5225229263306 1.3862943649292
12.5375375747681 1.3862943649292
12.5525522232056 1.3862943649292
12.5675678253174 1.3862943649292
12.5825824737549 1.3862943649292
12.5975971221924 1.3862943649292
12.6126127243042 1.3862943649292
12.6276273727417 1.3862943649292
12.6426429748535 1.3862943649292
12.657657623291 1.3862943649292
12.6726722717285 1.3862943649292
12.6876878738403 1.3862943649292
12.7027025222778 1.3862943649292
12.7177181243896 1.3862943649292
12.7327327728271 1.3862943649292
12.7477474212646 1.3862943649292
12.7627630233765 1.3862943649292
12.777777671814 1.3862943649292
12.7927923202515 1.3862943649292
12.8078079223633 1.3862943649292
12.8228225708008 1.3862943649292
12.8378381729126 1.3862943649292
12.8528528213501 1.3862943649292
12.8678674697876 1.3862943649292
12.8828830718994 1.3862943649292
12.8978977203369 1.3862943649292
12.9129133224487 1.3862943649292
12.9279279708862 1.3862943649292
12.9429426193237 1.3862943649292
12.9579582214355 1.3862943649292
12.972972869873 1.3862943649292
12.9879875183105 1.3862943649292
13.0030031204224 1.3862943649292
13.0180177688599 1.3862943649292
13.0330333709717 1.3862943649292
13.0480480194092 1.3862943649292
13.0630626678467 1.3862943649292
13.0780782699585 1.3862943649292
13.093092918396 1.3862943649292
13.1081085205078 1.3862943649292
13.1231231689453 1.3862943649292
13.1381378173828 1.3862943649292
13.1531534194946 1.3862943649292
13.1681680679321 1.3862943649292
13.1831827163696 1.3862943649292
13.1981983184814 1.3862943649292
13.2132129669189 1.3862943649292
13.2282285690308 1.3862943649292
13.2432432174683 1.3862943649292
13.2582578659058 1.3862943649292
13.2732734680176 1.3862943649292
13.2882881164551 1.3862943649292
13.3033037185669 1.3862943649292
13.3183183670044 1.3862943649292
13.3333330154419 1.3862943649292
13.3483486175537 1.3862943649292
13.3633632659912 1.3862943649292
13.3783779144287 1.3862943649292
13.3933935165405 1.3862943649292
13.408408164978 1.3862943649292
13.4234237670898 1.3862943649292
13.4384384155273 1.3862943649292
13.4534530639648 1.3862943649292
13.4684686660767 1.3862943649292
13.4834833145142 1.3862943649292
13.498498916626 1.3862943649292
13.5135135650635 1.3862943649292
13.528528213501 1.3862943649292
13.5435438156128 1.3862943649292
13.5585584640503 1.3862943649292
13.5735731124878 1.3862943649292
13.5885887145996 1.3862943649292
13.6036033630371 1.3862943649292
13.6186189651489 1.3862943649292
13.6336336135864 1.3862943649292
13.6486482620239 1.3862943649292
13.6636638641357 1.3862943649292
13.6786785125732 1.3862943649292
13.6936941146851 1.3862943649292
13.7087087631226 1.3862943649292
13.7237234115601 1.3862943649292
13.7387390136719 1.3862943649292
13.7537536621094 1.3862943649292
13.7687683105469 1.3862943649292
13.7837839126587 1.3862943649292
13.7987985610962 1.3862943649292
13.813814163208 1.3862943649292
13.8288288116455 1.3862943649292
13.843843460083 1.3862943649292
13.8588590621948 1.3862943649292
13.8738737106323 1.3862943649292
13.8888893127441 1.3862943649292
13.9039039611816 1.3862943649292
13.9189186096191 1.3862943649292
13.933934211731 1.3862943649292
13.9489488601685 1.3862943649292
13.963963508606 1.3862943649292
13.9789791107178 1.3862943649292
13.9939937591553 1.3862943649292
14.0090093612671 1.3862943649292
14.0240240097046 1.3862943649292
14.0390386581421 1.3862943649292
14.0540542602539 1.3862943649292
14.0690689086914 1.3862943649292
14.0840845108032 1.3862943649292
14.0990991592407 1.3862943649292
14.1141138076782 1.3862943649292
14.12912940979 1.3862943649292
14.1441440582275 1.3862943649292
14.159158706665 1.3862943649292
14.1741743087769 1.3862943649292
14.1891889572144 1.3862943649292
14.2042045593262 1.3862943649292
14.2192192077637 1.3862943649292
14.2342338562012 1.3862943649292
14.249249458313 1.3862943649292
14.2642641067505 1.3862943649292
14.2792797088623 1.3862943649292
14.2942943572998 1.3862943649292
14.3093090057373 1.3862943649292
14.3243246078491 1.3862943649292
14.3393392562866 1.3862943649292
14.3543539047241 1.3862943649292
14.3693695068359 1.3862943649292
14.3843841552734 1.3862943649292
14.3993997573853 1.3862943649292
14.4144144058228 1.3862943649292
14.4294290542603 1.3862943649292
14.4444446563721 1.3862943649292
14.4594593048096 1.3862943649292
14.4744749069214 1.3862943649292
14.4894895553589 1.3862943649292
14.5045042037964 1.3862943649292
14.5195198059082 1.3862943649292
14.5345344543457 1.3862943649292
14.5495491027832 1.3862943649292
14.564564704895 1.3862943649292
14.5795793533325 1.3862943649292
14.5945949554443 1.3862943649292
14.6096096038818 1.3862943649292
14.6246242523193 1.3862943649292
14.6396398544312 1.3862943649292
14.6546545028687 1.3862943649292
14.6696701049805 1.3862943649292
14.684684753418 1.3862943649292
14.6996994018555 1.3862943649292
14.7147150039673 1.3862943649292
14.7297296524048 1.3862943649292
14.7447443008423 1.3862943649292
14.7597599029541 1.3862943649292
14.7747745513916 1.3862943649292
14.7897901535034 1.3862943649292
14.8048048019409 1.3862943649292
14.8198194503784 1.3862943649292
14.8348350524902 1.3862943649292
14.8498497009277 1.3862943649292
14.8648653030396 1.3862943649292
14.8798799514771 1.3862943649292
14.8948945999146 1.3862943649292
14.9099102020264 1.3862943649292
14.9249248504639 1.3862943649292
14.9399394989014 1.3862943649292
14.9549551010132 1.3862943649292
14.9699697494507 1.3862943649292
14.9849853515625 1.3862943649292
15 1.3862943649292
};
\addlegendentry{Player 2}
\addplot [thick, steelblue31119180, mark=diamond*, mark size=2.5, mark repeat=150, mark options={solid}]
table {%
0 -2
0.0150150060653687 -1.9701931476593
0.0300300121307373 -1.94082403182983
0.045045018196106 -1.9118800163269
0.0600600242614746 -1.88334882259369
0.0750750303268433 -1.85521900653839
0.0900900363922119 -1.82747936248779
0.10510516166687 -1.80011916160583
0.120120167732239 -1.77312815189362
0.135135173797607 -1.74649655818939
0.150150179862976 -1.72021496295929
0.165165185928345 -1.6942743062973
0.180180191993713 -1.668665766716
0.195195198059082 -1.64338099956512
0.210210204124451 -1.61841189861298
0.225225210189819 -1.59375059604645
0.240240216255188 -1.56938982009888
0.255255222320557 -1.54532206058502
0.270270228385925 -1.52154064178467
0.285285234451294 -1.49803853034973
0.300300359725952 -1.47480952739716
0.315315246582031 -1.45184719562531
0.330330371856689 -1.42914545536041
0.345345377922058 -1.40669846534729
0.360360383987427 -1.38450074195862
0.375375390052795 -1.3625465631485
0.390390396118164 -1.34083092212677
0.405405402183533 -1.31934833526611
0.420420408248901 -1.29809415340424
0.43543541431427 -1.27706348896027
0.450450420379639 -1.25625169277191
0.465465426445007 -1.23565411567688
0.480480432510376 -1.21526658535004
0.495495557785034 -1.19508481025696
0.510510444641113 -1.17510461807251
0.525525569915771 -1.15532207489014
0.540540456771851 -1.13573324680328
0.555555582046509 -1.11633443832397
0.570570588111877 -1.09712207317352
0.585585594177246 -1.07809245586395
0.600600600242615 -1.05924212932587
0.615615606307983 -1.04056787490845
0.630630612373352 -1.02206635475159
0.645645618438721 -1.00373435020447
0.660660743713379 -0.985569000244141
0.675675630569458 -0.967566967010498
0.690690755844116 -0.949725747108459
0.705705642700195 -0.932042121887207
0.720720767974854 -0.91451358795166
0.735735654830933 -0.89713716506958
0.750750780105591 -0.879910588264465
0.765765786170959 -0.862831115722656
0.780780792236328 -0.845896244049072
0.795795798301697 -0.829103469848633
0.810810804367065 -0.812450647354126
0.825825810432434 -0.795935153961182
0.840840816497803 -0.779555082321167
0.855855941772461 -0.763308048248291
0.87087082862854 -0.747191905975342
0.885885953903198 -0.731204628944397
0.900900840759277 -0.715344190597534
0.915915966033936 -0.699608325958252
0.930930852890015 -0.683995485305786
0.945945978164673 -0.668503522872925
0.960960984230042 -0.653130769729614
0.97597599029541 -0.637875080108643
0.990990996360779 -0.622735023498535
1.00600600242615 -0.607708692550659
1.02102100849152 -0.592794299125671
1.03603601455688 -0.577990412712097
1.05105102062225 -0.563295245170593
1.06606602668762 -0.548707246780396
1.08108103275299 -0.534224987030029
1.09609603881836 -0.519846796989441
1.11111116409302 -0.505571126937866
1.12612617015839 -0.49139678478241
1.14114117622375 -0.477322101593018
1.15615618228912 -0.463345885276794
1.17117118835449 -0.449466466903687
1.18618619441986 -0.435682892799377
1.20120120048523 -0.421993613243103
1.2162162065506 -0.408397316932678
1.23123121261597 -0.394892930984497
1.24624621868134 -0.381479024887085
1.2612612247467 -0.368154525756836
1.27627623081207 -0.354918241500854
1.29129123687744 -0.341768980026245
1.3063063621521 -0.328705549240112
1.32132136821747 -0.31572687625885
1.33633637428284 -0.302831888198853
1.35135138034821 -0.290019631385803
1.36636638641357 -0.277288794517517
1.38138139247894 -0.264638543128967
1.39639639854431 -0.252067804336548
1.41141140460968 -0.239575505256653
1.42642641067505 -0.227160811424255
1.44144141674042 -0.214822769165039
1.45645642280579 -0.202560305595398
1.47147142887115 -0.190372586250305
1.48648643493652 -0.178258657455444
1.50150156021118 -0.166217684745789
1.51651656627655 -0.154248714447021
1.53153157234192 -0.142351031303406
1.54654657840729 -0.127951145172119
1.56156158447266 -0.108627319335938
1.57657659053802 -0.0894885063171387
1.59159159660339 -0.0705310106277466
1.60660660266876 -0.0517514944076538
1.62162160873413 -0.0331467390060425
1.6366366147995 -0.0147134065628052
1.65165162086487 0.00355160236358643
1.66666662693024 0.0216512680053711
1.68168163299561 0.0395885705947876
1.69669663906097 0.0573664903640747
1.71171176433563 0.0749877691268921
1.726726770401 0.0924551486968994
1.74174177646637 0.109771251678467
1.75675678253174 0.126938700675964
1.77177178859711 0.143960118293762
1.78678679466248 0.160837888717651
1.80180180072784 0.177574396133423
1.81681680679321 0.194171905517578
1.83183181285858 0.210632920265198
1.84684681892395 0.226959586143494
1.86186182498932 0.243153929710388
1.87687683105469 0.259218335151672
1.89189183712006 0.275154590606689
1.90690696239471 0.29096508026123
1.92192196846008 0.30665135383606
1.93693697452545 0.322215676307678
1.95195198059082 0.33765971660614
1.96696698665619 0.352985501289368
1.98198199272156 0.368194699287415
1.99699699878693 0.383289098739624
2.01201200485229 0.398270487785339
2.02702713012695 0.413140416145325
2.04204201698303 0.427900552749634
2.05705714225769 0.44255268573761
2.07207202911377 0.457098245620728
2.08708715438843 0.471538782119751
2.10210204124451 0.485875725746155
2.11711716651917 0.500110626220703
2.13213205337524 0.51424503326416
2.1471471786499 0.528280019760132
2.16216206550598 0.542217493057251
2.17717719078064 0.556058406829834
2.19219207763672 0.569804072380066
2.20720720291138 0.583456039428711
2.22222232818604 0.597015380859375
2.23723721504211 0.610483407974243
2.25225234031677 0.6238614320755
2.26726722717285 0.637150526046753
2.28228235244751 0.650351881980896
2.29729723930359 0.663466691970825
2.31231236457825 0.676496028900146
2.32732725143433 0.689441084861755
2.34234237670898 0.702302932739258
2.35735726356506 0.715082406997681
2.37237238883972 0.727780938148499
2.3873872756958 0.740399241447449
2.40240240097046 0.752938508987427
2.41741752624512 0.765399575233459
2.4324324131012 0.777783513069153
2.44744753837585 0.790091276168823
2.46246242523193 0.802323698997498
2.47747755050659 0.814481735229492
2.49249243736267 0.826566457748413
2.50750756263733 0.838578462600708
2.52252244949341 0.850518822669983
2.53753757476807 0.862388253211975
2.55255246162415 0.874187707901001
2.5675675868988 0.885917901992798
2.58258247375488 0.897579789161682
2.59759759902954 0.909173965454102
2.6126127243042 0.920701503753662
2.62762761116028 0.932162761688232
2.64264273643494 0.943558812141418
2.65765762329102 0.954890251159668
2.67267274856567 0.966157913208008
2.68768763542175 0.977362394332886
2.70270276069641 0.988504528999329
2.71771764755249 0.999584913253784
2.73273277282715 1.01060426235199
2.74774765968323 1.02156317234039
2.76276278495789 1.03246235847473
2.77777767181396 1.04330253601074
2.79279279708862 1.05408418178558
2.80780792236328 1.06480813026428
2.82282280921936 1.07547473907471
2.83783793449402 1.08608484268188
2.8528528213501 1.09663903713226
2.86786794662476 1.10713768005371
2.88288283348083 1.11758160591125
2.89789795875549 1.12797117233276
2.91291284561157 1.13830721378326
2.92792797088623 1.14858996868134
2.94294285774231 1.15882015228271
2.95795798301697 1.16899836063385
2.97297286987305 1.17912495136261
2.98798799514771 1.18920052051544
3.00300312042236 1.1992255449295
3.01801800727844 1.20920062065125
3.0330331325531 1.21912622451782
3.04804801940918 1.22900283336639
3.06306314468384 1.23883080482483
3.07807803153992 1.24861085414886
3.09309315681458 1.25834321975708
3.10810804367065 1.26802837848663
3.12312316894531 1.27766704559326
3.13813805580139 1.28725934028625
3.15315318107605 1.29680585861206
3.16816806793213 1.30630707740784
3.18318319320679 1.31576335430145
3.19819808006287 1.32517516613007
3.21321320533752 1.33454287052155
3.22822833061218 1.34386694431305
3.24324321746826 1.35314762592316
3.25825834274292 1.36238551139832
3.273273229599 1.37158095836639
3.28828835487366 1.38073432445526
3.30330324172974 1.38984596729279
3.31831836700439 1.39891624450684
3.33333325386047 1.40794563293457
3.34834837913513 1.41693437099457
3.36336326599121 1.42588293552399
3.37837839126587 1.4347916841507
3.39339327812195 1.44366085529327
3.40840840339661 1.45249092578888
3.42342352867126 1.46128213405609
3.43843841552734 1.47003483772278
3.453453540802 1.4787495136261
3.46846842765808 1.48742628097534
3.48348355293274 1.49606561660767
3.49849843978882 1.50466775894165
3.51351356506348 1.51323306560516
3.52852845191956 1.52176189422607
3.54354357719421 1.53025448322296
3.55855846405029 1.5387110710144
3.57357358932495 1.54713213443756
3.58858847618103 1.55551791191101
3.60360360145569 1.56386864185333
3.61861872673035 1.5721846818924
3.63363361358643 1.58046627044678
3.64864873886108 1.58871376514435
3.66366362571716 1.5969272851944
3.67867875099182 1.60510730743408
3.6936936378479 1.61325395107269
3.70870876312256 1.6213675737381
3.72372364997864 1.62944829463959
3.7387387752533 1.63749659061432
3.75375366210938 1.64551270008087
3.76876878738403 1.65349674224854
3.78378367424011 1.66144907474518
3.79879879951477 1.66936981678009
3.81381392478943 1.67725932598114
3.82882881164551 1.6851179599762
3.84384393692017 1.69294571876526
3.85885882377625 1.7007429599762
3.8738739490509 1.70851004123688
3.88888883590698 1.7162469625473
3.90390396118164 1.72395408153534
3.91891884803772 1.73163163661957
3.93393397331238 1.73927986621857
3.94894886016846 1.74689888954163
3.96396398544312 1.75448906421661
3.97897887229919 1.76205050945282
3.99399399757385 1.76958346366882
4.00900888442993 1.7770881652832
4.02402400970459 1.78456485271454
4.03903913497925 1.79201364517212
4.05405426025391 1.79943478107452
4.06906890869141 1.80682849884033
4.08408403396606 1.81419503688812
4.09909915924072 1.8215343952179
4.11411428451538 1.82884705066681
4.12912893295288 1.83613300323486
4.14414405822754 1.84339261054993
4.1591591835022 1.850625872612
4.17417430877686 1.85783302783966
4.18918895721436 1.86501443386078
4.20420408248901 1.87217009067535
4.21921920776367 1.87930023670197
4.23423433303833 1.8864049911499
4.24924945831299 1.89348459243774
4.26426410675049 1.90053927898407
4.27927923202515 1.90756916999817
4.2942943572998 1.91457450389862
4.30930948257446 1.92155528068542
4.32432413101196 1.92851185798645
4.33933925628662 1.9354442358017
4.35435438156128 1.94235265254974
4.36936950683594 1.94923734664917
4.38438415527344 1.95609843730927
4.3993992805481 1.96293604373932
4.41441440582275 1.96975040435791
4.42942953109741 1.97654151916504
4.44444465637207 1.98330974578857
4.45945930480957 1.99005508422852
4.47447443008423 1.99677777290344
4.48948955535889 2.00347805023193
4.50450468063354 2.01015567779541
4.51951932907104 2.01681137084961
4.5345344543457 2.02344489097595
4.54954957962036 2.03005647659302
4.56456470489502 2.03664636611938
4.57957935333252 2.04321432113647
4.59459447860718 2.04976105690002
4.60960960388184 2.05628633499146
4.62462472915649 2.06279039382935
4.63963985443115 2.06927347183228
4.65465450286865 2.07573533058167
4.66966962814331 2.08217668533325
4.68468475341797 2.08859729766846
4.69969987869263 2.09499716758728
4.71471452713013 2.10137677192688
4.72972965240479 2.10773611068726
4.74474477767944 2.11407518386841
4.7597599029541 2.1203944683075
4.7747745513916 2.12669372558594
4.78978967666626 2.13297295570374
4.80480480194092 2.13923287391663
4.81981992721558 2.14547300338745
4.83483505249023 2.15169382095337
4.84984970092773 2.15789556503296
4.86486482620239 2.16407775878906
4.87987995147705 2.17024111747742
4.89489507675171 2.17638564109802
4.90990972518921 2.1825110912323
4.92492485046387 2.18861794471741
4.93993997573853 2.19470643997192
4.95495510101318 2.20077610015869
4.96996974945068 2.20682764053345
4.98498487472534 2.21286082267761
5 2.21887588500977
5.01501512527466 2.22487282752991
5.03003025054932 2.23085188865662
5.04504489898682 2.23681306838989
5.06006002426147 2.24275660514832
5.07507514953613 2.24868273735046
5.09009027481079 2.25459098815918
5.10510492324829 2.2604820728302
5.12012004852295 2.26635575294495
5.13513517379761 2.272212266922
5.15015029907227 2.27805185317993
5.16516494750977 2.28387427330017
5.18018007278442 2.28967976570129
5.19519519805908 2.2954683303833
5.21021032333374 2.30124044418335
5.2252254486084 2.30699586868286
5.2402400970459 2.31273460388184
5.25525522232056 2.31845712661743
5.27027034759521 2.32416319847107
5.28528547286987 2.32985329627991
5.30030012130737 2.33552694320679
5.31531524658203 2.34118461608887
5.33033037185669 2.34682631492615
5.34534549713135 2.35245227813721
5.36036014556885 2.35806250572205
5.37537527084351 2.36365675926208
5.39039039611816 2.36923551559448
5.40540552139282 2.37479901313782
5.42042064666748 2.38034677505493
5.43543529510498 2.38587927818298
5.45045042037964 2.39139652252197
5.4654655456543 2.3968985080719
5.48048067092896 2.40238547325134
5.49549531936646 2.4078574180603
5.51051044464111 2.41331458091736
5.52552556991577 2.41875672340393
5.54054069519043 2.4241840839386
5.55555534362793 2.42959690093994
5.57057046890259 2.43499493598938
5.58558559417725 2.44037866592407
5.6006007194519 2.44574761390686
5.61561584472656 2.45110249519348
5.63063049316406 2.45644283294678
5.64564561843872 2.46176910400391
5.66066074371338 2.46708130836487
5.67567586898804 2.47237920761108
5.69069051742554 2.47766327857971
5.7057056427002 2.48293328285217
5.72072076797485 2.48818969726562
5.73573589324951 2.49343204498291
5.75075054168701 2.49866080284119
5.76576566696167 2.50387597084045
5.78078079223633 2.50907754898071
5.79579591751099 2.51426553726196
5.81081104278564 2.51944017410278
5.82582569122314 2.52460145950317
5.8408408164978 2.52974963188171
5.85585594177246 2.53488421440125
5.87087106704712 2.5400059223175
5.88588571548462 2.54511451721191
5.90090084075928 2.55020999908447
5.91591596603394 2.55529260635376
5.93093109130859 2.56036233901978
5.94594573974609 2.56541919708252
5.96096086502075 2.57046341896057
5.97597599029541 2.57549476623535
5.99099111557007 2.58051371574402
6.00600624084473 2.58552002906799
6.02102088928223 2.59051370620728
6.03603601455688 2.59549498558044
6.05105113983154 2.6004638671875
6.0660662651062 2.60542058944702
6.0810809135437 2.61036491394043
6.09609603881836 2.6152970790863
6.11111116409302 2.62021732330322
6.12612628936768 2.62512516975403
6.14114093780518 2.63002109527588
6.15615606307983 2.63490509986877
6.17117118835449 2.63977718353271
6.18618631362915 2.64463758468628
6.20120143890381 2.64948606491089
6.21621608734131 2.65432286262512
6.23123121261597 2.65914797782898
6.24624633789062 2.66396141052246
6.26126146316528 2.66876339912415
6.27627611160278 2.67355370521545
6.29129123687744 2.67833256721497
6.3063063621521 2.68310022354126
6.32132148742676 2.68785643577576
6.33633613586426 2.69260144233704
6.35135126113892 2.6973352432251
6.36636638641357 2.70205783843994
6.38138151168823 2.70676922798157
6.39639616012573 2.71146965026855
6.41141128540039 2.71615886688232
6.42642641067505 2.72083735466003
6.44144153594971 2.72550463676453
6.45645666122437 2.73016119003296
6.47147130966187 2.73480701446533
6.48648643493652 2.73944211006165
6.50150156021118 2.74406623840332
6.51651668548584 2.74867987632751
6.53153133392334 2.75328302383423
6.546546459198 2.75787544250488
6.56156158447266 2.76245713233948
6.57657670974731 2.76702857017517
6.59159135818481 2.77158975601196
6.60660648345947 2.7761402130127
6.62162160873413 2.78068065643311
6.63663673400879 2.78521060943604
6.65165185928345 2.78973031044006
6.66666650772095 2.79423999786377
6.68168163299561 2.79873943328857
6.69669675827026 2.80322885513306
6.71171188354492 2.80770802497864
6.72672653198242 2.81217741966248
6.74174165725708 2.81663656234741
6.75675678253174 2.82108592987061
6.7717719078064 2.82552552223206
6.7867865562439 2.82995510101318
6.80180168151855 2.83437514305115
6.81681680679321 2.83878517150879
6.83183193206787 2.84318566322327
6.84684705734253 2.847576379776
6.86186170578003 2.85195755958557
6.87687683105469 2.85632920265198
6.89189195632935 2.86069130897522
6.906907081604 2.8650438785553
6.9219217300415 2.86938691139221
6.93693685531616 2.87372064590454
6.95195198059082 2.87804484367371
6.96696710586548 2.88235998153687
6.98198175430298 2.88666558265686
6.99699687957764 2.89096212387085
7.01201200485229 2.89524936676025
7.02702713012695 2.89952754974365
7.04204225540161 2.90379643440247
7.05705690383911 2.90805625915527
7.07207202911377 2.91230702400208
7.08708715438843 2.91654872894287
7.10210227966309 2.92078161239624
7.11711692810059 2.9250054359436
7.13213205337524 2.92922043800354
7.1471471786499 2.93342661857605
7.16216230392456 2.93762373924255
7.17717695236206 2.94181227684021
7.19219207763672 2.94599199295044
7.20720720291138 2.95016312599182
7.22222232818604 2.95432543754578
7.23723745346069 2.95847916603088
7.25225210189819 2.96262407302856
7.26726722717285 2.96676063537598
7.28228235244751 2.97088861465454
7.29729747772217 2.97500801086426
7.31231212615967 2.97911906242371
7.32732725143433 2.98322176933289
7.34234237670898 2.98731589317322
7.35735750198364 2.99140167236328
7.37237215042114 2.99547910690308
7.3873872756958 2.9995481967926
7.40240240097046 3.00360918045044
7.41741752624512 3.00766181945801
7.43243265151978 3.01170635223389
7.44744729995728 3.01574277877808
7.46246242523193 3.019770860672
7.47747755050659 3.02379107475281
7.49249267578125 3.02780294418335
7.50750732421875 3.03180694580078
7.52252244949341 3.0358030796051
7.53753757476807 3.03979110717773
7.55255270004272 3.04377126693726
7.56756734848022 3.04774332046509
7.58258247375488 3.05170774459839
7.59759759902954 3.05566430091858
7.6126127243042 3.05961275100708
7.62762784957886 3.06355381011963
7.64264249801636 3.06748676300049
7.65765762329102 3.0714123249054
7.67267274856567 3.07533001899719
7.68768787384033 3.07924008369446
7.70270252227783 3.08314251899719
7.71771764755249 3.0870373249054
7.73273277282715 3.09092473983765
7.74774789810181 3.09480428695679
7.76276254653931 3.09867668151855
7.77777767181396 3.10254144668579
7.79279279708862 3.1063985824585
7.80780792236328 3.11024856567383
7.82282304763794 3.11409091949463
7.83783769607544 3.11792612075806
7.8528528213501 3.12175369262695
7.86786794662476 3.12557411193848
7.88288307189941 3.12938737869263
7.89789772033691 3.13319325447083
7.91291284561157 3.13699197769165
7.92792797088623 3.14078330993652
7.94294309616089 3.1445677280426
7.95795774459839 3.14834475517273
7.97297286987305 3.15211486816406
7.98798799514771 3.15587782859802
8.00300312042236 3.15963363647461
8.01801776885986 3.1633825302124
8.03303337097168 3.16712427139282
8.04804801940918 3.17085909843445
8.06306266784668 3.17458701133728
8.0780782699585 3.17830801010132
8.093092918396 3.18202209472656
8.10810852050781 3.18572902679443
8.12312316894531 3.18942952156067
8.13813781738281 3.19312286376953
8.15315341949463 3.19680953025818
8.16816806793213 3.20048928260803
8.18318271636963 3.20416235923767
8.19819831848145 3.20782876014709
8.21321296691895 3.2114884853363
8.22822856903076 3.2151415348053
8.24324321746826 3.2187876701355
8.25825786590576 3.22242736816406
8.27327346801758 3.22606039047241
8.28828811645508 3.22968697547913
8.30330371856689 3.23330688476562
8.31831836700439 3.23692011833191
8.33333301544189 3.24052715301514
8.34834861755371 3.24412751197815
8.36336326599121 3.24772143363953
8.37837791442871 3.25130867958069
8.39339351654053 3.25488972663879
8.40840816497803 3.25846433639526
8.42342376708984 3.26203274726868
8.43843841552734 3.26559448242188
8.45345306396484 3.26915001869202
8.46846866607666 3.2726993560791
8.48348331451416 3.27624225616455
8.49849891662598 3.27977895736694
8.51351356506348 3.28330945968628
8.52852821350098 3.28683376312256
8.54354381561279 3.2903516292572
8.55855846405029 3.29386353492737
8.57357311248779 3.29736924171448
8.58858871459961 3.30086874961853
8.60360336303711 3.30436229705811
8.61861896514893 3.30784964561462
8.63363361358643 3.31133103370667
8.64864826202393 3.31480622291565
8.66366386413574 3.31827545166016
8.67867851257324 3.32173848152161
8.69369411468506 3.32519578933716
8.70870876312256 3.32864713668823
8.72372341156006 3.33209228515625
8.73873901367188 3.33553171157837
8.75375366210938 3.33896517753601
8.76876831054688 3.34239292144775
8.78378391265869 3.34581446647644
8.79879856109619 3.34923052787781
8.81381416320801 3.35264039039612
8.82882881164551 3.35604476928711
8.84384346008301 3.35944318771362
8.85885906219482 3.36283588409424
8.87387371063232 3.36622285842896
8.88888931274414 3.36960411071777
8.90390396118164 3.37297964096069
8.91891860961914 3.37634944915771
8.93393421173096 3.37971377372742
8.94894886016846 3.38307213783264
8.96396350860596 3.38642501831055
8.97897911071777 3.38977241516113
8.99399375915527 3.39311408996582
9.00900936126709 3.39645004272461
9.02402400970459 3.39978075027466
9.03903865814209 3.40310573577881
9.05405426025391 3.40642523765564
9.06906890869141 3.40973925590515
9.08408451080322 3.41304779052734
9.09909915924072 3.41635084152222
9.11411380767822 3.41964840888977
9.12912940979004 3.42294049263
9.14414405822754 3.4262273311615
9.15915870666504 3.42950868606567
9.17417430877686 3.43278479576111
9.18918895721436 3.43605542182922
9.20420455932617 3.4393208026886
9.21921920776367 3.44258069992065
9.23423385620117 3.44583535194397
9.24924945831299 3.44908475875854
9.26426410675049 3.45232892036438
9.2792797088623 3.45556783676147
9.2942943572998 3.45880150794983
9.3093090057373 3.46202969551086
9.32432460784912 3.46525311470032
9.33933925628662 3.46847105026245
9.35435390472412 3.47168397903442
9.36936950683594 3.47489166259766
9.38438415527344 3.47809410095215
9.39939975738525 3.48129153251648
9.41441440582275 3.48448395729065
9.42942905426025 3.48767113685608
9.44444465637207 3.49085330963135
9.45945930480957 3.49403047561646
9.47447490692139 3.4972026348114
9.48948955535889 3.50036954879761
9.50450420379639 3.50353169441223
9.5195198059082 3.50668883323669
9.5345344543457 3.50984072685242
9.5495491027832 3.51298809051514
9.56456470489502 3.51613020896912
9.57957935333252 3.51926732063293
9.59459495544434 3.52239966392517
9.60960960388184 3.52552723884583
9.62462425231934 3.52864980697632
9.63963985443115 3.53176736831665
9.65465450286865 3.53488039970398
9.66967010498047 3.53798818588257
9.68468475341797 3.54109144210815
9.69969940185547 3.54418992996216
9.71471500396729 3.547283411026
9.72972965240479 3.55037212371826
9.74474430084229 3.55345630645752
9.7597599029541 3.55653548240662
9.7747745513916 3.55961012840271
9.78979015350342 3.56268000602722
9.80480480194092 3.56574511528015
9.81981945037842 3.5688054561615
9.83483505249023 3.57186126708984
9.84984970092773 3.57491230964661
9.86486530303955 3.57795882225037
9.87987995147705 3.58100080490112
9.89489459991455 3.5840380191803
9.90991020202637 3.58707046508789
9.92492485046387 3.59009861946106
9.93993949890137 3.59312200546265
9.95495510101318 3.59614086151123
9.96996974945068 3.59915518760681
9.9849853515625 3.60216498374939
10 3.60517024993896
10.0150146484375 3.60817098617554
10.0300302505493 3.61116719245911
10.0450448989868 3.61415886878967
10.0600605010986 3.61714625358582
10.0750751495361 3.62012910842896
10.0900897979736 3.62310743331909
10.1051054000854 3.6260814666748
10.1201200485229 3.62905097007751
10.1351346969604 3.6320161819458
10.1501502990723 3.63497710227966
10.1651649475098 3.63793349266052
10.1801805496216 3.64088535308838
10.1951951980591 3.64383316040039
10.2102098464966 3.6467764377594
10.2252254486084 3.64971542358398
10.2402400970459 3.65265011787415
10.2552556991577 3.65558052062988
10.2702703475952 3.6585066318512
10.2852849960327 3.66142845153809
10.3003005981445 3.66434621810913
10.315315246582 3.66725945472717
10.3303298950195 3.67016863822937
10.3453454971313 3.67307329177856
10.3603601455688 3.67597413063049
10.3753757476807 3.67887043952942
10.3903903961182 3.6817626953125
10.4054050445557 3.68465089797974
10.4204206466675 3.68753480911255
10.435435295105 3.69041442871094
10.4504508972168 3.69329023361206
10.4654655456543 3.69616174697876
10.4804801940918 3.69902896881104
10.4954957962036 3.70189237594604
10.5105104446411 3.70475149154663
10.5255250930786 3.70760655403137
10.5405406951904 3.71045756340027
10.5555553436279 3.71330451965332
10.5705709457397 3.71614766120911
10.5855855941772 3.71898651123047
10.6006002426147 3.72182130813599
10.6156158447266 3.72465229034424
10.6306304931641 3.72747898101807
10.6456460952759 3.73030185699463
10.6606607437134 3.73312067985535
10.6756753921509 3.7359356880188
10.6906909942627 3.73874664306641
10.7057056427002 3.74155378341675
10.7207202911377 3.74435687065125
10.7357358932495 3.7471559047699
10.750750541687 3.74995112419128
10.7657661437988 3.75274252891541
10.7807807922363 3.75552988052368
10.7957954406738 3.75831365585327
10.8108110427856 3.76109337806702
10.8258256912231 3.76386904716492
10.840841293335 3.76664113998413
10.8558559417725 3.7694091796875
10.87087059021 3.77217364311218
10.8858861923218 3.77493405342102
10.9009008407593 3.77769088745117
10.9159154891968 3.78044390678406
10.9309310913086 3.7831928730011
10.9459457397461 3.78593826293945
10.9609613418579 3.78867983818054
10.9759759902954 3.79141783714294
10.9909906387329 3.7941517829895
11.0060062408447 3.79688215255737
11.0210208892822 3.79960894584656
11.036036491394 3.80233192443848
11.0510511398315 3.80505108833313
11.066065788269 3.8077666759491
11.0810813903809 3.8104784488678
11.0960960388184 3.81318664550781
11.1111106872559 3.81589126586914
11.1261262893677 3.8185920715332
11.1411409378052 3.82128930091858
11.156156539917 3.82398295402527
11.1711711883545 3.82667303085327
11.186185836792 3.82935929298401
11.2012014389038 3.83204197883606
11.2162160873413 3.834721326828
11.2312316894531 3.83739686012268
11.2462463378906 3.84006881713867
11.2612609863281 3.84273719787598
11.2762765884399 3.84540224075317
11.2912912368774 3.84806346893311
11.3063058853149 3.85072135925293
11.3213214874268 3.85337567329407
11.3363361358643 3.85602641105652
11.3513517379761 3.85867357254028
11.3663663864136 3.86131739616394
11.3813810348511 3.86395764350891
11.3963966369629 3.8665943145752
11.4114112854004 3.86922764778137
11.4264268875122 3.87185764312744
11.4414415359497 3.87448406219482
11.4564561843872 3.87710690498352
11.471471786499 3.87972640991211
11.4864864349365 3.88234257698059
11.501501083374 3.88495516777039
11.5165166854858 3.88756442070007
11.5315313339233 3.89017033576965
11.5465469360352 3.89277267456055
11.5615615844727 3.89537191390991
11.5765762329102 3.89796757698059
11.591591835022 3.90055990219116
11.6066064834595 3.90314888954163
11.6216220855713 3.90573453903198
11.6366367340088 3.90831685066223
11.6516513824463 3.91089582443237
11.6666669845581 3.91347146034241
11.6816816329956 3.91604399681091
11.6966962814331 3.91861295700073
11.7117118835449 3.92117857933044
11.7267265319824 3.92374110221863
11.7417421340942 3.9263002872467
11.7567567825317 3.92885613441467
11.7717714309692 3.93140888214111
11.7867870330811 3.93395829200745
11.8018016815186 3.93650436401367
11.8168172836304 3.93904733657837
11.8318319320679 3.94158697128296
11.8468465805054 3.94412350654602
11.8618621826172 3.94665670394897
11.8768768310547 3.9491868019104
11.8918914794922 3.95171356201172
11.906907081604 3.95423722267151
11.9219217300415 3.95675778388977
11.9369373321533 3.95927500724792
11.9519519805908 3.96178913116455
11.9669666290283 3.96430015563965
11.9819822311401 3.96680808067322
11.9969968795776 3.96931266784668
12.0120124816895 3.97181439399719
12.027027130127 3.9743127822876
12.0420417785645 3.97680807113647
12.0570573806763 3.97930026054382
12.0720720291138 3.98178935050964
12.0870866775513 3.98427534103394
12.1021022796631 3.9867582321167
12.1171169281006 3.98923826217651
12.1321325302124 3.99171495437622
12.1471471786499 3.99418878555298
12.1621618270874 3.99665927886963
12.1771774291992 3.99912691116333
12.1921920776367 4.00159168243408
12.2072076797485 4.00405311584473
12.222222328186 4.00651168823242
12.2372369766235 4.00896692276001
12.2522525787354 4.01141977310181
12.2672672271729 4.01386880874634
12.2822818756104 4.01631546020508
12.2972974777222 4.01875925064087
12.3123121261597 4.02119970321655
12.3273277282715 4.02363729476929
12.342342376709 4.02607154846191
12.3573570251465 4.02850341796875
12.3723726272583 4.03093194961548
12.3873872756958 4.03335762023926
12.4024028778076 4.03578042984009
12.4174175262451 4.03820037841797
12.4324321746826 4.04061698913574
12.4474477767944 4.04303121566772
12.4624624252319 4.0454421043396
12.4774770736694 4.04785060882568
12.4924926757812 4.05025577545166
12.5075073242188 4.05265808105469
12.5225229263306 4.05505752563477
12.5375375747681 4.05745410919189
12.5525522232056 4.05984830856323
12.5675678253174 4.06223917007446
12.5825824737549 4.06462717056274
12.5975971221924 4.06701231002808
12.6126127243042 4.06939458847046
12.6276273727417 4.07177400588989
12.6426429748535 4.07415103912354
12.657657623291 4.07652473449707
12.6726722717285 4.07889604568481
12.6876878738403 4.08126401901245
12.7027025222778 4.0836296081543
12.7177181243896 4.08599233627319
12.7327327728271 4.08835220336914
12.7477474212646 4.09070920944214
12.7627630233765 4.09306335449219
12.777777671814 4.09541511535645
12.7927923202515 4.09776401519775
12.8078079223633 4.10011005401611
12.8228225708008 4.10245323181152
12.8378381729126 4.10479354858398
12.8528528213501 4.10713148117065
12.8678674697876 4.10946655273438
12.8828830718994 4.1117992401123
12.8978977203369 4.11412858963013
12.9129133224487 4.11645555496216
12.9279279708862 4.11877965927124
12.9429426193237 4.12110137939453
12.9579582214355 4.12342023849487
12.972972869873 4.12573623657227
12.9879875183105 4.12804985046387
13.0030031204224 4.13036060333252
13.0180177688599 4.13266897201538
13.0330333709717 4.13497447967529
13.0480480194092 4.13727712631226
13.0630626678467 4.13957738876343
13.0780782699585 4.14187479019165
13.093092918396 4.14416980743408
13.1081085205078 4.14646196365356
13.1231231689453 4.14875173568726
13.1381378173828 4.151038646698
13.1531534194946 4.15332317352295
13.1681680679321 4.15560483932495
13.1831827163696 4.15788412094116
13.1981983184814 4.16016054153442
13.2132129669189 4.16243457794189
13.2282285690308 4.16470623016357
13.2432432174683 4.1669750213623
13.2582578659058 4.16924142837524
13.2732734680176 4.17150497436523
13.2882881164551 4.17376613616943
13.3033037185669 4.17602491378784
13.3183183670044 4.1782808303833
13.3333330154419 4.18053436279297
13.3483486175537 4.18278551101685
13.3633632659912 4.18503379821777
13.3783779144287 4.18727970123291
13.3933935165405 4.18952322006226
13.408408164978 4.19176387786865
13.4234237670898 4.19400262832642
13.4384384155273 4.19623851776123
13.4534530639648 4.1984715461731
13.4684686660767 4.20070266723633
13.4834833145142 4.20293092727661
13.498498916626 4.2051568031311
13.5135135650635 4.2073802947998
13.528528213501 4.20960140228271
13.5435438156128 4.21181964874268
13.5585584640503 4.214035987854
13.5735731124878 4.21624946594238
13.5885887145996 4.21846055984497
13.6036033630371 4.22066926956177
13.6186189651489 4.22287559509277
13.6336336135864 4.22507953643799
13.6486482620239 4.22728109359741
13.6636638641357 4.22948026657104
13.6786785125732 4.23167657852173
13.6936941146851 4.23387098312378
13.7087087631226 4.23606252670288
13.7237234115601 4.23825216293335
13.7387390136719 4.24043893814087
13.7537536621094 4.24262380599976
13.7687683105469 4.24480581283569
13.7837839126587 4.24698543548584
13.7987985610962 4.24916315078735
13.813814163208 4.25133800506592
13.8288288116455 4.25351095199585
13.843843460083 4.25568151473999
13.8588590621948 4.25784921646118
13.8738737106323 4.26001501083374
13.8888893127441 4.26217842102051
13.9039039611816 4.26433944702148
13.9189186096191 4.26649808883667
13.933934211731 4.26865434646606
13.9489488601685 4.27080821990967
13.963963508606 4.27296018600464
13.9789791107178 4.27510929107666
13.9939937591553 4.27725648880005
14.0090093612671 4.27940130233765
14.0240240097046 4.28154373168945
14.0390386581421 4.28368377685547
14.0540542602539 4.28582191467285
14.0690689086914 4.28795719146729
14.0840845108032 4.29009056091309
14.0990991592407 4.29222202301025
14.1141138076782 4.29435062408447
14.12912940979 4.29647731781006
14.1441440582275 4.29860162734985
14.159158706665 4.30072355270386
14.1741743087769 4.30284309387207
14.1891889572144 4.30496072769165
14.2042045593262 4.30707597732544
14.2192192077637 4.30918884277344
14.2342338562012 4.3112998008728
14.249249458313 4.31340837478638
14.2642641067505 4.31551504135132
14.2792797088623 4.31761884689331
14.2942943572998 4.31972074508667
14.3093090057373 4.3218207359314
14.3243246078491 4.32391834259033
14.3393392562866 4.32601356506348
14.3543539047241 4.32810688018799
14.3693695068359 4.33019781112671
14.3843841552734 4.33228635787964
14.3993997573853 4.33437299728394
14.4144144058228 4.33645725250244
14.4294290542603 4.33853960037231
14.4444446563721 4.3406195640564
14.4594593048096 4.34269762039185
14.4744749069214 4.3447732925415
14.4894895553589 4.34684705734253
14.5045042037964 4.34891843795776
14.5195198059082 4.35098791122437
14.5345344543457 4.35305500030518
14.5495491027832 4.35512018203735
14.564564704895 4.35718297958374
14.5795793533325 4.35924386978149
14.5945949554443 4.36130237579346
14.6096096038818 4.36335897445679
14.6246242523193 4.36541366577148
14.6396398544312 4.36746597290039
14.6546545028687 4.36951589584351
14.6696701049805 4.37156391143799
14.684684753418 4.37361001968384
14.6996994018555 4.37565422058105
14.7147150039673 4.37769603729248
14.7297296524048 4.37973594665527
14.7447443008423 4.38177347183228
14.7597599029541 4.38380908966064
14.7747745513916 4.38584280014038
14.7897901535034 4.38787412643433
14.8048048019409 4.38990354537964
14.8198194503784 4.39193105697632
14.8348350524902 4.39395618438721
14.8498497009277 4.39597940444946
14.8648653030396 4.39800071716309
14.8798799514771 4.40002012252808
14.8948945999146 4.40203714370728
14.9099102020264 4.40405225753784
14.9249248504639 4.40606546401978
14.9399394989014 4.40807628631592
14.9549551010132 4.41008520126343
14.9699697494507 4.4120922088623
14.9849853515625 4.41409730911255
15 4.41610050201416
};
\addlegendentry{Player 1}
\end{axis}

\end{tikzpicture}


==> figures/utility_g_TN_NT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
reverse legend,
transpose legend,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  legend columns=2,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\small,
  at={(0.5,1.03)}, 
  anchor=south
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle G_1\)},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility at Nash Equilibrium},
ymajorgrids,
ymin=-2.3, ymax=4.7,
ytick style={color=black}
]
\draw (axis cs:2.03691847404264,0.427012550275553) node[
  scale=0.8,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=6pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base,
  text=steelblue31119180,
  rotate=0.0
]{$G_1^*$};
\addplot [thick, darkorange25512714, dashed, mark=triangle, mark size=2.5, mark repeat=150, mark options={solid,rotate=180}]
table {%
0 0.0986123085021973
0.0150150060653687 0.0986123085021973
0.0300300121307373 0.0986123085021973
0.045045018196106 0.0986123085021973
0.0600600242614746 0.0986123085021973
0.0750750303268433 0.0986123085021973
0.0900900363922119 0.0986123085021973
0.10510516166687 0.0986123085021973
0.120120167732239 0.0986123085021973
0.135135173797607 0.0986123085021973
0.150150179862976 0.0986123085021973
0.165165185928345 0.0986123085021973
0.180180191993713 0.0986123085021973
0.195195198059082 0.0986123085021973
0.210210204124451 0.0986123085021973
0.225225210189819 0.0986123085021973
0.240240216255188 0.0986123085021973
0.255255222320557 0.0986123085021973
0.270270228385925 0.0986123085021973
0.285285234451294 0.0986123085021973
0.300300359725952 0.0986123085021973
0.315315246582031 0.0986123085021973
0.330330371856689 0.0986123085021973
0.345345377922058 0.0986123085021973
0.360360383987427 0.0986123085021973
0.375375390052795 0.0986123085021973
0.390390396118164 0.0986123085021973
0.405405402183533 0.0986123085021973
0.420420408248901 0.0986123085021973
0.43543541431427 0.0986123085021973
0.450450420379639 0.0986123085021973
0.465465426445007 0.0986123085021973
0.480480432510376 0.0986123085021973
0.495495557785034 0.0986123085021973
0.510510444641113 0.0986123085021973
0.525525569915771 0.0986123085021973
0.540540456771851 0.0986123085021973
0.555555582046509 0.0986123085021973
0.570570588111877 0.0986123085021973
0.585585594177246 1.3862943649292
0.600600600242615 1.3862943649292
0.615615606307983 1.3862943649292
0.630630612373352 1.3862943649292
0.645645618438721 1.3862943649292
0.660660743713379 1.3862943649292
0.675675630569458 1.3862943649292
0.690690755844116 1.3862943649292
0.705705642700195 1.3862943649292
0.720720767974854 1.3862943649292
0.735735654830933 1.3862943649292
0.750750780105591 1.3862943649292
0.765765786170959 1.3862943649292
0.780780792236328 1.3862943649292
0.795795798301697 1.3862943649292
0.810810804367065 1.3862943649292
0.825825810432434 1.3862943649292
0.840840816497803 1.3862943649292
0.855855941772461 1.3862943649292
0.87087082862854 1.3862943649292
0.885885953903198 1.3862943649292
0.900900840759277 1.3862943649292
0.915915966033936 1.3862943649292
0.930930852890015 1.3862943649292
0.945945978164673 1.3862943649292
0.960960984230042 1.3862943649292
0.97597599029541 1.3862943649292
0.990990996360779 1.3862943649292
1.00600600242615 1.3862943649292
1.02102100849152 1.3862943649292
1.03603601455688 1.3862943649292
1.05105102062225 1.3862943649292
1.06606602668762 1.3862943649292
1.08108103275299 1.3862943649292
1.09609603881836 1.3862943649292
1.11111116409302 1.3862943649292
1.12612617015839 1.3862943649292
1.14114117622375 1.3862943649292
1.15615618228912 1.3862943649292
1.17117118835449 1.3862943649292
1.18618619441986 1.3862943649292
1.20120120048523 1.3862943649292
1.2162162065506 1.3862943649292
1.23123121261597 1.3862943649292
1.24624621868134 1.3862943649292
1.2612612247467 1.3862943649292
1.27627623081207 1.3862943649292
1.29129123687744 1.3862943649292
1.3063063621521 1.3862943649292
1.32132136821747 1.3862943649292
1.33633637428284 1.3862943649292
1.35135138034821 1.3862943649292
1.36636638641357 1.3862943649292
1.38138139247894 1.3862943649292
1.39639639854431 1.3862943649292
1.41141140460968 1.3862943649292
1.42642641067505 1.3862943649292
1.44144141674042 1.3862943649292
1.45645642280579 1.3862943649292
1.47147142887115 1.3862943649292
1.48648643493652 1.3862943649292
1.50150156021118 1.3862943649292
1.51651656627655 1.3862943649292
1.53153157234192 1.3862943649292
1.54654657840729 1.3862943649292
1.56156158447266 1.3862943649292
1.57657659053802 1.3862943649292
1.59159159660339 1.3862943649292
1.60660660266876 1.3862943649292
1.62162160873413 1.3862943649292
1.6366366147995 1.3862943649292
1.65165162086487 1.3862943649292
1.66666662693024 1.3862943649292
1.68168163299561 1.3862943649292
1.69669663906097 1.3862943649292
1.71171176433563 1.3862943649292
1.726726770401 1.3862943649292
1.74174177646637 1.3862943649292
1.75675678253174 1.3862943649292
1.77177178859711 1.3862943649292
1.78678679466248 1.3862943649292
1.80180180072784 1.3862943649292
1.81681680679321 1.3862943649292
1.83183181285858 1.3862943649292
1.84684681892395 1.3862943649292
1.86186182498932 1.3862943649292
1.87687683105469 1.3862943649292
1.89189183712006 1.3862943649292
1.90690696239471 1.3862943649292
1.92192196846008 1.3862943649292
1.93693697452545 1.3862943649292
1.95195198059082 1.3862943649292
1.96696698665619 1.3862943649292
1.98198199272156 1.3862943649292
1.99699699878693 1.3862943649292
2.01201200485229 1.3862943649292
2.02702713012695 1.3862943649292
2.04204201698303 1.3862943649292
2.05705714225769 1.3862943649292
2.07207202911377 1.3862943649292
2.08708715438843 1.3862943649292
2.10210204124451 1.3862943649292
2.11711716651917 1.3862943649292
2.13213205337524 1.3862943649292
2.1471471786499 1.3862943649292
2.16216206550598 1.3862943649292
2.17717719078064 1.3862943649292
2.19219207763672 1.3862943649292
2.20720720291138 1.3862943649292
2.22222232818604 1.3862943649292
2.23723721504211 1.3862943649292
2.25225234031677 1.3862943649292
2.26726722717285 1.3862943649292
2.28228235244751 1.3862943649292
2.29729723930359 1.3862943649292
2.31231236457825 1.3862943649292
2.32732725143433 1.3862943649292
2.34234237670898 1.3862943649292
2.35735726356506 1.3862943649292
2.37237238883972 1.3862943649292
2.3873872756958 1.3862943649292
2.40240240097046 1.3862943649292
2.41741752624512 1.3862943649292
2.4324324131012 1.3862943649292
2.44744753837585 1.3862943649292
2.46246242523193 1.3862943649292
2.47747755050659 1.3862943649292
2.49249243736267 1.3862943649292
2.50750756263733 1.3862943649292
2.52252244949341 1.3862943649292
2.53753757476807 1.3862943649292
2.55255246162415 1.3862943649292
2.5675675868988 1.3862943649292
2.58258247375488 1.3862943649292
2.59759759902954 1.3862943649292
2.6126127243042 1.3862943649292
2.62762761116028 1.3862943649292
2.64264273643494 1.3862943649292
2.65765762329102 1.3862943649292
2.67267274856567 1.3862943649292
2.68768763542175 1.3862943649292
2.70270276069641 1.3862943649292
2.71771764755249 1.3862943649292
2.73273277282715 1.3862943649292
2.74774765968323 1.3862943649292
2.76276278495789 1.3862943649292
2.77777767181396 1.3862943649292
2.79279279708862 1.3862943649292
2.80780792236328 1.3862943649292
2.82282280921936 1.3862943649292
2.83783793449402 1.3862943649292
2.8528528213501 1.3862943649292
2.86786794662476 1.3862943649292
2.88288283348083 1.3862943649292
2.89789795875549 1.3862943649292
2.91291284561157 1.3862943649292
2.92792797088623 1.3862943649292
2.94294285774231 1.3862943649292
2.95795798301697 1.3862943649292
2.97297286987305 1.3862943649292
2.98798799514771 1.3862943649292
3.00300312042236 1.3862943649292
3.01801800727844 1.3862943649292
3.0330331325531 1.3862943649292
3.04804801940918 1.3862943649292
3.06306314468384 1.3862943649292
3.07807803153992 1.3862943649292
3.09309315681458 1.3862943649292
3.10810804367065 1.3862943649292
3.12312316894531 1.3862943649292
3.13813805580139 1.3862943649292
3.15315318107605 1.3862943649292
3.16816806793213 1.3862943649292
3.18318319320679 1.3862943649292
3.19819808006287 1.3862943649292
3.21321320533752 1.3862943649292
3.22822833061218 1.3862943649292
3.24324321746826 1.3862943649292
3.25825834274292 1.3862943649292
3.273273229599 1.3862943649292
3.28828835487366 1.3862943649292
3.30330324172974 1.3862943649292
3.31831836700439 1.3862943649292
3.33333325386047 1.3862943649292
3.34834837913513 1.3862943649292
3.36336326599121 1.3862943649292
3.37837839126587 1.3862943649292
3.39339327812195 1.3862943649292
3.40840840339661 1.3862943649292
3.42342352867126 1.3862943649292
3.43843841552734 1.3862943649292
3.453453540802 1.3862943649292
3.46846842765808 1.3862943649292
3.48348355293274 1.3862943649292
3.49849843978882 1.3862943649292
3.51351356506348 1.3862943649292
3.52852845191956 1.3862943649292
3.54354357719421 1.3862943649292
3.55855846405029 1.3862943649292
3.57357358932495 1.3862943649292
3.58858847618103 1.3862943649292
3.60360360145569 1.3862943649292
3.61861872673035 1.3862943649292
3.63363361358643 1.3862943649292
3.64864873886108 1.3862943649292
3.66366362571716 1.3862943649292
3.67867875099182 1.3862943649292
3.6936936378479 1.3862943649292
3.70870876312256 1.3862943649292
3.72372364997864 1.3862943649292
3.7387387752533 1.3862943649292
3.75375366210938 1.3862943649292
3.76876878738403 1.3862943649292
3.78378367424011 1.3862943649292
3.79879879951477 1.3862943649292
3.81381392478943 1.3862943649292
3.82882881164551 1.3862943649292
3.84384393692017 1.3862943649292
3.85885882377625 1.3862943649292
3.8738739490509 1.3862943649292
3.88888883590698 1.3862943649292
3.90390396118164 1.3862943649292
3.91891884803772 1.3862943649292
3.93393397331238 1.3862943649292
3.94894886016846 1.3862943649292
3.96396398544312 1.3862943649292
3.97897887229919 1.3862943649292
3.99399399757385 1.3862943649292
4.00900888442993 1.3862943649292
4.02402400970459 1.3862943649292
4.03903913497925 1.3862943649292
4.05405426025391 1.3862943649292
4.06906890869141 1.3862943649292
4.08408403396606 1.3862943649292
4.09909915924072 1.3862943649292
4.11411428451538 1.3862943649292
4.12912893295288 1.3862943649292
4.14414405822754 1.3862943649292
4.1591591835022 1.3862943649292
4.17417430877686 1.3862943649292
4.18918895721436 1.3862943649292
4.20420408248901 1.3862943649292
4.21921920776367 1.3862943649292
4.23423433303833 1.3862943649292
4.24924945831299 1.3862943649292
4.26426410675049 1.3862943649292
4.27927923202515 1.3862943649292
4.2942943572998 1.3862943649292
4.30930948257446 1.3862943649292
4.32432413101196 1.3862943649292
4.33933925628662 1.3862943649292
4.35435438156128 1.3862943649292
4.36936950683594 1.3862943649292
4.38438415527344 1.3862943649292
4.3993992805481 1.3862943649292
4.41441440582275 1.3862943649292
4.42942953109741 1.3862943649292
4.44444465637207 1.3862943649292
4.45945930480957 1.3862943649292
4.47447443008423 1.3862943649292
4.48948955535889 1.3862943649292
4.50450468063354 1.3862943649292
4.51951932907104 1.3862943649292
4.5345344543457 1.3862943649292
4.54954957962036 1.3862943649292
4.56456470489502 1.3862943649292
4.57957935333252 1.3862943649292
4.59459447860718 1.3862943649292
4.60960960388184 1.3862943649292
4.62462472915649 1.3862943649292
4.63963985443115 1.3862943649292
4.65465450286865 1.3862943649292
4.66966962814331 1.3862943649292
4.68468475341797 1.3862943649292
4.69969987869263 1.3862943649292
4.71471452713013 1.3862943649292
4.72972965240479 1.3862943649292
4.74474477767944 1.3862943649292
4.7597599029541 1.3862943649292
4.7747745513916 1.3862943649292
4.78978967666626 1.3862943649292
4.80480480194092 1.3862943649292
4.81981992721558 1.3862943649292
4.83483505249023 1.3862943649292
4.84984970092773 1.3862943649292
4.86486482620239 1.3862943649292
4.87987995147705 1.3862943649292
4.89489507675171 1.3862943649292
4.90990972518921 1.3862943649292
4.92492485046387 1.3862943649292
4.93993997573853 1.3862943649292
4.95495510101318 1.3862943649292
4.96996974945068 1.3862943649292
4.98498487472534 1.3862943649292
5 1.3862943649292
5.01501512527466 1.3862943649292
5.03003025054932 1.3862943649292
5.04504489898682 1.3862943649292
5.06006002426147 1.3862943649292
5.07507514953613 1.3862943649292
5.09009027481079 1.3862943649292
5.10510492324829 1.3862943649292
5.12012004852295 1.3862943649292
5.13513517379761 1.3862943649292
5.15015029907227 1.3862943649292
5.16516494750977 1.3862943649292
5.18018007278442 1.3862943649292
5.19519519805908 1.3862943649292
5.21021032333374 1.3862943649292
5.2252254486084 1.3862943649292
5.2402400970459 1.3862943649292
5.25525522232056 1.3862943649292
5.27027034759521 1.3862943649292
5.28528547286987 1.3862943649292
5.30030012130737 1.3862943649292
5.31531524658203 1.3862943649292
5.33033037185669 1.3862943649292
5.34534549713135 1.3862943649292
5.36036014556885 1.3862943649292
5.37537527084351 1.3862943649292
5.39039039611816 1.3862943649292
5.40540552139282 1.3862943649292
5.42042064666748 1.3862943649292
5.43543529510498 1.3862943649292
5.45045042037964 1.3862943649292
5.4654655456543 1.3862943649292
5.48048067092896 1.3862943649292
5.49549531936646 1.3862943649292
5.51051044464111 1.3862943649292
5.52552556991577 1.3862943649292
5.54054069519043 1.3862943649292
5.55555534362793 1.3862943649292
5.57057046890259 1.3862943649292
5.58558559417725 1.3862943649292
5.6006007194519 1.3862943649292
5.61561584472656 1.3862943649292
5.63063049316406 1.3862943649292
5.64564561843872 1.3862943649292
5.66066074371338 1.3862943649292
5.67567586898804 1.3862943649292
5.69069051742554 1.3862943649292
5.7057056427002 1.3862943649292
5.72072076797485 1.3862943649292
5.73573589324951 1.3862943649292
5.75075054168701 1.3862943649292
5.76576566696167 1.3862943649292
5.78078079223633 1.3862943649292
5.79579591751099 1.3862943649292
5.81081104278564 1.3862943649292
5.82582569122314 1.3862943649292
5.8408408164978 1.3862943649292
5.85585594177246 1.3862943649292
5.87087106704712 1.3862943649292
5.88588571548462 1.3862943649292
5.90090084075928 1.3862943649292
5.91591596603394 1.3862943649292
5.93093109130859 1.3862943649292
5.94594573974609 1.3862943649292
5.96096086502075 1.3862943649292
5.97597599029541 1.3862943649292
5.99099111557007 1.3862943649292
6.00600624084473 1.3862943649292
6.02102088928223 1.3862943649292
6.03603601455688 1.3862943649292
6.05105113983154 1.3862943649292
6.0660662651062 1.3862943649292
6.0810809135437 1.3862943649292
6.09609603881836 1.3862943649292
6.11111116409302 1.3862943649292
6.12612628936768 1.3862943649292
6.14114093780518 1.3862943649292
6.15615606307983 1.3862943649292
6.17117118835449 1.3862943649292
6.18618631362915 1.3862943649292
6.20120143890381 1.3862943649292
6.21621608734131 1.3862943649292
6.23123121261597 1.3862943649292
6.24624633789062 1.3862943649292
6.26126146316528 1.3862943649292
6.27627611160278 1.3862943649292
6.29129123687744 1.3862943649292
6.3063063621521 1.3862943649292
6.32132148742676 1.3862943649292
6.33633613586426 1.3862943649292
6.35135126113892 1.3862943649292
6.36636638641357 1.3862943649292
6.38138151168823 1.3862943649292
6.39639616012573 1.3862943649292
6.41141128540039 1.3862943649292
6.42642641067505 1.3862943649292
6.44144153594971 1.3862943649292
6.45645666122437 1.3862943649292
6.47147130966187 1.3862943649292
6.48648643493652 1.3862943649292
6.50150156021118 1.3862943649292
6.51651668548584 1.3862943649292
6.53153133392334 1.3862943649292
6.546546459198 1.3862943649292
6.56156158447266 1.3862943649292
6.57657670974731 1.3862943649292
6.59159135818481 1.3862943649292
6.60660648345947 1.3862943649292
6.62162160873413 1.3862943649292
6.63663673400879 1.3862943649292
6.65165185928345 1.3862943649292
6.66666650772095 1.3862943649292
6.68168163299561 1.3862943649292
6.69669675827026 1.3862943649292
6.71171188354492 1.3862943649292
6.72672653198242 1.3862943649292
6.74174165725708 1.3862943649292
6.75675678253174 1.3862943649292
6.7717719078064 1.3862943649292
6.7867865562439 1.3862943649292
6.80180168151855 1.3862943649292
6.81681680679321 1.3862943649292
6.83183193206787 1.3862943649292
6.84684705734253 1.3862943649292
6.86186170578003 1.3862943649292
6.87687683105469 1.3862943649292
6.89189195632935 1.3862943649292
6.906907081604 1.3862943649292
6.9219217300415 1.3862943649292
6.93693685531616 1.3862943649292
6.95195198059082 1.3862943649292
6.96696710586548 1.3862943649292
6.98198175430298 1.3862943649292
6.99699687957764 1.3862943649292
7.01201200485229 1.3862943649292
7.02702713012695 1.3862943649292
7.04204225540161 1.3862943649292
7.05705690383911 1.3862943649292
7.07207202911377 1.3862943649292
7.08708715438843 1.3862943649292
7.10210227966309 1.3862943649292
7.11711692810059 1.3862943649292
7.13213205337524 1.3862943649292
7.1471471786499 1.3862943649292
7.16216230392456 1.3862943649292
7.17717695236206 1.3862943649292
7.19219207763672 1.3862943649292
7.20720720291138 1.3862943649292
7.22222232818604 1.3862943649292
7.23723745346069 1.3862943649292
7.25225210189819 1.3862943649292
7.26726722717285 1.3862943649292
7.28228235244751 1.3862943649292
7.29729747772217 1.3862943649292
7.31231212615967 1.3862943649292
7.32732725143433 1.3862943649292
7.34234237670898 1.3862943649292
7.35735750198364 1.3862943649292
7.37237215042114 1.3862943649292
7.3873872756958 1.3862943649292
7.40240240097046 1.3862943649292
7.41741752624512 1.3862943649292
7.43243265151978 1.3862943649292
7.44744729995728 1.3862943649292
7.46246242523193 1.3862943649292
7.47747755050659 1.3862943649292
7.49249267578125 1.3862943649292
7.50750732421875 1.3862943649292
7.52252244949341 1.3862943649292
7.53753757476807 1.3862943649292
7.55255270004272 1.3862943649292
7.56756734848022 1.3862943649292
7.58258247375488 1.3862943649292
7.59759759902954 1.3862943649292
7.6126127243042 1.3862943649292
7.62762784957886 1.3862943649292
7.64264249801636 1.3862943649292
7.65765762329102 1.3862943649292
7.67267274856567 1.3862943649292
7.68768787384033 1.3862943649292
7.70270252227783 1.3862943649292
7.71771764755249 1.3862943649292
7.73273277282715 1.3862943649292
7.74774789810181 1.3862943649292
7.76276254653931 1.3862943649292
7.77777767181396 1.3862943649292
7.79279279708862 1.3862943649292
7.80780792236328 1.3862943649292
7.82282304763794 1.3862943649292
7.83783769607544 1.3862943649292
7.8528528213501 1.3862943649292
7.86786794662476 1.3862943649292
7.88288307189941 1.3862943649292
7.89789772033691 1.3862943649292
7.91291284561157 1.3862943649292
7.92792797088623 1.3862943649292
7.94294309616089 1.3862943649292
7.95795774459839 1.3862943649292
7.97297286987305 1.3862943649292
7.98798799514771 1.3862943649292
8.00300312042236 1.3862943649292
8.01801776885986 1.3862943649292
8.03303337097168 1.3862943649292
8.04804801940918 1.3862943649292
8.06306266784668 1.3862943649292
8.0780782699585 1.3862943649292
8.093092918396 1.3862943649292
8.10810852050781 1.3862943649292
8.12312316894531 1.3862943649292
8.13813781738281 1.3862943649292
8.15315341949463 1.3862943649292
8.16816806793213 1.3862943649292
8.18318271636963 1.3862943649292
8.19819831848145 1.3862943649292
8.21321296691895 1.3862943649292
8.22822856903076 1.3862943649292
8.24324321746826 1.3862943649292
8.25825786590576 1.3862943649292
8.27327346801758 1.3862943649292
8.28828811645508 1.3862943649292
8.30330371856689 1.3862943649292
8.31831836700439 1.3862943649292
8.33333301544189 1.3862943649292
8.34834861755371 1.3862943649292
8.36336326599121 1.3862943649292
8.37837791442871 1.3862943649292
8.39339351654053 1.3862943649292
8.40840816497803 1.3862943649292
8.42342376708984 1.3862943649292
8.43843841552734 1.3862943649292
8.45345306396484 1.3862943649292
8.46846866607666 1.3862943649292
8.48348331451416 1.3862943649292
8.49849891662598 1.3862943649292
8.51351356506348 1.3862943649292
8.52852821350098 1.3862943649292
8.54354381561279 1.3862943649292
8.55855846405029 1.3862943649292
8.57357311248779 1.3862943649292
8.58858871459961 1.3862943649292
8.60360336303711 1.3862943649292
8.61861896514893 1.3862943649292
8.63363361358643 1.3862943649292
8.64864826202393 1.3862943649292
8.66366386413574 1.3862943649292
8.67867851257324 1.3862943649292
8.69369411468506 1.3862943649292
8.70870876312256 1.3862943649292
8.72372341156006 1.3862943649292
8.73873901367188 1.3862943649292
8.75375366210938 1.3862943649292
8.76876831054688 1.3862943649292
8.78378391265869 1.3862943649292
8.79879856109619 1.3862943649292
8.81381416320801 1.3862943649292
8.82882881164551 1.3862943649292
8.84384346008301 1.3862943649292
8.85885906219482 1.3862943649292
8.87387371063232 1.3862943649292
8.88888931274414 1.3862943649292
8.90390396118164 1.3862943649292
8.91891860961914 1.3862943649292
8.93393421173096 1.3862943649292
8.94894886016846 1.3862943649292
8.96396350860596 1.3862943649292
8.97897911071777 1.3862943649292
8.99399375915527 1.3862943649292
9.00900936126709 1.3862943649292
9.02402400970459 1.3862943649292
9.03903865814209 1.3862943649292
9.05405426025391 1.3862943649292
9.06906890869141 1.3862943649292
9.08408451080322 1.3862943649292
9.09909915924072 1.3862943649292
9.11411380767822 1.3862943649292
9.12912940979004 1.3862943649292
9.14414405822754 1.3862943649292
9.15915870666504 1.3862943649292
9.17417430877686 1.3862943649292
9.18918895721436 1.3862943649292
9.20420455932617 1.3862943649292
9.21921920776367 1.3862943649292
9.23423385620117 1.3862943649292
9.24924945831299 1.3862943649292
9.26426410675049 1.3862943649292
9.2792797088623 1.3862943649292
9.2942943572998 1.3862943649292
9.3093090057373 1.3862943649292
9.32432460784912 1.3862943649292
9.33933925628662 1.3862943649292
9.35435390472412 1.3862943649292
9.36936950683594 1.3862943649292
9.38438415527344 1.3862943649292
9.39939975738525 1.3862943649292
9.41441440582275 1.3862943649292
9.42942905426025 1.3862943649292
9.44444465637207 1.3862943649292
9.45945930480957 1.3862943649292
9.47447490692139 1.3862943649292
9.48948955535889 1.3862943649292
9.50450420379639 1.3862943649292
9.5195198059082 1.3862943649292
9.5345344543457 1.3862943649292
9.5495491027832 1.3862943649292
9.56456470489502 1.3862943649292
9.57957935333252 1.3862943649292
9.59459495544434 1.3862943649292
9.60960960388184 1.3862943649292
9.62462425231934 1.3862943649292
9.63963985443115 1.3862943649292
9.65465450286865 1.3862943649292
9.66967010498047 1.3862943649292
9.68468475341797 1.3862943649292
9.69969940185547 1.3862943649292
9.71471500396729 1.3862943649292
9.72972965240479 1.3862943649292
9.74474430084229 1.3862943649292
9.7597599029541 1.3862943649292
9.7747745513916 1.3862943649292
9.78979015350342 1.3862943649292
9.80480480194092 1.3862943649292
9.81981945037842 1.3862943649292
9.83483505249023 1.3862943649292
9.84984970092773 1.3862943649292
9.86486530303955 1.3862943649292
9.87987995147705 1.3862943649292
9.89489459991455 1.3862943649292
9.90991020202637 1.3862943649292
9.92492485046387 1.3862943649292
9.93993949890137 1.3862943649292
9.95495510101318 1.3862943649292
9.96996974945068 1.3862943649292
9.9849853515625 1.3862943649292
10 1.3862943649292
10.0150146484375 1.3862943649292
10.0300302505493 1.3862943649292
10.0450448989868 1.3862943649292
10.0600605010986 1.3862943649292
10.0750751495361 1.3862943649292
10.0900897979736 1.3862943649292
10.1051054000854 1.3862943649292
10.1201200485229 1.3862943649292
10.1351346969604 1.3862943649292
10.1501502990723 1.3862943649292
10.1651649475098 1.3862943649292
10.1801805496216 1.3862943649292
10.1951951980591 1.3862943649292
10.2102098464966 1.3862943649292
10.2252254486084 1.3862943649292
10.2402400970459 1.3862943649292
10.2552556991577 1.3862943649292
10.2702703475952 1.3862943649292
10.2852849960327 1.3862943649292
10.3003005981445 1.3862943649292
10.315315246582 1.3862943649292
10.3303298950195 1.3862943649292
10.3453454971313 1.3862943649292
10.3603601455688 1.3862943649292
10.3753757476807 1.3862943649292
10.3903903961182 1.3862943649292
10.4054050445557 1.3862943649292
10.4204206466675 1.3862943649292
10.435435295105 1.3862943649292
10.4504508972168 1.3862943649292
10.4654655456543 1.3862943649292
10.4804801940918 1.3862943649292
10.4954957962036 1.3862943649292
10.5105104446411 1.3862943649292
10.5255250930786 1.3862943649292
10.5405406951904 1.3862943649292
10.5555553436279 1.3862943649292
10.5705709457397 1.3862943649292
10.5855855941772 1.3862943649292
10.6006002426147 1.3862943649292
10.6156158447266 1.3862943649292
10.6306304931641 1.3862943649292
10.6456460952759 1.3862943649292
10.6606607437134 1.3862943649292
10.6756753921509 1.3862943649292
10.6906909942627 1.3862943649292
10.7057056427002 1.3862943649292
10.7207202911377 1.3862943649292
10.7357358932495 1.3862943649292
10.750750541687 1.3862943649292
10.7657661437988 1.3862943649292
10.7807807922363 1.3862943649292
10.7957954406738 1.3862943649292
10.8108110427856 1.3862943649292
10.8258256912231 1.3862943649292
10.840841293335 1.3862943649292
10.8558559417725 1.3862943649292
10.87087059021 1.3862943649292
10.8858861923218 1.3862943649292
10.9009008407593 1.3862943649292
10.9159154891968 1.3862943649292
10.9309310913086 1.3862943649292
10.9459457397461 1.3862943649292
10.9609613418579 1.3862943649292
10.9759759902954 1.3862943649292
10.9909906387329 1.3862943649292
11.0060062408447 1.3862943649292
11.0210208892822 1.3862943649292
11.036036491394 1.3862943649292
11.0510511398315 1.3862943649292
11.066065788269 1.3862943649292
11.0810813903809 1.3862943649292
11.0960960388184 1.3862943649292
11.1111106872559 1.3862943649292
11.1261262893677 1.3862943649292
11.1411409378052 1.3862943649292
11.156156539917 1.3862943649292
11.1711711883545 1.3862943649292
11.186185836792 1.3862943649292
11.2012014389038 1.3862943649292
11.2162160873413 1.3862943649292
11.2312316894531 1.3862943649292
11.2462463378906 1.3862943649292
11.2612609863281 1.3862943649292
11.2762765884399 1.3862943649292
11.2912912368774 1.3862943649292
11.3063058853149 1.3862943649292
11.3213214874268 1.3862943649292
11.3363361358643 1.3862943649292
11.3513517379761 1.3862943649292
11.3663663864136 1.3862943649292
11.3813810348511 1.3862943649292
11.3963966369629 1.3862943649292
11.4114112854004 1.3862943649292
11.4264268875122 1.3862943649292
11.4414415359497 1.3862943649292
11.4564561843872 1.3862943649292
11.471471786499 1.3862943649292
11.4864864349365 1.3862943649292
11.501501083374 1.3862943649292
11.5165166854858 1.3862943649292
11.5315313339233 1.3862943649292
11.5465469360352 1.3862943649292
11.5615615844727 1.3862943649292
11.5765762329102 1.3862943649292
11.591591835022 1.3862943649292
11.6066064834595 1.3862943649292
11.6216220855713 1.3862943649292
11.6366367340088 1.3862943649292
11.6516513824463 1.3862943649292
11.6666669845581 1.3862943649292
11.6816816329956 1.3862943649292
11.6966962814331 1.3862943649292
11.7117118835449 1.3862943649292
11.7267265319824 1.3862943649292
11.7417421340942 1.3862943649292
11.7567567825317 1.3862943649292
11.7717714309692 1.3862943649292
11.7867870330811 1.3862943649292
11.8018016815186 1.3862943649292
11.8168172836304 1.3862943649292
11.8318319320679 1.3862943649292
11.8468465805054 1.3862943649292
11.8618621826172 1.3862943649292
11.8768768310547 1.3862943649292
11.8918914794922 1.3862943649292
11.906907081604 1.3862943649292
11.9219217300415 1.3862943649292
11.9369373321533 1.3862943649292
11.9519519805908 1.3862943649292
11.9669666290283 1.3862943649292
11.9819822311401 1.3862943649292
11.9969968795776 1.3862943649292
12.0120124816895 1.3862943649292
12.027027130127 1.3862943649292
12.0420417785645 1.3862943649292
12.0570573806763 1.3862943649292
12.0720720291138 1.3862943649292
12.0870866775513 1.3862943649292
12.1021022796631 1.3862943649292
12.1171169281006 1.3862943649292
12.1321325302124 1.3862943649292
12.1471471786499 1.3862943649292
12.1621618270874 1.3862943649292
12.1771774291992 1.3862943649292
12.1921920776367 1.3862943649292
12.2072076797485 1.3862943649292
12.222222328186 1.3862943649292
12.2372369766235 1.3862943649292
12.2522525787354 1.3862943649292
12.2672672271729 1.3862943649292
12.2822818756104 1.3862943649292
12.2972974777222 1.3862943649292
12.3123121261597 1.3862943649292
12.3273277282715 1.3862943649292
12.342342376709 1.3862943649292
12.3573570251465 1.3862943649292
12.3723726272583 1.3862943649292
12.3873872756958 1.3862943649292
12.4024028778076 1.3862943649292
12.4174175262451 1.3862943649292
12.4324321746826 1.3862943649292
12.4474477767944 1.3862943649292
12.4624624252319 1.3862943649292
12.4774770736694 1.3862943649292
12.4924926757812 1.3862943649292
12.5075073242188 1.3862943649292
12.5225229263306 1.3862943649292
12.5375375747681 1.3862943649292
12.5525522232056 1.3862943649292
12.5675678253174 1.3862943649292
12.5825824737549 1.3862943649292
12.5975971221924 1.3862943649292
12.6126127243042 1.3862943649292
12.6276273727417 1.3862943649292
12.6426429748535 1.3862943649292
12.657657623291 1.3862943649292
12.6726722717285 1.3862943649292
12.6876878738403 1.3862943649292
12.7027025222778 1.3862943649292
12.7177181243896 1.3862943649292
12.7327327728271 1.3862943649292
12.7477474212646 1.3862943649292
12.7627630233765 1.3862943649292
12.777777671814 1.3862943649292
12.7927923202515 1.3862943649292
12.8078079223633 1.3862943649292
12.8228225708008 1.3862943649292
12.8378381729126 1.3862943649292
12.8528528213501 1.3862943649292
12.8678674697876 1.3862943649292
12.8828830718994 1.3862943649292
12.8978977203369 1.3862943649292
12.9129133224487 1.3862943649292
12.9279279708862 1.3862943649292
12.9429426193237 1.3862943649292
12.9579582214355 1.3862943649292
12.972972869873 1.3862943649292
12.9879875183105 1.3862943649292
13.0030031204224 1.3862943649292
13.0180177688599 1.3862943649292
13.0330333709717 1.3862943649292
13.0480480194092 1.3862943649292
13.0630626678467 1.3862943649292
13.0780782699585 1.3862943649292
13.093092918396 1.3862943649292
13.1081085205078 1.3862943649292
13.1231231689453 1.3862943649292
13.1381378173828 1.3862943649292
13.1531534194946 1.3862943649292
13.1681680679321 1.3862943649292
13.1831827163696 1.3862943649292
13.1981983184814 1.3862943649292
13.2132129669189 1.3862943649292
13.2282285690308 1.3862943649292
13.2432432174683 1.3862943649292
13.2582578659058 1.3862943649292
13.2732734680176 1.3862943649292
13.2882881164551 1.3862943649292
13.3033037185669 1.3862943649292
13.3183183670044 1.3862943649292
13.3333330154419 1.3862943649292
13.3483486175537 1.3862943649292
13.3633632659912 1.3862943649292
13.3783779144287 1.3862943649292
13.3933935165405 1.3862943649292
13.408408164978 1.3862943649292
13.4234237670898 1.3862943649292
13.4384384155273 1.3862943649292
13.4534530639648 1.3862943649292
13.4684686660767 1.3862943649292
13.4834833145142 1.3862943649292
13.498498916626 1.3862943649292
13.5135135650635 1.3862943649292
13.528528213501 1.3862943649292
13.5435438156128 1.3862943649292
13.5585584640503 1.3862943649292
13.5735731124878 1.3862943649292
13.5885887145996 1.3862943649292
13.6036033630371 1.3862943649292
13.6186189651489 1.3862943649292
13.6336336135864 1.3862943649292
13.6486482620239 1.3862943649292
13.6636638641357 1.3862943649292
13.6786785125732 1.3862943649292
13.6936941146851 1.3862943649292
13.7087087631226 1.3862943649292
13.7237234115601 1.3862943649292
13.7387390136719 1.3862943649292
13.7537536621094 1.3862943649292
13.7687683105469 1.3862943649292
13.7837839126587 1.3862943649292
13.7987985610962 1.3862943649292
13.813814163208 1.3862943649292
13.8288288116455 1.3862943649292
13.843843460083 1.3862943649292
13.8588590621948 1.3862943649292
13.8738737106323 1.3862943649292
13.8888893127441 1.3862943649292
13.9039039611816 1.3862943649292
13.9189186096191 1.3862943649292
13.933934211731 1.3862943649292
13.9489488601685 1.3862943649292
13.963963508606 1.3862943649292
13.9789791107178 1.3862943649292
13.9939937591553 1.3862943649292
14.0090093612671 1.3862943649292
14.0240240097046 1.3862943649292
14.0390386581421 1.3862943649292
14.0540542602539 1.3862943649292
14.0690689086914 1.3862943649292
14.0840845108032 1.3862943649292
14.0990991592407 1.3862943649292
14.1141138076782 1.3862943649292
14.12912940979 1.3862943649292
14.1441440582275 1.3862943649292
14.159158706665 1.3862943649292
14.1741743087769 1.3862943649292
14.1891889572144 1.3862943649292
14.2042045593262 1.3862943649292
14.2192192077637 1.3862943649292
14.2342338562012 1.3862943649292
14.249249458313 1.3862943649292
14.2642641067505 1.3862943649292
14.2792797088623 1.3862943649292
14.2942943572998 1.3862943649292
14.3093090057373 1.3862943649292
14.3243246078491 1.3862943649292
14.3393392562866 1.3862943649292
14.3543539047241 1.3862943649292
14.3693695068359 1.3862943649292
14.3843841552734 1.3862943649292
14.3993997573853 1.3862943649292
14.4144144058228 1.3862943649292
14.4294290542603 1.3862943649292
14.4444446563721 1.3862943649292
14.4594593048096 1.3862943649292
14.4744749069214 1.3862943649292
14.4894895553589 1.3862943649292
14.5045042037964 1.3862943649292
14.5195198059082 1.3862943649292
14.5345344543457 1.3862943649292
14.5495491027832 1.3862943649292
14.564564704895 1.3862943649292
14.5795793533325 1.3862943649292
14.5945949554443 1.3862943649292
14.6096096038818 1.3862943649292
14.6246242523193 1.3862943649292
14.6396398544312 1.3862943649292
14.6546545028687 1.3862943649292
14.6696701049805 1.3862943649292
14.684684753418 1.3862943649292
14.6996994018555 1.3862943649292
14.7147150039673 1.3862943649292
14.7297296524048 1.3862943649292
14.7447443008423 1.3862943649292
14.7597599029541 1.3862943649292
14.7747745513916 1.3862943649292
14.7897901535034 1.3862943649292
14.8048048019409 1.3862943649292
14.8198194503784 1.3862943649292
14.8348350524902 1.3862943649292
14.8498497009277 1.3862943649292
14.8648653030396 1.3862943649292
14.8798799514771 1.3862943649292
14.8948945999146 1.3862943649292
14.9099102020264 1.3862943649292
14.9249248504639 1.3862943649292
14.9399394989014 1.3862943649292
14.9549551010132 1.3862943649292
14.9699697494507 1.3862943649292
14.9849853515625 1.3862943649292
15 1.3862943649292
};
\addlegendentry{Player 2 change strategy}
\addplot [thick, steelblue31119180, dashed, mark=diamond, mark size=2.5, mark repeat=150, mark options={solid}]
table {%
0 0
0.0150150060653687 0.0149034261703491
0.0300300121307373 0.029587984085083
0.045045018196106 0.0440599918365479
0.0600600242614746 0.0583255290985107
0.0750750303268433 0.0723905563354492
0.0900900363922119 0.0862603187561035
0.10510516166687 0.0999404191970825
0.120120167732239 0.113435983657837
0.135135173797607 0.126751661300659
0.150150179862976 0.13989245891571
0.165165185928345 0.152862787246704
0.180180191993713 0.165667057037354
0.195195198059082 0.178309559822083
0.210210204124451 0.190794110298157
0.225225210189819 0.203124642372131
0.240240216255188 0.215305089950562
0.255255222320557 0.227338910102844
0.270270228385925 0.239229679107666
0.285285234451294 0.250980734825134
0.300300359725952 0.262595176696777
0.315315246582031 0.274076461791992
0.330330371856689 0.285427331924438
0.345345377922058 0.296650767326355
0.360360383987427 0.307749629020691
0.375375390052795 0.318726658821106
0.390390396118164 0.32958459854126
0.405405402183533 0.340325832366943
0.420420408248901 0.350952863693237
0.43543541431427 0.361468315124512
0.450450420379639 0.371874094009399
0.465465426445007 0.38217294216156
0.480480432510376 0.392366647720337
0.495495557785034 0.402457594871521
0.510510444641113 0.412447690963745
0.525525569915771 0.422338962554932
0.540540456771851 0.432133316993713
0.555555582046509 0.441832780838013
0.570570588111877 0.451438903808594
0.585585594177246 -1.53514289855957
0.600600600242615 -1.50982511043549
0.615615606307983 -1.48513245582581
0.630630612373352 -1.46103501319885
0.645645618438721 -1.43750441074371
0.660660743713379 -1.41451489925385
0.675675630569458 -1.39204204082489
0.690690755844116 -1.37006318569183
0.705705642700195 -1.34855699539185
0.720720767974854 -1.32750356197357
0.735735654830933 -1.30688428878784
0.750750780105591 -1.2866815328598
0.765765786170959 -1.26687896251678
0.780780792236328 -1.24746084213257
0.795795798301697 -1.22841262817383
0.810810804367065 -1.20972049236298
0.825825810432434 -1.19137144088745
0.840840816497803 -1.17335283756256
0.855855941772461 -1.1556533575058
0.87087082862854 -1.13826155662537
0.885885953903198 -1.12116718292236
0.900900840759277 -1.10435998439789
0.915915966033936 -1.08783066272736
0.930930852890015 -1.07157015800476
0.945945978164673 -1.05556988716125
0.960960984230042 -1.03982150554657
0.97597599029541 -1.02431726455688
0.990990996360779 -1.00904989242554
1.00600600242615 -0.994011878967285
1.02102100849152 -0.979196786880493
1.03603601455688 -0.964598059654236
1.05105102062225 -0.950209379196167
1.06606602668762 -0.93602466583252
1.08108103275299 -0.922038435935974
1.09609603881836 -0.908245086669922
1.11111116409302 -0.894639492034912
1.12612617015839 -0.881216526031494
1.14114117622375 -0.867971181869507
1.15615618228912 -0.854899168014526
1.17117118835449 -0.841995716094971
1.18618619441986 -0.829256772994995
1.20120120048523 -0.816677927970886
1.2162162065506 -0.804255485534668
1.23123121261597 -0.791985273361206
1.24624621868134 -0.779863953590393
1.2612612247467 -0.767887830734253
1.27627623081207 -0.756053328514099
1.29129123687744 -0.744357347488403
1.3063063621521 -0.732796430587769
1.32132136821747 -0.721367835998535
1.33633637428284 -0.710068225860596
1.35135138034821 -0.69889497756958
1.36636638641357 -0.68784499168396
1.38138139247894 -0.676916003227234
1.39639639854431 -0.666105031967163
1.41141140460968 -0.655409812927246
1.42642641067505 -0.644827604293823
1.44144141674042 -0.634356379508972
1.45645642280579 -0.623993635177612
1.47147142887115 -0.613737106323242
1.48648643493652 -0.603584766387939
1.50150156021118 -0.593534469604492
1.51651656627655 -0.583584070205688
1.53153157234192 -0.573731780052185
1.54654657840729 -0.56397557258606
1.56156158447266 -0.554313659667969
1.57657659053802 -0.544744253158569
1.59159159660339 -0.535265445709229
1.60660660266876 -0.525875806808472
1.62162160873413 -0.516573429107666
1.6366366147995 -0.507356643676758
1.65165162086487 -0.498224258422852
1.66666662693024 -0.489174365997314
1.68168163299561 -0.480205774307251
1.69669663906097 -0.471316814422607
1.71171176433563 -0.462506055831909
1.726726770401 -0.45377242565155
1.74174177646637 -0.445114374160767
1.75675678253174 -0.436530590057373
1.77177178859711 -0.428020000457764
1.78678679466248 -0.419581055641174
1.80180180072784 -0.411212801933289
1.81681680679321 -0.402914047241211
1.83183181285858 -0.394683599472046
1.84684681892395 -0.386520266532898
1.86186182498932 -0.378422975540161
1.87687683105469 -0.370390892028809
1.89189183712006 -0.362422704696655
1.90690696239471 -0.354517459869385
1.92192196846008 -0.34667432308197
1.93693697452545 -0.338892221450806
1.95195198059082 -0.331170082092285
1.96696698665619 -0.323507308959961
1.98198199272156 -0.315902709960938
1.99699699878693 -0.308355450630188
2.01201200485229 -0.300864815711975
2.02702713012695 -0.293429851531982
2.04204201698303 -0.286049723625183
2.05705714225769 -0.27872371673584
2.07207202911377 -0.271450877189636
2.08708715438843 -0.264230608940125
2.10210204124451 -0.257062196731567
2.11711716651917 -0.249944686889648
2.13213205337524 -0.24287748336792
2.1471471786499 -0.235859990119934
2.16216206550598 -0.228891253471375
2.17717719078064 -0.221970796585083
2.19219207763672 -0.215097904205322
2.20720720291138 -0.208271980285645
2.22222232818604 -0.201492309570312
2.23723721504211 -0.194758296012878
2.25225234031677 -0.188069343566895
2.26726722717285 -0.181424736976624
2.28228235244751 -0.174823999404907
2.29729723930359 -0.168266654014587
2.31231236457825 -0.161751985549927
2.32732725143433 -0.155279397964478
2.34234237670898 -0.148848533630371
2.35735726356506 -0.14245879650116
2.37237238883972 -0.136109590530396
2.3873872756958 -0.129800319671631
2.40240240097046 -0.123530745506287
2.41741752624512 -0.117300271987915
2.4324324131012 -0.111108303070068
2.44744753837585 -0.104954361915588
2.46246242523193 -0.0988380908966064
2.47747755050659 -0.0927591323852539
2.49249243736267 -0.0867167711257935
2.50750756263733 -0.080710768699646
2.52252244949341 -0.0747406482696533
2.53753757476807 -0.0688058137893677
2.55255246162415 -0.0629061460494995
2.5675675868988 -0.0570410490036011
2.58258247375488 -0.0512100458145142
2.59759759902954 -0.0454130172729492
2.6126127243042 -0.0396492481231689
2.62762761116028 -0.0339186191558838
2.64264273643494 -0.028220534324646
2.65765762329102 -0.022554874420166
2.67267274856567 -0.0169210433959961
2.68768763542175 -0.0113188028335571
2.70270276069641 -0.00574767589569092
2.71771764755249 -0.00020754337310791
2.73273277282715 0.0053020715713501
2.74774765968323 0.0107815265655518
2.76276278495789 0.0162311792373657
2.77777767181396 0.0216512680053711
2.79279279708862 0.0270421504974365
2.80780792236328 0.0324040651321411
2.82282280921936 0.0377373695373535
2.83783793449402 0.0430424213409424
2.8528528213501 0.0483194589614868
2.86786794662476 0.0535688400268555
2.88288283348083 0.0587908029556274
2.89789795875549 0.0639855861663818
2.91291284561157 0.0691535472869873
2.92792797088623 0.0742950439453125
2.94294285774231 0.0794100761413574
2.95795798301697 0.0844991207122803
2.97297286987305 0.0895624160766602
2.98798799514771 0.0946002006530762
3.00300312042236 0.099612832069397
3.01801800727844 0.104600310325623
3.0330331325531 0.109563112258911
3.04804801940918 0.114501357078552
3.06306314468384 0.119415402412415
3.07807803153992 0.124305367469788
3.09309315681458 0.12917160987854
3.10810804367065 0.134014248847961
3.12312316894531 0.138833522796631
3.13813805580139 0.143629670143127
3.15315318107605 0.14840292930603
3.16816806793213 0.153153538703918
3.18318319320679 0.157881736755371
3.19819808006287 0.162587642669678
3.21321320533752 0.167271375656128
3.22822833061218 0.17193341255188
3.24324321746826 0.176573872566223
3.25825834274292 0.181192755699158
3.273273229599 0.185790538787842
3.28828835487366 0.190367102622986
3.30330324172974 0.194922924041748
3.31831836700439 0.199458122253418
3.33333325386047 0.203972816467285
3.34834837913513 0.208467245101929
3.36336326599121 0.212941408157349
3.37837839126587 0.217395782470703
3.39339327812195 0.221830368041992
3.40840840339661 0.226245403289795
3.42342352867126 0.230641007423401
3.43843841552734 0.235017418861389
3.453453540802 0.239374756813049
3.46846842765808 0.243713140487671
3.48348355293274 0.248032808303833
3.49849843978882 0.252333879470825
3.51351356506348 0.256616592407227
3.52852845191956 0.260880947113037
3.54354357719421 0.265127182006836
3.55855846405029 0.269355535507202
3.57357358932495 0.273566126823425
3.58858847618103 0.277758955955505
3.60360360145569 0.281934380531311
3.61861872673035 0.286092400550842
3.63363361358643 0.290233135223389
3.64864873886108 0.294356822967529
3.66366362571716 0.298463582992554
3.67867875099182 0.302553653717041
3.6936936378479 0.306626915931702
3.70870876312256 0.310683727264404
3.72372364997864 0.314724206924438
3.7387387752533 0.318748354911804
3.75375366210938 0.322756290435791
3.76876878738403 0.326748371124268
3.78378367424011 0.330724477767944
3.79879879951477 0.3346848487854
3.81381392478943 0.338629722595215
3.82882881164551 0.342558979988098
3.84384393692017 0.346472859382629
3.85885882377625 0.350371479988098
3.8738739490509 0.354254961013794
3.88888883590698 0.358123540878296
3.90390396118164 0.361977100372314
3.91891884803772 0.365815877914429
3.93393397331238 0.369639873504639
3.94894886016846 0.373449444770813
3.96396398544312 0.377244472503662
3.97897887229919 0.381025314331055
3.99399399757385 0.384791731834412
4.00900888442993 0.388544082641602
4.02402400970459 0.392282366752625
4.03903913497925 0.39600682258606
4.05405426025391 0.399717330932617
4.06906890869141 0.403414249420166
4.08408403396606 0.407097458839417
4.09909915924072 0.410767197608948
4.11411428451538 0.41442346572876
4.12912893295288 0.418066501617432
4.14414405822754 0.421696305274963
4.1591591835022 0.425312995910645
4.17417430877686 0.428916573524475
4.18918895721436 0.432507276535034
4.20420408248901 0.436084985733032
4.21921920776367 0.439650058746338
4.23423433303833 0.443202495574951
4.24924945831299 0.446742296218872
4.26426410675049 0.45026969909668
4.27927923202515 0.453784584999084
4.2942943572998 0.457287192344666
4.30930948257446 0.460777640342712
4.32432413101196 0.464255928993225
4.33933925628662 0.467722177505493
4.35435438156128 0.471176385879517
4.36936950683594 0.474618673324585
4.38438415527344 0.478049278259277
4.3993992805481 0.481467962265015
4.41441440582275 0.484875202178955
4.42942953109741 0.48827075958252
4.44444465637207 0.491654872894287
4.45945930480957 0.495027542114258
4.47447443008423 0.498388886451721
4.48948955535889 0.501739025115967
4.50450468063354 0.505077838897705
4.51951932907104 0.508405685424805
4.5345344543457 0.511722445487976
4.54954957962036 0.515028238296509
4.56456470489502 0.518323183059692
4.57957935333252 0.521607160568237
4.59459447860718 0.524880528450012
4.60960960388184 0.528143167495728
4.62462472915649 0.531395196914673
4.63963985443115 0.534636735916138
4.65465450286865 0.537867784500122
4.66966962814331 0.541088342666626
4.68468475341797 0.544298648834229
4.69969987869263 0.54749858379364
4.71471452713013 0.55068838596344
4.72972965240479 0.553868055343628
4.74474477767944 0.557037591934204
4.7597599029541 0.560197114944458
4.7747745513916 0.563346862792969
4.78978967666626 0.566486597061157
4.80480480194092 0.569616436958313
4.81981992721558 0.572736501693726
4.83483505249023 0.575846910476685
4.84984970092773 0.578947782516479
4.86486482620239 0.582038879394531
4.87987995147705 0.585120677947998
4.89489507675171 0.588192820549011
4.90990972518921 0.591255664825439
4.92492485046387 0.594309091567993
4.93993997573853 0.597353219985962
4.95495510101318 0.600388050079346
4.96996974945068 0.603413820266724
4.98498487472534 0.606430411338806
5 0.609437942504883
5.01501512527466 0.612436413764954
5.03003025054932 0.615425944328308
5.04504489898682 0.618406534194946
5.06006002426147 0.621378421783447
5.07507514953613 0.624341249465942
5.09009027481079 0.62729549407959
5.10510492324829 0.6302410364151
5.12012004852295 0.633177876472473
5.13513517379761 0.636106133460999
5.15015029907227 0.639025926589966
5.16516494750977 0.641937017440796
5.18018007278442 0.644839763641357
5.19519519805908 0.64773416519165
5.21021032333374 0.650620222091675
5.2252254486084 0.653497934341431
5.2402400970459 0.656367301940918
5.25525522232056 0.659228563308716
5.27027034759521 0.662081718444824
5.28528547286987 0.664926528930664
5.30030012130737 0.667763471603394
5.31531524658203 0.670592308044434
5.33033037185669 0.673413276672363
5.34534549713135 0.676226139068604
5.36036014556885 0.679031133651733
5.37537527084351 0.681828379631042
5.39039039611816 0.684617757797241
5.40540552139282 0.687399387359619
5.42042064666748 0.690173387527466
5.43543529510498 0.692939639091492
5.45045042037964 0.695698261260986
5.4654655456543 0.698449373245239
5.48048067092896 0.701192855834961
5.49549531936646 0.703928709030151
5.51051044464111 0.706657290458679
5.52552556991577 0.709378361701965
5.54054069519043 0.712092041969299
5.55555534362793 0.714798450469971
5.57057046890259 0.71749746799469
5.58558559417725 0.720189332962036
5.6006007194519 0.72287392616272
5.61561584472656 0.725551247596741
5.63063049316406 0.728221416473389
5.64564561843872 0.730884552001953
5.66066074371338 0.733540534973145
5.67567586898804 0.736189603805542
5.69069051742554 0.738831639289856
5.7057056427002 0.741466760635376
5.72072076797485 0.744094848632812
5.73573589324951 0.746716022491455
5.75075054168701 0.749330401420593
5.76576566696167 0.751937985420227
5.78078079223633 0.754538774490356
5.79579591751099 0.757132768630981
5.81081104278564 0.759720087051392
5.82582569122314 0.762300729751587
5.8408408164978 0.764874696731567
5.85585594177246 0.767442226409912
5.87087106704712 0.770002961158752
5.88588571548462 0.772557258605957
5.90090084075928 0.775104999542236
5.91591596603394 0.77764630317688
5.93093109130859 0.780181169509888
5.94594573974609 0.78270959854126
5.96096086502075 0.785231709480286
5.97597599029541 0.787747383117676
5.99099111557007 0.790256857872009
6.00600624084473 0.792759895324707
6.02102088928223 0.795256853103638
6.03603601455688 0.797747492790222
6.05105113983154 0.80023193359375
6.0660662651062 0.802710294723511
6.0810809135437 0.805182456970215
6.09609603881836 0.807648658752441
6.11111116409302 0.810108661651611
6.12612628936768 0.812562584877014
6.14114093780518 0.815010547637939
6.15615606307983 0.817452669143677
6.17117118835449 0.819888591766357
6.18618631362915 0.82231879234314
6.20120143890381 0.824743032455444
6.21621608734131 0.827161312103271
6.23123121261597 0.8295738697052
6.24624633789062 0.83198070526123
6.26126146316528 0.834381580352783
6.27627611160278 0.836776852607727
6.29129123687744 0.839166402816772
6.3063063621521 0.84155011177063
6.32132148742676 0.843928337097168
6.33633613586426 0.846300721168518
6.35135126113892 0.848667621612549
6.36636638641357 0.851028919219971
6.38138151168823 0.853384613990784
6.39639616012573 0.855734825134277
6.41141128540039 0.858079433441162
6.42642641067505 0.860418558120728
6.44144153594971 0.862752318382263
6.45645666122437 0.865080595016479
6.47147130966187 0.867403507232666
6.48648643493652 0.869720935821533
6.50150156021118 0.87203311920166
6.51651668548584 0.874339938163757
6.53153133392334 0.876641511917114
6.546546459198 0.878937721252441
6.56156158447266 0.881228685379028
6.57657670974731 0.883514404296875
6.59159135818481 0.885794878005981
6.60660648345947 0.888070106506348
6.62162160873413 0.890340328216553
6.63663673400879 0.892605304718018
6.65165185928345 0.894865274429321
6.66666650772095 0.897119998931885
6.68168163299561 0.899369716644287
6.69669675827026 0.901614427566528
6.71171188354492 0.903854012489319
6.72672653198242 0.906088590621948
6.74174165725708 0.908318281173706
6.75675678253174 0.910542964935303
6.7717719078064 0.912762761116028
6.7867865562439 0.914977550506592
6.80180168151855 0.917187571525574
6.81681680679321 0.919392585754395
6.83183193206787 0.921592831611633
6.84684705734253 0.92378830909729
6.86186170578003 0.925978899002075
6.87687683105469 0.928164601325989
6.89189195632935 0.93034565448761
6.906907081604 0.932521939277649
6.9219217300415 0.934693455696106
6.93693685531616 0.936860322952271
6.95195198059082 0.939022541046143
6.96696710586548 0.941179990768433
6.98198175430298 0.94333291053772
6.99699687957764 0.945481061935425
7.01201200485229 0.947624683380127
7.02702713012695 0.949763774871826
7.04204225540161 0.951898217201233
7.05705690383911 0.954028129577637
7.07207202911377 0.956153512001038
7.08708715438843 0.958274364471436
7.10210227966309 0.96039080619812
7.11711692810059 0.962502717971802
7.13213205337524 0.96461021900177
7.1471471786499 0.966713190078735
7.16216230392456 0.968811988830566
7.17717695236206 0.970906138420105
7.19219207763672 0.97299599647522
7.20720720291138 0.975081443786621
7.22222232818604 0.977162718772888
7.23723745346069 0.979239463806152
7.25225210189819 0.981312036514282
7.26726722717285 0.983380317687988
7.28228235244751 0.985444307327271
7.29729747772217 0.987504005432129
7.31231212615967 0.989559531211853
7.32732725143433 0.991610765457153
7.34234237670898 0.993657827377319
7.35735750198364 0.995700836181641
7.37237215042114 0.997739553451538
7.3873872756958 0.999774217605591
7.40240240097046 1.00180459022522
7.41741752624512 1.003830909729
7.43243265151978 1.00585317611694
7.44744729995728 1.00787138938904
7.46246242523193 1.009885430336
7.47747755050659 1.0118955373764
7.49249267578125 1.01390147209167
7.50750732421875 1.01590347290039
7.52252244949341 1.01790153980255
7.53753757476807 1.01989555358887
7.55255270004272 1.02188563346863
7.56756734848022 1.02387166023254
7.58258247375488 1.02585387229919
7.59759759902954 1.02783215045929
7.6126127243042 1.02980637550354
7.62762784957886 1.03177690505981
7.64264249801636 1.03374338150024
7.65765762329102 1.0357061624527
7.67267274856567 1.0376650094986
7.68768787384033 1.03962004184723
7.70270252227783 1.0415712594986
7.71771764755249 1.0435186624527
7.73273277282715 1.04546236991882
7.74774789810181 1.04740214347839
7.76276254653931 1.04933834075928
7.77777767181396 1.0512707233429
7.79279279708862 1.05319929122925
7.80780792236328 1.05512428283691
7.82282304763794 1.05704545974731
7.83783769607544 1.05896306037903
7.8528528213501 1.06087684631348
7.86786794662476 1.06278705596924
7.88288307189941 1.06469368934631
7.89789772033691 1.06659662723541
7.91291284561157 1.06849598884583
7.92792797088623 1.07039165496826
7.94294309616089 1.0722838640213
7.95795774459839 1.07417237758636
7.97297286987305 1.07605743408203
7.98798799514771 1.07793891429901
8.00300312042236 1.0798168182373
8.01801776885986 1.0816912651062
8.03303337097168 1.08356213569641
8.04804801940918 1.08542954921722
8.06306266784668 1.08729350566864
8.0780782699585 1.08915400505066
8.093092918396 1.09101104736328
8.10810852050781 1.09286451339722
8.12312316894531 1.09471476078033
8.13813781738281 1.09656143188477
8.15315341949463 1.09840476512909
8.16816806793213 1.10024464130402
8.18318271636963 1.10208117961884
8.19819831848145 1.10391438007355
8.21321296691895 1.10574424266815
8.22822856903076 1.10757076740265
8.24324321746826 1.10939383506775
8.25825786590576 1.11121368408203
8.27327346801758 1.11303019523621
8.28828811645508 1.11484348773956
8.30330371856689 1.11665344238281
8.31831836700439 1.11846005916595
8.33333301544189 1.12026357650757
8.34834861755371 1.12206375598907
8.36336326599121 1.12386071681976
8.37837791442871 1.12565433979034
8.39339351654053 1.1274448633194
8.40840816497803 1.12923216819763
8.42342376708984 1.13101637363434
8.43843841552734 1.13279724121094
8.45345306396484 1.13457500934601
8.46846866607666 1.13634967803955
8.48348331451416 1.13812112808228
8.49849891662598 1.13988947868347
8.51351356506348 1.14165472984314
8.52852821350098 1.14341688156128
8.54354381561279 1.1451758146286
8.55855846405029 1.14693176746368
8.57357311248779 1.14868462085724
8.58858871459961 1.15043437480927
8.60360336303711 1.15218114852905
8.61861896514893 1.15392482280731
8.63363361358643 1.15566551685333
8.64864826202393 1.15740311145782
8.66366386413574 1.15913772583008
8.67867851257324 1.1608692407608
8.69369411468506 1.16259789466858
8.70870876312256 1.16432356834412
8.72372341156006 1.16604614257812
8.73873901367188 1.16776585578918
8.75375366210938 1.16948258876801
8.76876831054688 1.17119646072388
8.78378391265869 1.17290723323822
8.79879856109619 1.1746152639389
8.81381416320801 1.17632019519806
8.82882881164551 1.17802238464355
8.84384346008301 1.17972159385681
8.85885906219482 1.18141794204712
8.87387371063232 1.18311142921448
8.88888931274414 1.18480205535889
8.90390396118164 1.18648982048035
8.91891860961914 1.18817472457886
8.93393421173096 1.18985688686371
8.94894886016846 1.19153606891632
8.96396350860596 1.19321250915527
8.97897911071777 1.19488620758057
8.99399375915527 1.19655704498291
9.00900936126709 1.1982250213623
9.02402400970459 1.19989037513733
9.03903865814209 1.2015528678894
9.05405426025391 1.20321261882782
9.06906890869141 1.20486962795258
9.08408451080322 1.20652389526367
9.09909915924072 1.20817542076111
9.11411380767822 1.20982420444489
9.12912940979004 1.211470246315
9.14414405822754 1.21311366558075
9.15915870666504 1.21475434303284
9.17417430877686 1.21639239788055
9.18918895721436 1.21802771091461
9.20420455932617 1.2196604013443
9.21921920776367 1.22129034996033
9.23423385620117 1.22291767597198
9.24924945831299 1.22454237937927
9.26426410675049 1.22616446018219
9.2792797088623 1.22778391838074
9.2942943572998 1.22940075397491
9.3093090057373 1.23101484775543
9.32432460784912 1.23262655735016
9.33933925628662 1.23423552513123
9.35435390472412 1.23584198951721
9.36936950683594 1.23744583129883
9.38438415527344 1.23904705047607
9.39939975738525 1.24064576625824
9.41441440582275 1.24224197864532
9.42942905426025 1.24383556842804
9.44444465637207 1.24542665481567
9.45945930480957 1.24701523780823
9.47447490692139 1.2486013174057
9.48948955535889 1.2501847743988
9.50450420379639 1.25176584720612
9.5195198059082 1.25334441661835
9.5345344543457 1.25492036342621
9.5495491027832 1.25649404525757
9.56456470489502 1.25806510448456
9.57957935333252 1.25963366031647
9.59459495544434 1.26119983196259
9.60960960388184 1.26276361942291
9.62462425231934 1.26432490348816
9.63963985443115 1.26588368415833
9.65465450286865 1.26744019985199
9.66967010498047 1.26899409294128
9.68468475341797 1.27054572105408
9.69969940185547 1.27209496498108
9.71471500396729 1.273641705513
9.72972965240479 1.27518606185913
9.74474430084229 1.27672815322876
9.7597599029541 1.27826774120331
9.7747745513916 1.27980506420135
9.78979015350342 1.28134000301361
9.80480480194092 1.28287255764008
9.81981945037842 1.28440272808075
9.83483505249023 1.28593063354492
9.84984970092773 1.2874561548233
9.86486530303955 1.28897941112518
9.87987995147705 1.29050040245056
9.89489459991455 1.29201900959015
9.90991020202637 1.29353523254395
9.92492485046387 1.29504930973053
9.93993949890137 1.29656100273132
9.95495510101318 1.29807043075562
9.96996974945068 1.29957759380341
9.9849853515625 1.30108249187469
10 1.30258512496948
10.0150146484375 1.30408549308777
10.0300302505493 1.30558359622955
10.0450448989868 1.30707943439484
10.0600605010986 1.30857312679291
10.0750751495361 1.31006455421448
10.0900897979736 1.31155371665955
10.1051054000854 1.3130407333374
10.1201200485229 1.31452548503876
10.1351346969604 1.3160080909729
10.1501502990723 1.31748855113983
10.1651649475098 1.31896674633026
10.1801805496216 1.32044267654419
10.1951951980591 1.3219165802002
10.2102098464966 1.3233882188797
10.2252254486084 1.32485771179199
10.2402400970459 1.32632505893707
10.2552556991577 1.32779026031494
10.2702703475952 1.3292533159256
10.2852849960327 1.33071422576904
10.3003005981445 1.33217310905457
10.315315246582 1.33362972736359
10.3303298950195 1.33508431911469
10.3453454971313 1.33653664588928
10.3603601455688 1.33798706531525
10.3753757476807 1.33943521976471
10.3903903961182 1.34088134765625
10.4054050445557 1.34232544898987
10.4204206466675 1.34376740455627
10.435435295105 1.34520721435547
10.4504508972168 1.34664511680603
10.4654655456543 1.34808087348938
10.4804801940918 1.34951448440552
10.4954957962036 1.35094618797302
10.5105104446411 1.35237574577332
10.5255250930786 1.35380327701569
10.5405406951904 1.35522878170013
10.5555553436279 1.35665225982666
10.5705709457397 1.35807383060455
10.5855855941772 1.35949325561523
10.6006002426147 1.36091065406799
10.6156158447266 1.36232614517212
10.6306304931641 1.36373949050903
10.6456460952759 1.36515092849731
10.6606607437134 1.36656033992767
10.6756753921509 1.3679678440094
10.6906909942627 1.3693733215332
10.7057056427002 1.37077689170837
10.7207202911377 1.37217843532562
10.7357358932495 1.37357795238495
10.750750541687 1.37497556209564
10.7657661437988 1.3763712644577
10.7807807922363 1.37776494026184
10.7957954406738 1.37915682792664
10.8108110427856 1.38054668903351
10.8258256912231 1.38193452358246
10.840841293335 1.38332056999207
10.8558559417725 1.38470458984375
10.87087059021 1.38608682155609
10.8858861923218 1.38746702671051
10.9009008407593 1.38884544372559
10.9159154891968 1.39022195339203
10.9309310913086 1.39159643650055
10.9459457397461 1.39296913146973
10.9609613418579 1.39433991909027
10.9759759902954 1.39570891857147
10.9909906387329 1.39707589149475
11.0060062408447 1.39844107627869
11.0210208892822 1.39980447292328
11.036036491394 1.40116596221924
11.0510511398315 1.40252554416656
11.066065788269 1.40388333797455
11.0810813903809 1.4052392244339
11.0960960388184 1.40659332275391
11.1111106872559 1.40794563293457
11.1261262893677 1.4092960357666
11.1411409378052 1.41064465045929
11.156156539917 1.41199147701263
11.1711711883545 1.41333651542664
11.186185836792 1.414679646492
11.2012014389038 1.41602098941803
11.2162160873413 1.417360663414
11.2312316894531 1.41869843006134
11.2462463378906 1.42003440856934
11.2612609863281 1.42136859893799
11.2762765884399 1.42270112037659
11.2912912368774 1.42403173446655
11.3063058853149 1.42536067962646
11.3213214874268 1.42668783664703
11.3363361358643 1.42801320552826
11.3513517379761 1.42933678627014
11.3663663864136 1.43065869808197
11.3813810348511 1.43197882175446
11.3963966369629 1.4332971572876
11.4114112854004 1.43461382389069
11.4264268875122 1.43592882156372
11.4414415359497 1.43724203109741
11.4564561843872 1.43855345249176
11.471471786499 1.43986320495605
11.4864864349365 1.4411712884903
11.501501083374 1.44247758388519
11.5165166854858 1.44378221035004
11.5315313339233 1.44508516788483
11.5465469360352 1.44638633728027
11.5615615844727 1.44768595695496
11.5765762329102 1.4489837884903
11.591591835022 1.45027995109558
11.6066064834595 1.45157444477081
11.6216220855713 1.45286726951599
11.6366367340088 1.45415842533112
11.6516513824463 1.45544791221619
11.6666669845581 1.4567357301712
11.6816816329956 1.45802199840546
11.6966962814331 1.45930647850037
11.7117118835449 1.46058928966522
11.7267265319824 1.46187055110931
11.7417421340942 1.46315014362335
11.7567567825317 1.46442806720734
11.7717714309692 1.46570444107056
11.7867870330811 1.46697914600372
11.8018016815186 1.46825218200684
11.8168172836304 1.46952366828918
11.8318319320679 1.47079348564148
11.8468465805054 1.47206175327301
11.8618621826172 1.47332835197449
11.8768768310547 1.4745934009552
11.8918914794922 1.47585678100586
11.906907081604 1.47711861133575
11.9219217300415 1.47837889194489
11.9369373321533 1.47963750362396
11.9519519805908 1.48089456558228
11.9669666290283 1.48215007781982
11.9819822311401 1.48340404033661
11.9969968795776 1.48465633392334
12.0120124816895 1.4859071969986
12.027027130127 1.4871563911438
12.0420417785645 1.48840403556824
12.0570573806763 1.48965013027191
12.0720720291138 1.49089467525482
12.0870866775513 1.49213767051697
12.1021022796631 1.49337911605835
12.1171169281006 1.49461913108826
12.1321325302124 1.49585747718811
12.1471471786499 1.49709439277649
12.1621618270874 1.49832963943481
12.1771774291992 1.49956345558167
12.1921920776367 1.50079572200775
12.2072076797485 1.50202655792236
12.222222328186 1.50325584411621
12.2372369766235 1.50448358058929
12.2522525787354 1.50570976734161
12.2672672271729 1.50693452358246
12.2822818756104 1.50815773010254
12.2972974777222 1.50937950611115
12.3123121261597 1.51059973239899
12.3273277282715 1.51181852817535
12.342342376709 1.51303577423096
12.3573570251465 1.51425158977509
12.3723726272583 1.51546597480774
12.3873872756958 1.51667881011963
12.4024028778076 1.51789021492004
12.4174175262451 1.51910006999969
12.4324321746826 1.52030861377716
12.4474477767944 1.52151560783386
12.4624624252319 1.52272117137909
12.4774770736694 1.52392518520355
12.4924926757812 1.52512788772583
12.5075073242188 1.52632904052734
12.5225229263306 1.52752888202667
12.5375375747681 1.52872717380524
12.5525522232056 1.52992403507233
12.5675678253174 1.53111946582794
12.5825824737549 1.53231346607208
12.5975971221924 1.53350615501404
12.6126127243042 1.53469729423523
12.6276273727417 1.53588712215424
12.6426429748535 1.53707540035248
12.657657623291 1.53826236724854
12.6726722717285 1.53944790363312
12.6876878738403 1.54063200950623
12.7027025222778 1.54181480407715
12.7177181243896 1.5429961681366
12.7327327728271 1.54417610168457
12.7477474212646 1.54535460472107
12.7627630233765 1.54653179645538
12.777777671814 1.54770755767822
12.7927923202515 1.54888200759888
12.8078079223633 1.55005502700806
12.8228225708008 1.55122661590576
12.8378381729126 1.55239689350128
12.8528528213501 1.55356574058533
12.8678674697876 1.55473339557648
12.8828830718994 1.55589950084686
12.8978977203369 1.55706429481506
12.9129133224487 1.55822777748108
12.9279279708862 1.55938994884491
12.9429426193237 1.56055068969727
12.9579582214355 1.56171011924744
12.972972869873 1.56286823749542
12.9879875183105 1.56402492523193
13.0030031204224 1.56518030166626
13.0180177688599 1.5663343667984
13.0330333709717 1.56748712062836
13.0480480194092 1.56863856315613
13.0630626678467 1.56978857517242
13.0780782699585 1.57093739509583
13.093092918396 1.57208490371704
13.1081085205078 1.57323098182678
13.1231231689453 1.57437574863434
13.1381378173828 1.575519323349
13.1531534194946 1.57666146755219
13.1681680679321 1.57780241966248
13.1831827163696 1.57894206047058
13.1981983184814 1.58008027076721
13.2132129669189 1.58121728897095
13.2282285690308 1.5823529958725
13.2432432174683 1.58348751068115
13.2582578659058 1.58462059497833
13.2732734680176 1.58575248718262
13.2882881164551 1.58688306808472
13.3033037185669 1.58801233768463
13.3183183670044 1.58914041519165
13.3333330154419 1.59026718139648
13.3483486175537 1.59139263629913
13.3633632659912 1.59251689910889
13.3783779144287 1.59363985061646
13.3933935165405 1.59476161003113
13.408408164978 1.59588205814362
13.4234237670898 1.59700119495392
13.4384384155273 1.59811913967133
13.4534530639648 1.59923589229584
13.4684686660767 1.60035133361816
13.4834833145142 1.60146546363831
13.498498916626 1.60257840156555
13.5135135650635 1.6036901473999
13.528528213501 1.60480070114136
13.5435438156128 1.60590994358063
13.5585584640503 1.607017993927
13.5735731124878 1.60812473297119
13.5885887145996 1.60923039913177
13.6036033630371 1.61033475399017
13.6186189651489 1.61143791675568
13.6336336135864 1.61253976821899
13.6486482620239 1.61364054679871
13.6636638641357 1.61474001407623
13.6786785125732 1.61583828926086
13.6936941146851 1.6169353723526
13.7087087631226 1.61803126335144
13.7237234115601 1.61912596225739
13.7387390136719 1.62021946907043
13.7537536621094 1.62131178379059
13.7687683105469 1.62240290641785
13.7837839126587 1.62349283695221
13.7987985610962 1.62458157539368
13.813814163208 1.62566912174225
13.8288288116455 1.62675547599792
13.843843460083 1.62784063816071
13.8588590621948 1.62892460823059
13.8738737106323 1.63000750541687
13.8888893127441 1.63108921051025
13.9039039611816 1.63216960430145
13.9189186096191 1.63324904441833
13.933934211731 1.63432717323303
13.9489488601685 1.63540410995483
13.963963508606 1.63647997379303
13.9789791107178 1.63755464553833
13.9939937591553 1.63862824440002
14.0090093612671 1.63970065116882
14.0240240097046 1.64077186584473
14.0390386581421 1.64184200763702
14.0540542602539 1.64291095733643
14.0690689086914 1.64397871494293
14.0840845108032 1.64504539966583
14.0990991592407 1.64611089229584
14.1141138076782 1.64717531204224
14.12912940979 1.64823853969574
14.1441440582275 1.64930069446564
14.159158706665 1.65036165714264
14.1741743087769 1.65142154693604
14.1891889572144 1.65248036384583
14.2042045593262 1.65353798866272
14.2192192077637 1.65459454059601
14.2342338562012 1.6556499004364
14.249249458313 1.65670418739319
14.2642641067505 1.65775740146637
14.2792797088623 1.65880954265594
14.2942943572998 1.65986049175262
14.3093090057373 1.6609103679657
14.3243246078491 1.66195905208588
14.3393392562866 1.66300678253174
14.3543539047241 1.6640533208847
14.3693695068359 1.66509878635406
14.3843841552734 1.66614317893982
14.3993997573853 1.66718649864197
14.4144144058228 1.66822874546051
14.4294290542603 1.66926980018616
14.4444446563721 1.67030990123749
14.4594593048096 1.67134881019592
14.4744749069214 1.67238676548004
14.4894895553589 1.67342352867126
14.5045042037964 1.67445921897888
14.5195198059082 1.67549395561218
14.5345344543457 1.67652750015259
14.5495491027832 1.67756009101868
14.564564704895 1.67859148979187
14.5795793533325 1.67962193489075
14.5945949554443 1.68065118789673
14.6096096038818 1.68167948722839
14.6246242523193 1.68270671367645
14.6396398544312 1.68373286724091
14.6546545028687 1.68475806713104
14.6696701049805 1.68578207492828
14.684684753418 1.68680512905121
14.6996994018555 1.68782711029053
14.7147150039673 1.68884801864624
14.7297296524048 1.68986785411835
14.7447443008423 1.69088673591614
14.7597599029541 1.69190454483032
14.7747745513916 1.6929212808609
14.7897901535034 1.69393706321716
14.8048048019409 1.69495177268982
14.8198194503784 1.69596540927887
14.8348350524902 1.6969780921936
14.8498497009277 1.69798970222473
14.8648653030396 1.69900035858154
14.8798799514771 1.70000994205475
14.8948945999146 1.70101857185364
14.9099102020264 1.70202612876892
14.9249248504639 1.7030326128006
14.9399394989014 1.70403814315796
14.9549551010132 1.705042719841
14.9699697494507 1.70604622364044
14.9849853515625 1.70704865455627
15 1.70805025100708
};
\addlegendentry{Player 1 change strategy}
\addplot [thick, darkorange25512714, mark=triangle*, mark size=2.5, mark repeat=150, mark options={solid,rotate=180}]
table {%
0 0.0986123085021973
0.0150150060653687 0.0986123085021973
0.0300300121307373 0.0986123085021973
0.045045018196106 0.0986123085021973
0.0600600242614746 0.0986123085021973
0.0750750303268433 0.0986123085021973
0.0900900363922119 0.0986123085021973
0.10510516166687 0.0986123085021973
0.120120167732239 0.0986123085021973
0.135135173797607 0.0986123085021973
0.150150179862976 0.0986123085021973
0.165165185928345 0.0986123085021973
0.180180191993713 0.0986123085021973
0.195195198059082 0.0986123085021973
0.210210204124451 0.0986123085021973
0.225225210189819 0.0986123085021973
0.240240216255188 0.0986123085021973
0.255255222320557 0.0986123085021973
0.270270228385925 0.0986123085021973
0.285285234451294 0.0986123085021973
0.300300359725952 0.0986123085021973
0.315315246582031 0.0986123085021973
0.330330371856689 0.0986123085021973
0.345345377922058 0.0986123085021973
0.360360383987427 0.0986123085021973
0.375375390052795 0.0986123085021973
0.390390396118164 0.0986123085021973
0.405405402183533 0.0986123085021973
0.420420408248901 0.0986123085021973
0.43543541431427 0.0986123085021973
0.450450420379639 0.0986123085021973
0.465465426445007 0.0986123085021973
0.480480432510376 0.0986123085021973
0.495495557785034 0.0986123085021973
0.510510444641113 0.0986123085021973
0.525525569915771 0.0986123085021973
0.540540456771851 0.0986123085021973
0.555555582046509 0.0986123085021973
0.570570588111877 0.0986123085021973
0.585585594177246 0.0986123085021973
0.600600600242615 0.0986123085021973
0.615615606307983 0.0986123085021973
0.630630612373352 0.0986123085021973
0.645645618438721 0.0986123085021973
0.660660743713379 0.0986123085021973
0.675675630569458 0.0986123085021973
0.690690755844116 0.0986123085021973
0.705705642700195 0.0986123085021973
0.720720767974854 0.0986123085021973
0.735735654830933 0.0986123085021973
0.750750780105591 0.0986123085021973
0.765765786170959 0.0986123085021973
0.780780792236328 0.0986123085021973
0.795795798301697 0.0986123085021973
0.810810804367065 0.0986123085021973
0.825825810432434 0.0986123085021973
0.840840816497803 0.0986123085021973
0.855855941772461 0.0986123085021973
0.87087082862854 0.0986123085021973
0.885885953903198 0.0986123085021973
0.900900840759277 0.0986123085021973
0.915915966033936 0.0986123085021973
0.930930852890015 0.0986123085021973
0.945945978164673 0.0986123085021973
0.960960984230042 0.0986123085021973
0.97597599029541 0.0986123085021973
0.990990996360779 0.0986123085021973
1.00600600242615 0.0986123085021973
1.02102100849152 0.0986123085021973
1.03603601455688 0.0986123085021973
1.05105102062225 0.0986123085021973
1.06606602668762 0.0986123085021973
1.08108103275299 0.0986123085021973
1.09609603881836 0.0986123085021973
1.11111116409302 0.0986123085021973
1.12612617015839 0.0986123085021973
1.14114117622375 0.0986123085021973
1.15615618228912 0.0986123085021973
1.17117118835449 0.0986123085021973
1.18618619441986 0.0986123085021973
1.20120120048523 0.0986123085021973
1.2162162065506 0.0986123085021973
1.23123121261597 0.0986123085021973
1.24624621868134 0.0986123085021973
1.2612612247467 0.0986123085021973
1.27627623081207 0.0986123085021973
1.29129123687744 0.0986123085021973
1.3063063621521 0.0986123085021973
1.32132136821747 0.0986123085021973
1.33633637428284 0.0986123085021973
1.35135138034821 0.0986123085021973
1.36636638641357 0.0986123085021973
1.38138139247894 0.0986123085021973
1.39639639854431 0.0986123085021973
1.41141140460968 0.0986123085021973
1.42642641067505 0.0986123085021973
1.44144141674042 0.0986123085021973
1.45645642280579 0.0986123085021973
1.47147142887115 0.0986123085021973
1.48648643493652 0.0986123085021973
1.50150156021118 0.0986123085021973
1.51651656627655 0.0986123085021973
1.53153157234192 0.0986123085021973
1.54654657840729 0.0986123085021973
1.56156158447266 0.0986123085021973
1.57657659053802 0.0986123085021973
1.59159159660339 0.0986123085021973
1.60660660266876 0.0986123085021973
1.62162160873413 0.0986123085021973
1.6366366147995 0.0986123085021973
1.65165162086487 0.0986123085021973
1.66666662693024 0.0986123085021973
1.68168163299561 0.0986123085021973
1.69669663906097 0.0986123085021973
1.71171176433563 0.0986123085021973
1.726726770401 0.0986123085021973
1.74174177646637 0.0986123085021973
1.75675678253174 0.0986123085021973
1.77177178859711 0.0986123085021973
1.78678679466248 0.0986123085021973
1.80180180072784 0.0986123085021973
1.81681680679321 0.0986123085021973
1.83183181285858 0.0986123085021973
1.84684681892395 0.0986123085021973
1.86186182498932 0.0986123085021973
1.87687683105469 0.0986123085021973
1.89189183712006 0.0986123085021973
1.90690696239471 0.0986123085021973
1.92192196846008 0.0986123085021973
1.93693697452545 0.0986123085021973
1.95195198059082 0.0986123085021973
1.96696698665619 0.0986123085021973
1.98198199272156 0.0986123085021973
1.99699699878693 0.0986123085021973
2.01201200485229 0.0986123085021973
2.02702713012695 0.0986123085021973
2.04204201698303 0.0986123085021973
2.05705714225769 0.0986123085021973
2.07207202911377 0.0986123085021973
2.08708715438843 0.0986123085021973
2.10210204124451 0.0986123085021973
2.11711716651917 0.0986123085021973
2.13213205337524 0.0986123085021973
2.1471471786499 0.0986123085021973
2.16216206550598 0.0986123085021973
2.17717719078064 0.0986123085021973
2.19219207763672 0.0986123085021973
2.20720720291138 0.0986123085021973
2.22222232818604 0.0986123085021973
2.23723721504211 0.0986123085021973
2.25225234031677 0.0986123085021973
2.26726722717285 0.0986123085021973
2.28228235244751 0.0986123085021973
2.29729723930359 0.0986123085021973
2.31231236457825 0.0986123085021973
2.32732725143433 0.0986123085021973
2.34234237670898 0.0986123085021973
2.35735726356506 0.0986123085021973
2.37237238883972 0.0986123085021973
2.3873872756958 0.0986123085021973
2.40240240097046 0.0986123085021973
2.41741752624512 0.0986123085021973
2.4324324131012 0.0986123085021973
2.44744753837585 0.0986123085021973
2.46246242523193 0.0986123085021973
2.47747755050659 0.0986123085021973
2.49249243736267 0.0986123085021973
2.50750756263733 0.0986123085021973
2.52252244949341 0.0986123085021973
2.53753757476807 0.0986123085021973
2.55255246162415 0.0986123085021973
2.5675675868988 0.0986123085021973
2.58258247375488 0.0986123085021973
2.59759759902954 0.0986123085021973
2.6126127243042 0.0986123085021973
2.62762761116028 0.0986123085021973
2.64264273643494 0.0986123085021973
2.65765762329102 0.0986123085021973
2.67267274856567 0.0986123085021973
2.68768763542175 0.0986123085021973
2.70270276069641 0.0986123085021973
2.71771764755249 0.0986123085021973
2.73273277282715 0.0986123085021973
2.74774765968323 0.0986123085021973
2.76276278495789 0.0986123085021973
2.77777767181396 0.0986123085021973
2.79279279708862 0.0986123085021973
2.80780792236328 0.0986123085021973
2.82282280921936 0.0986123085021973
2.83783793449402 0.0986123085021973
2.8528528213501 0.0986123085021973
2.86786794662476 0.0986123085021973
2.88288283348083 0.0986123085021973
2.89789795875549 0.0986123085021973
2.91291284561157 0.0986123085021973
2.92792797088623 0.0986123085021973
2.94294285774231 0.0986123085021973
2.95795798301697 0.0986123085021973
2.97297286987305 0.0986123085021973
2.98798799514771 0.0986123085021973
3.00300312042236 0.0986123085021973
3.01801800727844 0.0986123085021973
3.0330331325531 0.0986123085021973
3.04804801940918 0.0986123085021973
3.06306314468384 0.0986123085021973
3.07807803153992 0.0986123085021973
3.09309315681458 0.0986123085021973
3.10810804367065 0.0986123085021973
3.12312316894531 0.0986123085021973
3.13813805580139 0.0986123085021973
3.15315318107605 0.0986123085021973
3.16816806793213 0.0986123085021973
3.18318319320679 0.0986123085021973
3.19819808006287 0.0986123085021973
3.21321320533752 0.0986123085021973
3.22822833061218 0.0986123085021973
3.24324321746826 0.0986123085021973
3.25825834274292 0.0986123085021973
3.273273229599 0.0986123085021973
3.28828835487366 0.0986123085021973
3.30330324172974 0.0986123085021973
3.31831836700439 0.0986123085021973
3.33333325386047 0.0986123085021973
3.34834837913513 0.0986123085021973
3.36336326599121 0.0986123085021973
3.37837839126587 0.0986123085021973
3.39339327812195 0.0986123085021973
3.40840840339661 0.0986123085021973
3.42342352867126 0.0986123085021973
3.43843841552734 0.0986123085021973
3.453453540802 0.0986123085021973
3.46846842765808 0.0986123085021973
3.48348355293274 0.0986123085021973
3.49849843978882 0.0986123085021973
3.51351356506348 0.0986123085021973
3.52852845191956 0.0986123085021973
3.54354357719421 0.0986123085021973
3.55855846405029 0.0986123085021973
3.57357358932495 0.0986123085021973
3.58858847618103 0.0986123085021973
3.60360360145569 0.0986123085021973
3.61861872673035 0.0986123085021973
3.63363361358643 0.0986123085021973
3.64864873886108 0.0986123085021973
3.66366362571716 0.0986123085021973
3.67867875099182 0.0986123085021973
3.6936936378479 0.0986123085021973
3.70870876312256 0.0986123085021973
3.72372364997864 0.0986123085021973
3.7387387752533 0.0986123085021973
3.75375366210938 0.0986123085021973
3.76876878738403 0.0986123085021973
3.78378367424011 0.0986123085021973
3.79879879951477 0.0986123085021973
3.81381392478943 0.0986123085021973
3.82882881164551 0.0986123085021973
3.84384393692017 0.0986123085021973
3.85885882377625 0.0986123085021973
3.8738739490509 0.0986123085021973
3.88888883590698 0.0986123085021973
3.90390396118164 0.0986123085021973
3.91891884803772 0.0986123085021973
3.93393397331238 0.0986123085021973
3.94894886016846 0.0986123085021973
3.96396398544312 0.0986123085021973
3.97897887229919 0.0986123085021973
3.99399399757385 0.0986123085021973
4.00900888442993 0.0986123085021973
4.02402400970459 0.0986123085021973
4.03903913497925 0.0986123085021973
4.05405426025391 0.0986123085021973
4.06906890869141 0.0986123085021973
4.08408403396606 0.0986123085021973
4.09909915924072 0.0986123085021973
4.11411428451538 0.0986123085021973
4.12912893295288 0.0986123085021973
4.14414405822754 0.0986123085021973
4.1591591835022 0.0986123085021973
4.17417430877686 0.0986123085021973
4.18918895721436 0.0986123085021973
4.20420408248901 0.0986123085021973
4.21921920776367 0.0986123085021973
4.23423433303833 0.0986123085021973
4.24924945831299 0.0986123085021973
4.26426410675049 0.0986123085021973
4.27927923202515 0.0986123085021973
4.2942943572998 0.0986123085021973
4.30930948257446 0.0986123085021973
4.32432413101196 0.0986123085021973
4.33933925628662 0.0986123085021973
4.35435438156128 0.0986123085021973
4.36936950683594 0.0986123085021973
4.38438415527344 0.0986123085021973
4.3993992805481 0.0986123085021973
4.41441440582275 0.0986123085021973
4.42942953109741 0.0986123085021973
4.44444465637207 0.0986123085021973
4.45945930480957 0.0986123085021973
4.47447443008423 0.0986123085021973
4.48948955535889 0.0986123085021973
4.50450468063354 0.0986123085021973
4.51951932907104 0.0986123085021973
4.5345344543457 0.0986123085021973
4.54954957962036 0.0986123085021973
4.56456470489502 0.0986123085021973
4.57957935333252 0.0986123085021973
4.59459447860718 0.0986123085021973
4.60960960388184 0.0986123085021973
4.62462472915649 0.0986123085021973
4.63963985443115 0.0986123085021973
4.65465450286865 0.0986123085021973
4.66966962814331 0.0986123085021973
4.68468475341797 0.0986123085021973
4.69969987869263 0.0986123085021973
4.71471452713013 0.0986123085021973
4.72972965240479 0.0986123085021973
4.74474477767944 0.0986123085021973
4.7597599029541 0.0986123085021973
4.7747745513916 0.0986123085021973
4.78978967666626 0.0986123085021973
4.80480480194092 0.0986123085021973
4.81981992721558 0.0986123085021973
4.83483505249023 0.0986123085021973
4.84984970092773 0.0986123085021973
4.86486482620239 0.0986123085021973
4.87987995147705 0.0986123085021973
4.89489507675171 0.0986123085021973
4.90990972518921 0.0986123085021973
4.92492485046387 0.0986123085021973
4.93993997573853 0.0986123085021973
4.95495510101318 0.0986123085021973
4.96996974945068 0.0986123085021973
4.98498487472534 0.0986123085021973
5 0.0986123085021973
5.01501512527466 0.0986123085021973
5.03003025054932 0.0986123085021973
5.04504489898682 0.0986123085021973
5.06006002426147 0.0986123085021973
5.07507514953613 0.0986123085021973
5.09009027481079 0.0986123085021973
5.10510492324829 0.0986123085021973
5.12012004852295 0.0986123085021973
5.13513517379761 0.0986123085021973
5.15015029907227 0.0986123085021973
5.16516494750977 0.0986123085021973
5.18018007278442 0.0986123085021973
5.19519519805908 0.0986123085021973
5.21021032333374 0.0986123085021973
5.2252254486084 0.0986123085021973
5.2402400970459 0.0986123085021973
5.25525522232056 0.0986123085021973
5.27027034759521 0.0986123085021973
5.28528547286987 0.0986123085021973
5.30030012130737 0.0986123085021973
5.31531524658203 0.0986123085021973
5.33033037185669 0.0986123085021973
5.34534549713135 0.0986123085021973
5.36036014556885 0.0986123085021973
5.37537527084351 0.0986123085021973
5.39039039611816 0.0986123085021973
5.40540552139282 0.0986123085021973
5.42042064666748 0.0986123085021973
5.43543529510498 0.0986123085021973
5.45045042037964 0.0986123085021973
5.4654655456543 0.0986123085021973
5.48048067092896 0.0986123085021973
5.49549531936646 0.0986123085021973
5.51051044464111 0.0986123085021973
5.52552556991577 0.0986123085021973
5.54054069519043 0.0986123085021973
5.55555534362793 0.0986123085021973
5.57057046890259 0.0986123085021973
5.58558559417725 0.0986123085021973
5.6006007194519 0.0986123085021973
5.61561584472656 0.0986123085021973
5.63063049316406 0.0986123085021973
5.64564561843872 0.0986123085021973
5.66066074371338 0.0986123085021973
5.67567586898804 0.0986123085021973
5.69069051742554 0.0986123085021973
5.7057056427002 0.0986123085021973
5.72072076797485 0.0986123085021973
5.73573589324951 0.0986123085021973
5.75075054168701 0.0986123085021973
5.76576566696167 0.0986123085021973
5.78078079223633 0.0986123085021973
5.79579591751099 0.0986123085021973
5.81081104278564 0.0986123085021973
5.82582569122314 0.0986123085021973
5.8408408164978 0.0986123085021973
5.85585594177246 0.0986123085021973
5.87087106704712 0.0986123085021973
5.88588571548462 0.0986123085021973
5.90090084075928 0.0986123085021973
5.91591596603394 0.0986123085021973
5.93093109130859 0.0986123085021973
5.94594573974609 0.0986123085021973
5.96096086502075 0.0986123085021973
5.97597599029541 0.0986123085021973
5.99099111557007 0.0986123085021973
6.00600624084473 0.0986123085021973
6.02102088928223 0.0986123085021973
6.03603601455688 0.0986123085021973
6.05105113983154 0.0986123085021973
6.0660662651062 0.0986123085021973
6.0810809135437 0.0986123085021973
6.09609603881836 0.0986123085021973
6.11111116409302 0.0986123085021973
6.12612628936768 0.0986123085021973
6.14114093780518 0.0986123085021973
6.15615606307983 0.0986123085021973
6.17117118835449 0.0986123085021973
6.18618631362915 0.0986123085021973
6.20120143890381 0.0986123085021973
6.21621608734131 0.0986123085021973
6.23123121261597 0.0986123085021973
6.24624633789062 0.0986123085021973
6.26126146316528 0.0986123085021973
6.27627611160278 0.0986123085021973
6.29129123687744 0.0986123085021973
6.3063063621521 0.0986123085021973
6.32132148742676 0.0986123085021973
6.33633613586426 0.0986123085021973
6.35135126113892 0.0986123085021973
6.36636638641357 0.0986123085021973
6.38138151168823 0.0986123085021973
6.39639616012573 0.0986123085021973
6.41141128540039 0.0986123085021973
6.42642641067505 0.0986123085021973
6.44144153594971 0.0986123085021973
6.45645666122437 0.0986123085021973
6.47147130966187 0.0986123085021973
6.48648643493652 0.0986123085021973
6.50150156021118 0.0986123085021973
6.51651668548584 0.0986123085021973
6.53153133392334 0.0986123085021973
6.546546459198 0.0986123085021973
6.56156158447266 0.0986123085021973
6.57657670974731 0.0986123085021973
6.59159135818481 0.0986123085021973
6.60660648345947 0.0986123085021973
6.62162160873413 0.0986123085021973
6.63663673400879 0.0986123085021973
6.65165185928345 0.0986123085021973
6.66666650772095 0.0986123085021973
6.68168163299561 0.0986123085021973
6.69669675827026 0.0986123085021973
6.71171188354492 0.0986123085021973
6.72672653198242 0.0986123085021973
6.74174165725708 0.0986123085021973
6.75675678253174 0.0986123085021973
6.7717719078064 0.0986123085021973
6.7867865562439 0.0986123085021973
6.80180168151855 0.0986123085021973
6.81681680679321 0.0986123085021973
6.83183193206787 0.0986123085021973
6.84684705734253 0.0986123085021973
6.86186170578003 0.0986123085021973
6.87687683105469 0.0986123085021973
6.89189195632935 0.0986123085021973
6.906907081604 0.0986123085021973
6.9219217300415 0.0986123085021973
6.93693685531616 0.0986123085021973
6.95195198059082 0.0986123085021973
6.96696710586548 0.0986123085021973
6.98198175430298 0.0986123085021973
6.99699687957764 0.0986123085021973
7.01201200485229 0.0986123085021973
7.02702713012695 0.0986123085021973
7.04204225540161 0.0986123085021973
7.05705690383911 0.0986123085021973
7.07207202911377 0.0986123085021973
7.08708715438843 0.0986123085021973
7.10210227966309 0.0986123085021973
7.11711692810059 0.0986123085021973
7.13213205337524 0.0986123085021973
7.1471471786499 0.0986123085021973
7.16216230392456 0.0986123085021973
7.17717695236206 0.0986123085021973
7.19219207763672 0.0986123085021973
7.20720720291138 0.0986123085021973
7.22222232818604 0.0986123085021973
7.23723745346069 0.0986123085021973
7.25225210189819 0.0986123085021973
7.26726722717285 0.0986123085021973
7.28228235244751 0.0986123085021973
7.29729747772217 0.0986123085021973
7.31231212615967 0.0986123085021973
7.32732725143433 0.0986123085021973
7.34234237670898 0.0986123085021973
7.35735750198364 0.0986123085021973
7.37237215042114 0.0986123085021973
7.3873872756958 0.0986123085021973
7.40240240097046 0.0986123085021973
7.41741752624512 0.0986123085021973
7.43243265151978 0.0986123085021973
7.44744729995728 0.0986123085021973
7.46246242523193 0.0986123085021973
7.47747755050659 0.0986123085021973
7.49249267578125 0.0986123085021973
7.50750732421875 0.0986123085021973
7.52252244949341 0.0986123085021973
7.53753757476807 0.0986123085021973
7.55255270004272 0.0986123085021973
7.56756734848022 0.0986123085021973
7.58258247375488 0.0986123085021973
7.59759759902954 0.0986123085021973
7.6126127243042 0.0986123085021973
7.62762784957886 0.0986123085021973
7.64264249801636 0.0986123085021973
7.65765762329102 0.0986123085021973
7.67267274856567 0.0986123085021973
7.68768787384033 0.0986123085021973
7.70270252227783 0.0986123085021973
7.71771764755249 0.0986123085021973
7.73273277282715 0.0986123085021973
7.74774789810181 0.0986123085021973
7.76276254653931 0.0986123085021973
7.77777767181396 0.0986123085021973
7.79279279708862 0.0986123085021973
7.80780792236328 0.0986123085021973
7.82282304763794 0.0986123085021973
7.83783769607544 0.0986123085021973
7.8528528213501 0.0986123085021973
7.86786794662476 0.0986123085021973
7.88288307189941 0.0986123085021973
7.89789772033691 0.0986123085021973
7.91291284561157 0.0986123085021973
7.92792797088623 0.0986123085021973
7.94294309616089 0.0986123085021973
7.95795774459839 0.0986123085021973
7.97297286987305 0.0986123085021973
7.98798799514771 0.0986123085021973
8.00300312042236 0.0986123085021973
8.01801776885986 0.0986123085021973
8.03303337097168 0.0986123085021973
8.04804801940918 0.0986123085021973
8.06306266784668 0.0986123085021973
8.0780782699585 0.0986123085021973
8.093092918396 0.0986123085021973
8.10810852050781 0.0986123085021973
8.12312316894531 0.0986123085021973
8.13813781738281 0.0986123085021973
8.15315341949463 0.0986123085021973
8.16816806793213 0.0986123085021973
8.18318271636963 0.0986123085021973
8.19819831848145 0.0986123085021973
8.21321296691895 0.0986123085021973
8.22822856903076 0.0986123085021973
8.24324321746826 0.0986123085021973
8.25825786590576 0.0986123085021973
8.27327346801758 0.0986123085021973
8.28828811645508 0.0986123085021973
8.30330371856689 0.0986123085021973
8.31831836700439 0.0986123085021973
8.33333301544189 0.0986123085021973
8.34834861755371 0.0986123085021973
8.36336326599121 0.0986123085021973
8.37837791442871 0.0986123085021973
8.39339351654053 0.0986123085021973
8.40840816497803 0.0986123085021973
8.42342376708984 0.0986123085021973
8.43843841552734 0.0986123085021973
8.45345306396484 0.0986123085021973
8.46846866607666 0.0986123085021973
8.48348331451416 0.0986123085021973
8.49849891662598 0.0986123085021973
8.51351356506348 0.0986123085021973
8.52852821350098 0.0986123085021973
8.54354381561279 0.0986123085021973
8.55855846405029 0.0986123085021973
8.57357311248779 0.0986123085021973
8.58858871459961 0.0986123085021973
8.60360336303711 0.0986123085021973
8.61861896514893 0.0986123085021973
8.63363361358643 0.0986123085021973
8.64864826202393 0.0986123085021973
8.66366386413574 0.0986123085021973
8.67867851257324 0.0986123085021973
8.69369411468506 0.0986123085021973
8.70870876312256 0.0986123085021973
8.72372341156006 0.0986123085021973
8.73873901367188 0.0986123085021973
8.75375366210938 0.0986123085021973
8.76876831054688 0.0986123085021973
8.78378391265869 0.0986123085021973
8.79879856109619 0.0986123085021973
8.81381416320801 0.0986123085021973
8.82882881164551 0.0986123085021973
8.84384346008301 0.0986123085021973
8.85885906219482 0.0986123085021973
8.87387371063232 0.0986123085021973
8.88888931274414 0.0986123085021973
8.90390396118164 0.0986123085021973
8.91891860961914 0.0986123085021973
8.93393421173096 0.0986123085021973
8.94894886016846 0.0986123085021973
8.96396350860596 0.0986123085021973
8.97897911071777 0.0986123085021973
8.99399375915527 0.0986123085021973
9.00900936126709 0.0986123085021973
9.02402400970459 0.0986123085021973
9.03903865814209 0.0986123085021973
9.05405426025391 0.0986123085021973
9.06906890869141 0.0986123085021973
9.08408451080322 0.0986123085021973
9.09909915924072 0.0986123085021973
9.11411380767822 0.0986123085021973
9.12912940979004 0.0986123085021973
9.14414405822754 0.0986123085021973
9.15915870666504 0.0986123085021973
9.17417430877686 0.0986123085021973
9.18918895721436 0.0986123085021973
9.20420455932617 0.0986123085021973
9.21921920776367 0.0986123085021973
9.23423385620117 0.0986123085021973
9.24924945831299 0.0986123085021973
9.26426410675049 0.0986123085021973
9.2792797088623 0.0986123085021973
9.2942943572998 0.0986123085021973
9.3093090057373 0.0986123085021973
9.32432460784912 0.0986123085021973
9.33933925628662 0.0986123085021973
9.35435390472412 0.0986123085021973
9.36936950683594 0.0986123085021973
9.38438415527344 0.0986123085021973
9.39939975738525 0.0986123085021973
9.41441440582275 0.0986123085021973
9.42942905426025 0.0986123085021973
9.44444465637207 0.0986123085021973
9.45945930480957 0.0986123085021973
9.47447490692139 0.0986123085021973
9.48948955535889 0.0986123085021973
9.50450420379639 0.0986123085021973
9.5195198059082 0.0986123085021973
9.5345344543457 0.0986123085021973
9.5495491027832 0.0986123085021973
9.56456470489502 0.0986123085021973
9.57957935333252 0.0986123085021973
9.59459495544434 0.0986123085021973
9.60960960388184 0.0986123085021973
9.62462425231934 0.0986123085021973
9.63963985443115 0.0986123085021973
9.65465450286865 0.0986123085021973
9.66967010498047 0.0986123085021973
9.68468475341797 0.0986123085021973
9.69969940185547 0.0986123085021973
9.71471500396729 0.0986123085021973
9.72972965240479 0.0986123085021973
9.74474430084229 0.0986123085021973
9.7597599029541 0.0986123085021973
9.7747745513916 0.0986123085021973
9.78979015350342 0.0986123085021973
9.80480480194092 0.0986123085021973
9.81981945037842 0.0986123085021973
9.83483505249023 0.0986123085021973
9.84984970092773 0.0986123085021973
9.86486530303955 0.0986123085021973
9.87987995147705 0.0986123085021973
9.89489459991455 0.0986123085021973
9.90991020202637 0.0986123085021973
9.92492485046387 0.0986123085021973
9.93993949890137 0.0986123085021973
9.95495510101318 0.0986123085021973
9.96996974945068 0.0986123085021973
9.9849853515625 0.0986123085021973
10 0.0986123085021973
10.0150146484375 0.0986123085021973
10.0300302505493 0.0986123085021973
10.0450448989868 0.0986123085021973
10.0600605010986 0.0986123085021973
10.0750751495361 0.0986123085021973
10.0900897979736 0.0986123085021973
10.1051054000854 0.0986123085021973
10.1201200485229 0.0986123085021973
10.1351346969604 0.0986123085021973
10.1501502990723 0.0986123085021973
10.1651649475098 0.0986123085021973
10.1801805496216 0.0986123085021973
10.1951951980591 0.0986123085021973
10.2102098464966 0.0986123085021973
10.2252254486084 0.0986123085021973
10.2402400970459 0.0986123085021973
10.2552556991577 0.0986123085021973
10.2702703475952 0.0986123085021973
10.2852849960327 0.0986123085021973
10.3003005981445 0.0986123085021973
10.315315246582 0.0986123085021973
10.3303298950195 0.0986123085021973
10.3453454971313 0.0986123085021973
10.3603601455688 0.0986123085021973
10.3753757476807 0.0986123085021973
10.3903903961182 0.0986123085021973
10.4054050445557 0.0986123085021973
10.4204206466675 0.0986123085021973
10.435435295105 0.0986123085021973
10.4504508972168 0.0986123085021973
10.4654655456543 0.0986123085021973
10.4804801940918 0.0986123085021973
10.4954957962036 0.0986123085021973
10.5105104446411 0.0986123085021973
10.5255250930786 0.0986123085021973
10.5405406951904 0.0986123085021973
10.5555553436279 0.0986123085021973
10.5705709457397 0.0986123085021973
10.5855855941772 0.0986123085021973
10.6006002426147 0.0986123085021973
10.6156158447266 0.0986123085021973
10.6306304931641 0.0986123085021973
10.6456460952759 0.0986123085021973
10.6606607437134 0.0986123085021973
10.6756753921509 0.0986123085021973
10.6906909942627 0.0986123085021973
10.7057056427002 0.0986123085021973
10.7207202911377 0.0986123085021973
10.7357358932495 0.0986123085021973
10.750750541687 0.0986123085021973
10.7657661437988 0.0986123085021973
10.7807807922363 0.0986123085021973
10.7957954406738 0.0986123085021973
10.8108110427856 0.0986123085021973
10.8258256912231 0.0986123085021973
10.840841293335 0.0986123085021973
10.8558559417725 0.0986123085021973
10.87087059021 0.0986123085021973
10.8858861923218 0.0986123085021973
10.9009008407593 0.0986123085021973
10.9159154891968 0.0986123085021973
10.9309310913086 0.0986123085021973
10.9459457397461 0.0986123085021973
10.9609613418579 0.0986123085021973
10.9759759902954 0.0986123085021973
10.9909906387329 0.0986123085021973
11.0060062408447 0.0986123085021973
11.0210208892822 0.0986123085021973
11.036036491394 0.0986123085021973
11.0510511398315 0.0986123085021973
11.066065788269 0.0986123085021973
11.0810813903809 0.0986123085021973
11.0960960388184 0.0986123085021973
11.1111106872559 0.0986123085021973
11.1261262893677 0.0986123085021973
11.1411409378052 0.0986123085021973
11.156156539917 0.0986123085021973
11.1711711883545 0.0986123085021973
11.186185836792 0.0986123085021973
11.2012014389038 0.0986123085021973
11.2162160873413 0.0986123085021973
11.2312316894531 0.0986123085021973
11.2462463378906 0.0986123085021973
11.2612609863281 0.0986123085021973
11.2762765884399 0.0986123085021973
11.2912912368774 0.0986123085021973
11.3063058853149 0.0986123085021973
11.3213214874268 0.0986123085021973
11.3363361358643 0.0986123085021973
11.3513517379761 0.0986123085021973
11.3663663864136 0.0986123085021973
11.3813810348511 0.0986123085021973
11.3963966369629 0.0986123085021973
11.4114112854004 0.0986123085021973
11.4264268875122 0.0986123085021973
11.4414415359497 0.0986123085021973
11.4564561843872 0.0986123085021973
11.471471786499 0.0986123085021973
11.4864864349365 0.0986123085021973
11.501501083374 0.0986123085021973
11.5165166854858 0.0986123085021973
11.5315313339233 0.0986123085021973
11.5465469360352 0.0986123085021973
11.5615615844727 0.0986123085021973
11.5765762329102 0.0986123085021973
11.591591835022 0.0986123085021973
11.6066064834595 0.0986123085021973
11.6216220855713 0.0986123085021973
11.6366367340088 0.0986123085021973
11.6516513824463 0.0986123085021973
11.6666669845581 0.0986123085021973
11.6816816329956 0.0986123085021973
11.6966962814331 0.0986123085021973
11.7117118835449 0.0986123085021973
11.7267265319824 0.0986123085021973
11.7417421340942 0.0986123085021973
11.7567567825317 0.0986123085021973
11.7717714309692 0.0986123085021973
11.7867870330811 0.0986123085021973
11.8018016815186 0.0986123085021973
11.8168172836304 0.0986123085021973
11.8318319320679 0.0986123085021973
11.8468465805054 0.0986123085021973
11.8618621826172 0.0986123085021973
11.8768768310547 0.0986123085021973
11.8918914794922 0.0986123085021973
11.906907081604 0.0986123085021973
11.9219217300415 0.0986123085021973
11.9369373321533 0.0986123085021973
11.9519519805908 0.0986123085021973
11.9669666290283 0.0986123085021973
11.9819822311401 0.0986123085021973
11.9969968795776 0.0986123085021973
12.0120124816895 0.0986123085021973
12.027027130127 0.0986123085021973
12.0420417785645 0.0986123085021973
12.0570573806763 0.0986123085021973
12.0720720291138 0.0986123085021973
12.0870866775513 0.0986123085021973
12.1021022796631 0.0986123085021973
12.1171169281006 0.0986123085021973
12.1321325302124 0.0986123085021973
12.1471471786499 0.0986123085021973
12.1621618270874 0.0986123085021973
12.1771774291992 0.0986123085021973
12.1921920776367 0.0986123085021973
12.2072076797485 0.0986123085021973
12.222222328186 0.0986123085021973
12.2372369766235 0.0986123085021973
12.2522525787354 0.0986123085021973
12.2672672271729 0.0986123085021973
12.2822818756104 0.0986123085021973
12.2972974777222 0.0986123085021973
12.3123121261597 0.0986123085021973
12.3273277282715 0.0986123085021973
12.342342376709 0.0986123085021973
12.3573570251465 0.0986123085021973
12.3723726272583 0.0986123085021973
12.3873872756958 0.0986123085021973
12.4024028778076 0.0986123085021973
12.4174175262451 0.0986123085021973
12.4324321746826 0.0986123085021973
12.4474477767944 0.0986123085021973
12.4624624252319 0.0986123085021973
12.4774770736694 0.0986123085021973
12.4924926757812 0.0986123085021973
12.5075073242188 0.0986123085021973
12.5225229263306 0.0986123085021973
12.5375375747681 0.0986123085021973
12.5525522232056 0.0986123085021973
12.5675678253174 0.0986123085021973
12.5825824737549 0.0986123085021973
12.5975971221924 0.0986123085021973
12.6126127243042 0.0986123085021973
12.6276273727417 0.0986123085021973
12.6426429748535 0.0986123085021973
12.657657623291 0.0986123085021973
12.6726722717285 0.0986123085021973
12.6876878738403 0.0986123085021973
12.7027025222778 0.0986123085021973
12.7177181243896 0.0986123085021973
12.7327327728271 0.0986123085021973
12.7477474212646 0.0986123085021973
12.7627630233765 0.0986123085021973
12.777777671814 0.0986123085021973
12.7927923202515 0.0986123085021973
12.8078079223633 0.0986123085021973
12.8228225708008 0.0986123085021973
12.8378381729126 0.0986123085021973
12.8528528213501 0.0986123085021973
12.8678674697876 0.0986123085021973
12.8828830718994 0.0986123085021973
12.8978977203369 0.0986123085021973
12.9129133224487 0.0986123085021973
12.9279279708862 0.0986123085021973
12.9429426193237 0.0986123085021973
12.9579582214355 0.0986123085021973
12.972972869873 0.0986123085021973
12.9879875183105 0.0986123085021973
13.0030031204224 0.0986123085021973
13.0180177688599 0.0986123085021973
13.0330333709717 0.0986123085021973
13.0480480194092 0.0986123085021973
13.0630626678467 0.0986123085021973
13.0780782699585 0.0986123085021973
13.093092918396 0.0986123085021973
13.1081085205078 0.0986123085021973
13.1231231689453 0.0986123085021973
13.1381378173828 0.0986123085021973
13.1531534194946 0.0986123085021973
13.1681680679321 0.0986123085021973
13.1831827163696 0.0986123085021973
13.1981983184814 0.0986123085021973
13.2132129669189 0.0986123085021973
13.2282285690308 0.0986123085021973
13.2432432174683 0.0986123085021973
13.2582578659058 0.0986123085021973
13.2732734680176 0.0986123085021973
13.2882881164551 0.0986123085021973
13.3033037185669 0.0986123085021973
13.3183183670044 0.0986123085021973
13.3333330154419 0.0986123085021973
13.3483486175537 0.0986123085021973
13.3633632659912 0.0986123085021973
13.3783779144287 0.0986123085021973
13.3933935165405 0.0986123085021973
13.408408164978 0.0986123085021973
13.4234237670898 0.0986123085021973
13.4384384155273 0.0986123085021973
13.4534530639648 0.0986123085021973
13.4684686660767 0.0986123085021973
13.4834833145142 0.0986123085021973
13.498498916626 0.0986123085021973
13.5135135650635 0.0986123085021973
13.528528213501 0.0986123085021973
13.5435438156128 0.0986123085021973
13.5585584640503 0.0986123085021973
13.5735731124878 0.0986123085021973
13.5885887145996 0.0986123085021973
13.6036033630371 0.0986123085021973
13.6186189651489 0.0986123085021973
13.6336336135864 0.0986123085021973
13.6486482620239 0.0986123085021973
13.6636638641357 0.0986123085021973
13.6786785125732 0.0986123085021973
13.6936941146851 0.0986123085021973
13.7087087631226 0.0986123085021973
13.7237234115601 0.0986123085021973
13.7387390136719 0.0986123085021973
13.7537536621094 0.0986123085021973
13.7687683105469 0.0986123085021973
13.7837839126587 0.0986123085021973
13.7987985610962 0.0986123085021973
13.813814163208 0.0986123085021973
13.8288288116455 0.0986123085021973
13.843843460083 0.0986123085021973
13.8588590621948 0.0986123085021973
13.8738737106323 0.0986123085021973
13.8888893127441 0.0986123085021973
13.9039039611816 0.0986123085021973
13.9189186096191 0.0986123085021973
13.933934211731 0.0986123085021973
13.9489488601685 0.0986123085021973
13.963963508606 0.0986123085021973
13.9789791107178 0.0986123085021973
13.9939937591553 0.0986123085021973
14.0090093612671 0.0986123085021973
14.0240240097046 0.0986123085021973
14.0390386581421 0.0986123085021973
14.0540542602539 0.0986123085021973
14.0690689086914 0.0986123085021973
14.0840845108032 0.0986123085021973
14.0990991592407 0.0986123085021973
14.1141138076782 0.0986123085021973
14.12912940979 0.0986123085021973
14.1441440582275 0.0986123085021973
14.159158706665 0.0986123085021973
14.1741743087769 0.0986123085021973
14.1891889572144 0.0986123085021973
14.2042045593262 0.0986123085021973
14.2192192077637 0.0986123085021973
14.2342338562012 0.0986123085021973
14.249249458313 0.0986123085021973
14.2642641067505 0.0986123085021973
14.2792797088623 0.0986123085021973
14.2942943572998 0.0986123085021973
14.3093090057373 0.0986123085021973
14.3243246078491 0.0986123085021973
14.3393392562866 0.0986123085021973
14.3543539047241 0.0986123085021973
14.3693695068359 0.0986123085021973
14.3843841552734 0.0986123085021973
14.3993997573853 0.0986123085021973
14.4144144058228 0.0986123085021973
14.4294290542603 0.0986123085021973
14.4444446563721 0.0986123085021973
14.4594593048096 0.0986123085021973
14.4744749069214 0.0986123085021973
14.4894895553589 0.0986123085021973
14.5045042037964 0.0986123085021973
14.5195198059082 0.0986123085021973
14.5345344543457 0.0986123085021973
14.5495491027832 0.0986123085021973
14.564564704895 0.0986123085021973
14.5795793533325 0.0986123085021973
14.5945949554443 0.0986123085021973
14.6096096038818 0.0986123085021973
14.6246242523193 0.0986123085021973
14.6396398544312 0.0986123085021973
14.6546545028687 0.0986123085021973
14.6696701049805 0.0986123085021973
14.684684753418 0.0986123085021973
14.6996994018555 0.0986123085021973
14.7147150039673 0.0986123085021973
14.7297296524048 0.0986123085021973
14.7447443008423 0.0986123085021973
14.7597599029541 0.0986123085021973
14.7747745513916 0.0986123085021973
14.7897901535034 0.0986123085021973
14.8048048019409 0.0986123085021973
14.8198194503784 0.0986123085021973
14.8348350524902 0.0986123085021973
14.8498497009277 0.0986123085021973
14.8648653030396 0.0986123085021973
14.8798799514771 0.0986123085021973
14.8948945999146 0.0986123085021973
14.9099102020264 0.0986123085021973
14.9249248504639 0.0986123085021973
14.9399394989014 0.0986123085021973
14.9549551010132 0.0986123085021973
14.9699697494507 0.0986123085021973
14.9849853515625 0.0986123085021973
15 0.0986123085021973
};
\addlegendentry{Player 2}
\addplot [thick, steelblue31119180, mark=diamond*, mark size=2.5, mark repeat=150, mark options={solid}]
table {%
0 0
0.0150150060653687 0.0149034261703491
0.0300300121307373 0.029587984085083
0.045045018196106 0.0440599918365479
0.0600600242614746 0.0583255290985107
0.0750750303268433 0.0723905563354492
0.0900900363922119 0.0862603187561035
0.10510516166687 0.0999404191970825
0.120120167732239 0.113435983657837
0.135135173797607 0.126751661300659
0.150150179862976 0.13989245891571
0.165165185928345 0.152862787246704
0.180180191993713 0.165667057037354
0.195195198059082 0.178309559822083
0.210210204124451 0.190794110298157
0.225225210189819 0.203124642372131
0.240240216255188 0.215305089950562
0.255255222320557 0.227338910102844
0.270270228385925 0.239229679107666
0.285285234451294 0.250980734825134
0.300300359725952 0.262595176696777
0.315315246582031 0.274076461791992
0.330330371856689 0.285427331924438
0.345345377922058 0.296650767326355
0.360360383987427 0.307749629020691
0.375375390052795 0.318726658821106
0.390390396118164 0.32958459854126
0.405405402183533 0.340325832366943
0.420420408248901 0.350952863693237
0.43543541431427 0.361468315124512
0.450450420379639 0.371874094009399
0.465465426445007 0.38217294216156
0.480480432510376 0.392366647720337
0.495495557785034 0.402457594871521
0.510510444641113 0.412447690963745
0.525525569915771 0.422338962554932
0.540540456771851 0.432133316993713
0.555555582046509 0.441832780838013
0.570570588111877 0.451438903808594
0.585585594177246 0.460953831672668
0.600600600242615 0.470378875732422
0.615615606307983 0.479716062545776
0.630630612373352 0.488966822624207
0.645645618438721 0.498132824897766
0.660660743713379 0.50721549987793
0.675675630569458 0.516216516494751
0.690690755844116 0.525137186050415
0.705705642700195 0.533978939056396
0.720720767974854 0.54274320602417
0.735735654830933 0.55143141746521
0.750750780105591 0.560044765472412
0.765765786170959 0.568584442138672
0.780780792236328 0.577051877975464
0.795795798301697 0.585448265075684
0.810810804367065 0.593774795532227
0.825825810432434 0.602032423019409
0.840840816497803 0.610222458839417
0.855855941772461 0.618345975875854
0.87087082862854 0.626404047012329
0.885885953903198 0.634397745132446
0.900900840759277 0.642327904701233
0.915915966033936 0.650195837020874
0.930930852890015 0.658002257347107
0.945945978164673 0.665748119354248
0.960960984230042 0.673434615135193
0.97597599029541 0.681062459945679
0.990990996360779 0.688632488250732
1.00600600242615 0.69614577293396
1.02102100849152 0.70360279083252
1.03603601455688 0.711004734039307
1.05105102062225 0.718352317810059
1.06606602668762 0.725646376609802
1.08108103275299 0.732887506484985
1.09609603881836 0.740076541900635
1.11111116409302 0.747214317321777
1.12612617015839 0.75430154800415
1.14114117622375 0.761338949203491
1.15615618228912 0.768326997756958
1.17117118835449 0.775266647338867
1.18618619441986 0.782158613204956
1.20120120048523 0.789003133773804
1.2162162065506 0.795801401138306
1.23123121261597 0.802553534507751
1.24624621868134 0.809260487556458
1.2612612247467 0.815922737121582
1.27627623081207 0.822540879249573
1.29129123687744 0.829115629196167
1.3063063621521 0.835647225379944
1.32132136821747 0.84213662147522
1.33633637428284 0.848584055900574
1.35135138034821 0.854990243911743
1.36636638641357 0.861355543136597
1.38138139247894 0.867680788040161
1.39639639854431 0.873966097831726
1.41141140460968 0.880212306976318
1.42642641067505 0.886419534683228
1.44144141674042 0.89258861541748
1.45645642280579 0.898719787597656
1.47147142887115 0.904813766479492
1.48648643493652 0.910870671272278
1.50150156021118 0.916891098022461
1.51651656627655 0.922875642776489
1.53153157234192 0.928824424743652
1.54654657840729 0.934738159179688
1.56156158447266 0.940617084503174
1.57657659053802 0.94646167755127
1.59159159660339 0.952272176742554
1.60660660266876 0.958049297332764
1.62162160873413 0.963793039321899
1.6366366147995 0.969504117965698
1.65165162086487 0.975182771682739
1.66666662693024 0.980829238891602
1.68168163299561 0.986444115638733
1.69669663906097 0.992027521133423
1.71171176433563 0.997580051422119
1.726726770401 1.0031019449234
1.74174177646637 1.00859344005585
1.75675678253174 1.01405489444733
1.77177178859711 1.019486784935
1.78678679466248 1.02488923072815
1.80180180072784 1.03026270866394
1.81681680679321 1.03560745716095
1.83183181285858 1.04092383384705
1.84684681892395 1.04621195793152
1.86186182498932 1.05147242546082
1.87687683105469 1.05670523643494
1.89189183712006 1.06191086769104
1.90690696239471 1.06708955764771
1.92192196846008 1.07224154472351
1.93693697452545 1.07736718654633
1.95195198059082 1.08246660232544
1.96696698665619 1.08754014968872
1.98198199272156 1.09258818626404
1.99699699878693 1.09761083126068
2.01201200485229 1.10260832309723
2.02702713012695 1.10758090019226
2.04204201698303 1.11252903938293
2.05705714225769 1.11745274066925
2.07207202911377 1.12235224246979
2.08708715438843 1.12722790241241
2.10210204124451 1.13207995891571
2.11711716651917 1.13690853118896
2.13213205337524 1.14171397686005
2.1471471786499 1.14649641513824
2.16216206550598 1.15125596523285
2.17717719078064 1.15599310398102
2.19219207763672 1.16070783138275
2.20720720291138 1.16540050506592
2.22222232818604 1.17007124423981
2.23723721504211 1.174720287323
2.25225234031677 1.17934775352478
2.26726722717285 1.18395388126373
2.28228235244751 1.18853902816772
2.29729723930359 1.19310307502747
2.31231236457825 1.19764649868011
2.32732725143433 1.20216941833496
2.34234237670898 1.206671833992
2.35735726356506 1.2111542224884
2.37237238883972 1.21561646461487
2.3873872756958 1.22005891799927
2.40240240097046 1.22448182106018
2.41741752624512 1.22888517379761
2.4324324131012 1.23326921463013
2.44744753837585 1.23763406276703
2.46246242523193 1.24198007583618
2.47747755050659 1.2463071346283
2.49249243736267 1.25061571598053
2.50750756263733 1.25490570068359
2.52252244949341 1.25917732715607
2.53753757476807 1.26343083381653
2.55255246162415 1.26766633987427
2.5675675868988 1.27188396453857
2.58258247375488 1.27608394622803
2.59759759902954 1.28026628494263
2.6126127243042 1.28443121910095
2.62762761116028 1.28857886791229
2.64264273643494 1.29270946979523
2.65765762329102 1.29682290554047
2.67267274856567 1.30091965198517
2.68768763542175 1.30499958992004
2.70270276069641 1.30906295776367
2.71771764755249 1.31310999393463
2.73273277282715 1.31714057922363
2.74774765968323 1.32115507125854
2.76276278495789 1.32515347003937
2.77777767181396 1.32913589477539
2.79279279708862 1.33310258388519
2.80780792236328 1.33705365657806
2.82282280921936 1.340989112854
2.83783793449402 1.34490919113159
2.8528528213501 1.34881389141083
2.86786794662476 1.35270345211029
2.88288283348083 1.35657787322998
2.89789795875549 1.36043739318848
2.91291284561157 1.36428213119507
2.92792797088623 1.36811208724976
2.94294285774231 1.37192738056183
2.95795798301697 1.37572824954987
2.97297286987305 1.37951469421387
2.98798799514771 1.38328683376312
3.00300312042236 1.38704478740692
3.01801800727844 1.39078879356384
3.0330331325531 1.3945187330246
3.04804801940918 1.39823484420776
3.06306314468384 1.40193712711334
3.07807803153992 1.40562582015991
3.09309315681458 1.40930092334747
3.10810804367065 1.41296255588531
3.12312316894531 1.41661095619202
3.13813805580139 1.42024600505829
3.15315318107605 1.42386782169342
3.16816806793213 1.42747664451599
3.18318319320679 1.431072473526
3.19819808006287 1.43465542793274
3.21321320533752 1.4382256269455
3.22822833061218 1.44178307056427
3.24324321746826 1.44532787799835
3.25825834274292 1.44886016845703
3.273273229599 1.4523800611496
3.28828835487366 1.45588767528534
3.30330324172974 1.45938289165497
3.31831836700439 1.46286606788635
3.33333325386047 1.4663370847702
3.34834837913513 1.46979606151581
3.36336326599121 1.47324311733246
3.37837839126587 1.47667837142944
3.39339327812195 1.48010194301605
3.40840840339661 1.483513712883
3.42342352867126 1.48691391944885
3.43843841552734 1.49030256271362
3.453453540802 1.49367988109589
3.46846842765808 1.49704575538635
3.48348355293274 1.50040030479431
3.49849843978882 1.50374364852905
3.51351356506348 1.50707590579987
3.52852845191956 1.51039707660675
3.54354357719421 1.513707280159
3.55855846405029 1.5170065164566
3.57357358932495 1.52029490470886
3.58858847618103 1.52357244491577
3.60360360145569 1.52683937549591
3.61861872673035 1.53009569644928
3.63363361358643 1.53334140777588
3.64864873886108 1.53657650947571
3.66366362571716 1.53980135917664
3.67867875099182 1.54301571846008
3.6936936378479 1.54621982574463
3.70870876312256 1.54941368103027
3.72372364997864 1.55259740352631
3.7387387752533 1.55577099323273
3.75375366210938 1.55893456935883
3.76876878738403 1.5620881319046
3.78378367424011 1.56523180007935
3.79879879951477 1.56836569309235
3.81381392478943 1.57148969173431
3.82882881164551 1.57460391521454
3.84384393692017 1.5777086019516
3.85885882377625 1.58080363273621
3.8738739490509 1.58388912677765
3.88888883590698 1.58696508407593
3.90390396118164 1.59003162384033
3.91891884803772 1.59308874607086
3.93393397331238 1.59613656997681
3.94894886016846 1.59917521476746
3.96396398544312 1.60220456123352
3.97897887229919 1.60522484779358
3.99399399757385 1.60823595523834
4.00900888442993 1.61123812198639
4.02402400970459 1.61423122882843
4.03903913497925 1.61721539497375
4.05405426025391 1.62019073963165
4.06906890869141 1.62315714359283
4.08408403396606 1.62611484527588
4.09909915924072 1.62906384468079
4.11411428451538 1.63200414180756
4.12912893295288 1.63493585586548
4.14414405822754 1.63785898685455
4.1591591835022 1.64077365398407
4.17417430877686 1.64367973804474
4.18918895721436 1.64657747745514
4.20420408248901 1.64946675300598
4.21921920776367 1.65234780311584
4.23423433303833 1.65522050857544
4.24924945831299 1.65808510780334
4.26426410675049 1.66094136238098
4.27927923202515 1.66378962993622
4.2942943572998 1.66662967205048
4.30930948257446 1.66946172714233
4.32432413101196 1.67228579521179
4.33933925628662 1.67510187625885
4.35435438156128 1.6779100894928
4.36936950683594 1.68071043491364
4.38438415527344 1.68350303173065
4.3993992805481 1.68628776073456
4.41441440582275 1.68906474113464
4.42942953109741 1.6918340921402
4.44444465637207 1.69459569454193
4.45945930480957 1.69734978675842
4.47447443008423 1.70009624958038
4.48948955535889 1.70283532142639
4.50450468063354 1.70556676387787
4.51951932907104 1.70829081535339
4.5345344543457 1.71100747585297
4.54954957962036 1.71371674537659
4.56456470489502 1.71641874313354
4.57957935333252 1.71911346912384
4.59459447860718 1.72180092334747
4.60960960388184 1.72448110580444
4.62462472915649 1.72715425491333
4.63963985443115 1.72982013225555
4.65465450286865 1.73247909545898
4.66966962814331 1.73513090610504
4.68468475341797 1.73777568340302
4.69969987869263 1.74041354656219
4.71471452713013 1.74304437637329
4.72972965240479 1.74566841125488
4.74474477767944 1.74828553199768
4.7597599029541 1.75089573860168
4.7747745513916 1.75349926948547
4.78978967666626 1.75609600543976
4.80480480194092 1.75868594646454
4.81981992721558 1.76126933097839
4.83483505249023 1.76384592056274
4.84984970092773 1.76641595363617
4.86486482620239 1.76897943019867
4.87987995147705 1.77153635025024
4.89489507675171 1.77408671379089
4.90990972518921 1.77663064002991
4.92492485046387 1.779168009758
4.93993997573853 1.78169906139374
4.95495510101318 1.78422367572784
4.96996974945068 1.78674185276031
4.98498487472534 1.78925383090973
5 1.7917594909668
5.01501512527466 1.79425883293152
5.03003025054932 1.79675197601318
5.04504489898682 1.79923892021179
5.06006002426147 1.80171966552734
5.07507514953613 1.80419433116913
5.09009027481079 1.80666291713715
5.10510492324829 1.80912530422211
5.12012004852295 1.81158173084259
5.13513517379761 1.81403207778931
5.15015029907227 1.81647646427155
5.16516494750977 1.81891489028931
5.18018007278442 1.82134747505188
5.19519519805908 1.82377398014069
5.21021032333374 1.82619476318359
5.2252254486084 1.82860958576202
5.2402400970459 1.83101868629456
5.25525522232056 1.8334219455719
5.27027034759521 1.83581948280334
5.28528547286987 1.8382111787796
5.30030012130737 1.84059727191925
5.31531524658203 1.842977643013
5.33033037185669 1.84535241127014
5.34534549713135 1.84772157669067
5.36036014556885 1.85008502006531
5.37537527084351 1.85244297981262
5.39039039611816 1.85479533672333
5.40540552139282 1.85714221000671
5.42042064666748 1.85948359966278
5.43543529510498 1.86181950569153
5.45045042037964 1.86414992809296
5.4654655456543 1.86647498607635
5.48048067092896 1.86879467964172
5.49549531936646 1.87110888957977
5.51051044464111 1.87341785430908
5.52552556991577 1.87572145462036
5.54054069519043 1.8780198097229
5.55555534362793 1.8803129196167
5.57057046890259 1.88260066509247
5.58558559417725 1.88488328456879
5.6006007194519 1.88716065883636
5.61561584472656 1.88943290710449
5.63063049316406 1.89169991016388
5.64564561843872 1.89396190643311
5.66066074371338 1.89621865749359
5.67567586898804 1.89847040176392
5.69069051742554 1.90071713924408
5.7057056427002 1.90295875072479
5.72072076797485 1.90519535541534
5.73573589324951 1.90742707252502
5.75075054168701 1.90965366363525
5.76576566696167 1.9118754863739
5.78078079223633 1.91409230232239
5.79579591751099 1.91630411148071
5.81081104278564 1.91851115226746
5.82582569122314 1.92071330547333
5.8408408164978 1.92291069030762
5.85585594177246 1.92510318756104
5.87087106704712 1.92729091644287
5.88588571548462 1.92947375774384
5.90090084075928 1.93165194988251
5.91591596603394 1.9338253736496
5.93093109130859 1.93599414825439
5.94594573974609 1.93815815448761
5.96096086502075 1.94031751155853
5.97597599029541 1.94247221946716
5.99099111557007 1.9446222782135
6.00600624084473 1.94676780700684
6.02102088928223 1.94890868663788
6.03603601455688 1.95104491710663
6.05105113983154 1.95317673683167
6.0660662651062 1.95530390739441
6.0810809135437 1.95742654800415
6.09609603881836 1.95954477787018
6.11111116409302 1.9616584777832
6.12612628936768 1.96376776695251
6.14114093780518 1.96587264537811
6.15615606307983 1.96797299385071
6.17117118835449 1.97006893157959
6.18618631362915 1.97216057777405
6.20120143890381 1.97424781322479
6.21621608734131 1.97633075714111
6.23123121261597 1.97840929031372
6.24624633789062 1.9804835319519
6.26126146316528 1.98255348205566
6.27627611160278 1.98461925983429
6.29129123687744 1.9866806268692
6.3063063621521 1.98873782157898
6.32132148742676 1.99079084396362
6.33633613586426 1.99283957481384
6.35135126113892 1.99488413333893
6.36636638641357 1.99692451953888
6.38138151168823 1.99896085262299
6.39639616012573 2.00099301338196
6.41141128540039 2.0030210018158
6.42642641067505 2.00504469871521
6.44144153594971 2.00706458091736
6.45645666122437 2.00908041000366
6.47147130966187 2.01109194755554
6.48648643493652 2.01309967041016
6.50150156021118 2.01510310173035
6.51651668548584 2.01710271835327
6.53153133392334 2.01909852027893
6.546546459198 2.02109003067017
6.56156158447266 2.02307772636414
6.57657670974731 2.02506136894226
6.59159135818481 2.02704119682312
6.60660648345947 2.02901721000671
6.62162160873413 2.03098917007446
6.63663673400879 2.03295731544495
6.65165185928345 2.03492140769958
6.66666650772095 2.03688192367554
6.68168163299561 2.03883838653564
6.69669675827026 2.04079127311707
6.71171188354492 2.04274010658264
6.72672653198242 2.04468536376953
6.74174165725708 2.04662680625916
6.75675678253174 2.04856419563293
6.7717719078064 2.05049824714661
6.7867865562439 2.05242824554443
6.80180168151855 2.05435466766357
6.81681680679321 2.05627751350403
6.83183193206787 2.05819654464722
6.84684705734253 2.06011176109314
6.86186170578003 2.06202340126038
6.87687683105469 2.06393146514893
6.89189195632935 2.06583595275879
6.906907081604 2.06773662567139
6.9219217300415 2.06963396072388
6.93693685531616 2.0715274810791
6.95195198059082 2.07341742515564
6.96696710586548 2.07530379295349
6.98198175430298 2.07718682289124
6.99699687957764 2.07906603813171
7.01201200485229 2.08094191551208
7.02702713012695 2.08281421661377
7.04204225540161 2.08468294143677
7.05705690383911 2.08654832839966
7.07207202911377 2.08841013908386
7.08708715438843 2.09026861190796
7.10210227966309 2.09212350845337
7.11711692810059 2.09397506713867
7.13213205337524 2.09582304954529
7.1471471786499 2.09766793251038
7.16216230392456 2.0995090007782
7.17717695236206 2.10134696960449
7.19219207763672 2.10318160057068
7.20720720291138 2.10501265525818
7.22222232818604 2.10684061050415
7.23723745346069 2.10866498947144
7.25225210189819 2.11048626899719
7.26726722717285 2.11230397224426
7.28228235244751 2.1141185760498
7.29729747772217 2.11592984199524
7.31231212615967 2.11773777008057
7.32732725143433 2.11954259872437
7.34234237670898 2.12134408950806
7.35735750198364 2.12314224243164
7.37237215042114 2.1249372959137
7.3873872756958 2.12672901153564
7.40240240097046 2.12851762771606
7.41741752624512 2.13030314445496
7.43243265151978 2.13208532333374
7.44744729995728 2.133864402771
7.46246242523193 2.13564014434814
7.47747755050659 2.13741302490234
7.49249267578125 2.13918256759644
7.50750732421875 2.140949010849
7.52252244949341 2.14271235466003
7.53753757476807 2.14447259902954
7.55255270004272 2.14622974395752
7.56756734848022 2.14798378944397
7.58258247375488 2.14973497390747
7.59759759902954 2.15148282051086
7.6126127243042 2.15322780609131
7.62762784957886 2.15496945381165
7.64264249801636 2.15670847892761
7.65765762329102 2.15844416618347
7.67267274856567 2.16017699241638
7.68768787384033 2.16190671920776
7.70270252227783 2.1636335849762
7.71771764755249 2.16535758972168
7.73273277282715 2.16707825660706
7.74774789810181 2.16879630088806
7.76276254653931 2.17051124572754
7.77777767181396 2.17222332954407
7.79279279708862 2.17393231391907
7.80780792236328 2.1756386756897
7.82282304763794 2.1773419380188
7.83783769607544 2.17904233932495
7.8528528213501 2.18073987960815
7.86786794662476 2.18243432044983
7.88288307189941 2.18412613868713
7.89789772033691 2.18581509590149
7.91291284561157 2.1875011920929
7.92792797088623 2.18918442726135
7.94294309616089 2.19086480140686
7.95795774459839 2.19254231452942
7.97297286987305 2.19421696662903
7.98798799514771 2.19588899612427
8.00300312042236 2.19755816459656
8.01801776885986 2.1992244720459
8.03303337097168 2.20088815689087
8.04804801940918 2.20254898071289
8.06306266784668 2.20420718193054
8.0780782699585 2.20586252212524
8.093092918396 2.20751523971558
8.10810852050781 2.20916509628296
8.12312316894531 2.21081209182739
8.13813781738281 2.21245670318604
8.15315341949463 2.21409845352173
8.16816806793213 2.21573758125305
8.18318271636963 2.21737384796143
8.19819831848145 2.21900773048401
8.21321296691895 2.22063875198364
8.22822856903076 2.22226715087891
8.24324321746826 2.2238929271698
8.25825786590576 2.22551584243774
8.27327346801758 2.2271363735199
8.28828811645508 2.22875428199768
8.30330371856689 2.23036956787109
8.31831836700439 2.23198223114014
8.33333301544189 2.23359227180481
8.34834861755371 2.23519968986511
8.36336326599121 2.23680448532104
8.37837791442871 2.23840689659119
8.39339351654053 2.24000668525696
8.40840816497803 2.24160385131836
8.42342376708984 2.24319839477539
8.43843841552734 2.24479055404663
8.45345306396484 2.2463800907135
8.46846866607666 2.24796724319458
8.48348331451416 2.24955177307129
8.49849891662598 2.25113368034363
8.51351356506348 2.25271320343018
8.52852821350098 2.25429034233093
8.54354381561279 2.25586485862732
8.55855846405029 2.25743699073792
8.57357311248779 2.25900650024414
8.58858871459961 2.26057362556458
8.60360336303711 2.26213836669922
8.61861896514893 2.26370072364807
8.63363361358643 2.26526045799255
8.64864826202393 2.26681780815125
8.66366386413574 2.26837277412415
8.67867851257324 2.26992535591125
8.69369411468506 2.27147555351257
8.70870876312256 2.2730233669281
8.72372341156006 2.27456855773926
8.73873901367188 2.2761116027832
8.75375366210938 2.27765226364136
8.76876831054688 2.27919054031372
8.78378391265869 2.28072619438171
8.79879856109619 2.2822597026825
8.81381416320801 2.28379106521606
8.82882881164551 2.28531980514526
8.84384346008301 2.28684616088867
8.85885906219482 2.28837037086487
8.87387371063232 2.28989219665527
8.88888931274414 2.29141187667847
8.90390396118164 2.29292893409729
8.91891860961914 2.2944438457489
8.93393421173096 2.2959566116333
8.94894886016846 2.29746699333191
8.96396350860596 2.29897499084473
8.97897911071777 2.30048084259033
8.99399375915527 2.30198431015015
9.00900936126709 2.30348563194275
9.02402400970459 2.30498456954956
9.03903865814209 2.30648136138916
9.05405426025391 2.30797600746155
9.06906890869141 2.30946826934814
9.08408451080322 2.31095838546753
9.09909915924072 2.31244611740112
9.11411380767822 2.31393194198608
9.12912940979004 2.31541538238525
9.14414405822754 2.31689667701721
9.15915870666504 2.31837558746338
9.17417430877686 2.31985259056091
9.18918895721436 2.32132720947266
9.20420455932617 2.32279992103577
9.21921920776367 2.32427024841309
9.23423385620117 2.32573843002319
9.24924945831299 2.32720446586609
9.26426410675049 2.32866835594177
9.2792797088623 2.33013010025024
9.2942943572998 2.3315896987915
9.3093090057373 2.33304738998413
9.32432460784912 2.33450269699097
9.33933925628662 2.33595585823059
9.35435390472412 2.33740711212158
9.36936950683594 2.33885622024536
9.38438415527344 2.34030318260193
9.39939975738525 2.34174799919128
9.41441440582275 2.34319090843201
9.42942905426025 2.34463167190552
9.44444465637207 2.34607028961182
9.45945930480957 2.3475067615509
9.47447490692139 2.34894132614136
9.48948955535889 2.3503737449646
9.50450420379639 2.35180425643921
9.5195198059082 2.35323262214661
9.5345344543457 2.35465884208679
9.5495491027832 2.35608315467834
9.56456470489502 2.35750532150269
9.57957935333252 2.35892558097839
9.59459495544434 2.36034393310547
9.60960960388184 2.36176013946533
9.62462425231934 2.36317443847656
9.63963985443115 2.36458659172058
9.65465450286865 2.36599683761597
9.66967010498047 2.36740517616272
9.68468475341797 2.36881136894226
9.69969940185547 2.37021565437317
9.71471500396729 2.37161803245544
9.72972965240479 2.37301826477051
9.74474430084229 2.37441682815552
9.7597599029541 2.37581324577332
9.7747745513916 2.37720775604248
9.78979015350342 2.37860035896301
9.80480480194092 2.37999081611633
9.81981945037842 2.3813796043396
9.83483505249023 2.38276648521423
9.84984970092773 2.38415122032166
9.86486530303955 2.38553428649902
9.87987995147705 2.38691520690918
9.89489459991455 2.3882942199707
9.90991020202637 2.38967156410217
9.92492485046387 2.39104676246643
9.93993949890137 2.39242029190063
9.95495510101318 2.39379191398621
9.96996974945068 2.39516162872314
9.9849853515625 2.39652943611145
10 2.39789533615112
10.0150146484375 2.39925932884216
10.0300302505493 2.40062165260315
10.0450448989868 2.40198183059692
10.0600605010986 2.40334033966064
10.0750751495361 2.40469717979431
10.0900897979736 2.40605187416077
10.1051054000854 2.40740489959717
10.1201200485229 2.40875601768494
10.1351346969604 2.41010546684265
10.1501502990723 2.41145300865173
10.1651649475098 2.41279864311218
10.1801805496216 2.41414260864258
10.1951951980591 2.41548466682434
10.2102098464966 2.41682505607605
10.2252254486084 2.41816353797913
10.2402400970459 2.41950011253357
10.2552556991577 2.42083525657654
10.2702703475952 2.42216825485229
10.2852849960327 2.423499584198
10.3003005981445 2.42482924461365
10.315315246582 2.42615723609924
10.3303298950195 2.42748332023621
10.3453454971313 2.42880749702454
10.3603601455688 2.43013024330139
10.3753757476807 2.43145108222961
10.3903903961182 2.4327700138092
10.4054050445557 2.43408751487732
10.4204206466675 2.4354031085968
10.435435295105 2.43671679496765
10.4504508972168 2.43802905082703
10.4654655456543 2.43933939933777
10.4804801940918 2.44064831733704
10.4954957962036 2.44195532798767
10.5105104446411 2.44326066970825
10.5255250930786 2.4445641040802
10.5405406951904 2.44586610794067
10.5555553436279 2.44716620445251
10.5705709457397 2.44846487045288
10.5855855941772 2.44976162910461
10.6006002426147 2.45105695724487
10.6156158447266 2.4523503780365
10.6306304931641 2.45364212989807
10.6456460952759 2.45493245124817
10.6606607437134 2.45622086524963
10.6756753921509 2.45750761032104
10.6906909942627 2.45879292488098
10.7057056427002 2.46007633209229
10.7207202911377 2.46135830879211
10.7357358932495 2.46263861656189
10.750750541687 2.46391701698303
10.7657661437988 2.46519422531128
10.7807807922363 2.46646952629089
10.7957954406738 2.46774315834045
10.8108110427856 2.46901535987854
10.8258256912231 2.47028565406799
10.840841293335 2.47155475616455
10.8558559417725 2.47282195091248
10.87087059021 2.47408747673035
10.8858861923218 2.47535157203674
10.9009008407593 2.47661399841309
10.9159154891968 2.47787499427795
10.9309310913086 2.47913432121277
10.9459457397461 2.48039197921753
10.9609613418579 2.48164820671082
10.9759759902954 2.48290252685547
10.9909906387329 2.48415565490723
11.0060062408447 2.48540711402893
11.0210208892822 2.48665690422058
11.036036491394 2.48790526390076
11.0510511398315 2.48915195465088
11.066065788269 2.49039697647095
11.0810813903809 2.49164056777954
11.0960960388184 2.49288272857666
11.1111106872559 2.49412322044373
11.1261262893677 2.49536228179932
11.1411409378052 2.49659967422485
11.156156539917 2.49783563613892
11.1711711883545 2.4990701675415
11.186185836792 2.50030303001404
11.2012014389038 2.5015344619751
11.2162160873413 2.5027642250061
11.2312316894531 2.50399255752563
11.2462463378906 2.50521945953369
11.2612609863281 2.50644469261169
11.2762765884399 2.5076687335968
11.2912912368774 2.50889110565186
11.3063058853149 2.51011180877686
11.3213214874268 2.51133131980896
11.3363361358643 2.51254916191101
11.3513517379761 2.51376557350159
11.3663663864136 2.51498031616211
11.3813810348511 2.51619386672974
11.3963966369629 2.51740574836731
11.4114112854004 2.51861643791199
11.4264268875122 2.51982545852661
11.4414415359497 2.52103304862976
11.4564561843872 2.52223896980286
11.471471786499 2.52344369888306
11.4864864349365 2.52464699745178
11.501501083374 2.52584886550903
11.5165166854858 2.52704906463623
11.5315313339233 2.52824807167053
11.5465469360352 2.52944540977478
11.5615615844727 2.53064155578613
11.5765762329102 2.53183603286743
11.591591835022 2.53302931785583
11.6066064834595 2.53422093391418
11.6216220855713 2.53541135787964
11.6366367340088 2.53660035133362
11.6516513824463 2.53778767585754
11.6666669845581 2.53897380828857
11.6816816329956 2.54015851020813
11.6966962814331 2.54134178161621
11.7117118835449 2.5425238609314
11.7267265319824 2.54370427131653
11.7417421340942 2.54488325119019
11.7567567825317 2.54606103897095
11.7717714309692 2.54723739624023
11.7867870330811 2.54841232299805
11.8018016815186 2.54958581924438
11.8168172836304 2.55075812339783
11.8318319320679 2.55192899703979
11.8468465805054 2.55309844017029
11.8618621826172 2.55426645278931
11.8768768310547 2.55543327331543
11.8918914794922 2.55659866333008
11.906907081604 2.55776262283325
11.9219217300415 2.55892515182495
11.9369373321533 2.56008648872375
11.9519519805908 2.56124639511108
11.9669666290283 2.56240510940552
11.9819822311401 2.56356239318848
11.9969968795776 2.56471824645996
12.0120124816895 2.56587290763855
12.027027130127 2.56702613830566
12.0420417785645 2.56817817687988
12.0570573806763 2.56932878494263
12.0720720291138 2.5704779624939
12.0870866775513 2.57162594795227
12.1021022796631 2.57277274131775
12.1171169281006 2.57391810417175
12.1321325302124 2.57506203651428
12.1471471786499 2.57620477676392
12.1621618270874 2.57734632492065
12.1771774291992 2.57848644256592
12.1921920776367 2.57962512969971
12.2072076797485 2.5807626247406
12.222222328186 2.5818989276886
12.2372369766235 2.58303380012512
12.2522525787354 2.58416748046875
12.2672672271729 2.58529996871948
12.2822818756104 2.58643102645874
12.2972974777222 2.5875608921051
12.3123121261597 2.58868932723999
12.3273277282715 2.58981657028198
12.342342376709 2.59094262123108
12.3573570251465 2.5920672416687
12.3723726272583 2.59319090843201
12.3873872756958 2.59431290626526
12.4024028778076 2.59543395042419
12.4174175262451 2.59655356407166
12.4324321746826 2.5976722240448
12.4474477767944 2.59878921508789
12.4624624252319 2.59990525245667
12.4774770736694 2.60101985931396
12.4924926757812 2.60213351249695
12.5075073242188 2.60324573516846
12.5225229263306 2.60435652732849
12.5375375747681 2.60546636581421
12.5525522232056 2.60657501220703
12.5675678253174 2.60768222808838
12.5825824737549 2.60878825187683
12.5975971221924 2.60989308357239
12.6126127243042 2.61099672317505
12.6276273727417 2.61209917068481
12.6426429748535 2.61320042610168
12.657657623291 2.61430025100708
12.6726722717285 2.61539912223816
12.6876878738403 2.61649680137634
12.7027025222778 2.61759305000305
12.7177181243896 2.61868834495544
12.7327327728271 2.61978220939636
12.7477474212646 2.62087512016296
12.7627630233765 2.62196660041809
12.777777671814 2.62305688858032
12.7927923202515 2.62414622306824
12.8078079223633 2.62523412704468
12.8228225708008 2.6263210773468
12.8378381729126 2.62740659713745
12.8528528213501 2.62849116325378
12.8678674697876 2.62957453727722
12.8828830718994 2.63065671920776
12.8978977203369 2.63173770904541
12.9129133224487 2.63281750679016
12.9279279708862 2.63389611244202
12.9429426193237 2.63497352600098
12.9579582214355 2.63604974746704
12.972972869873 2.63712501525879
12.9879875183105 2.63819885253906
13.0030031204224 2.63927173614502
13.0180177688599 2.64034342765808
13.0330333709717 2.64141416549683
13.0480480194092 2.6424834728241
13.0630626678467 2.64355182647705
13.0780782699585 2.64461874961853
13.093092918396 2.64568471908569
13.1081085205078 2.64674973487854
13.1231231689453 2.64781332015991
13.1381378173828 2.64887595176697
13.1531534194946 2.64993739128113
13.1681680679321 2.65099787712097
13.1831827163696 2.65205693244934
13.1981983184814 2.65311503410339
13.2132129669189 2.65417194366455
13.2282285690308 2.65522789955139
13.2432432174683 2.65628266334534
13.2582578659058 2.65733623504639
13.2732734680176 2.65838885307312
13.2882881164551 2.65944027900696
13.3033037185669 2.6604905128479
13.3183183670044 2.66153979301453
13.3333330154419 2.66258788108826
13.3483486175537 2.66363477706909
13.3633632659912 2.66468071937561
13.3783779144287 2.66572546958923
13.3933935165405 2.66676926612854
13.408408164978 2.66781187057495
13.4234237670898 2.66885352134705
13.4384384155273 2.66989398002625
13.4534530639648 2.67093348503113
13.4684686660767 2.67197179794312
13.4834833145142 2.67300891876221
13.498498916626 2.67404508590698
13.5135135650635 2.67508029937744
13.528528213501 2.67611408233643
13.5435438156128 2.67714715003967
13.5585584640503 2.67817902565002
13.5735731124878 2.67920994758606
13.5885887145996 2.6802396774292
13.6036033630371 2.68126821517944
13.6186189651489 2.68229603767395
13.6336336135864 2.68332266807556
13.6486482620239 2.68434810638428
13.6636638641357 2.68537259101868
13.6786785125732 2.68639612197876
13.6936941146851 2.68741846084595
13.7087087631226 2.68843984603882
13.7237234115601 2.68946003913879
13.7387390136719 2.69047927856445
13.7537536621094 2.6914975643158
13.7687683105469 2.69251465797424
13.7837839126587 2.69353079795837
13.7987985610962 2.69454598426819
13.813814163208 2.69556021690369
13.8288288116455 2.69657325744629
13.843843460083 2.697585105896
13.8588590621948 2.69859623908997
13.8738737106323 2.69960618019104
13.8888893127441 2.7006151676178
13.9039039611816 2.70162320137024
13.9189186096191 2.70263004302979
13.933934211731 2.70363616943359
13.9489488601685 2.70464110374451
13.963963508606 2.70564484596252
13.9789791107178 2.7066478729248
13.9939937591553 2.70764970779419
14.0090093612671 2.70865058898926
14.0240240097046 2.70965051651001
14.0390386581421 2.71064949035645
14.0540542602539 2.71164727210999
14.0690689086914 2.71264433860779
14.0840845108032 2.7136402130127
14.0990991592407 2.71463513374329
14.1141138076782 2.71562910079956
14.12912940979 2.71662187576294
14.1441440582275 2.71761393547058
14.159158706665 2.71860480308533
14.1741743087769 2.71959495544434
14.1891889572144 2.72058391571045
14.2042045593262 2.72157192230225
14.2192192077637 2.72255897521973
14.2342338562012 2.72354507446289
14.249249458313 2.72453022003174
14.2642641067505 2.72551441192627
14.2792797088623 2.72649765014648
14.2942943572998 2.72747993469238
14.3093090057373 2.72846102714539
14.3243246078491 2.72944140434265
14.3393392562866 2.7304208278656
14.3543539047241 2.73139905929565
14.3693695068359 2.73237657546997
14.3843841552734 2.73335289955139
14.3993997573853 2.73432850837708
14.4144144058228 2.73530316352844
14.4294290542603 2.73627662658691
14.4444446563721 2.73724937438965
14.4594593048096 2.73822116851807
14.4744749069214 2.73919177055359
14.4894895553589 2.74016165733337
14.5045042037964 2.74113059043884
14.5195198059082 2.74209856987
14.5345344543457 2.74306559562683
14.5495491027832 2.74403166770935
14.564564704895 2.74499678611755
14.5795793533325 2.74596095085144
14.5945949554443 2.74692440032959
14.6096096038818 2.74788665771484
14.6246242523193 2.74884819984436
14.6396398544312 2.74980878829956
14.6546545028687 2.75076818466187
14.6696701049805 2.75172686576843
14.684684753418 2.75268483161926
14.6996994018555 2.7536416053772
14.7147150039673 2.75459742546082
14.7297296524048 2.7555525302887
14.7447443008423 2.75650668144226
14.7597599029541 2.75745987892151
14.7747745513916 2.75841212272644
14.7897901535034 2.75936341285706
14.8048048019409 2.76031398773193
14.8198194503784 2.7612636089325
14.8348350524902 2.76221227645874
14.8498497009277 2.76315999031067
14.8648653030396 2.76410698890686
14.8798799514771 2.76505279541016
14.8948945999146 2.76599788665771
14.9099102020264 2.76694226264954
14.9249248504639 2.76788544654846
14.9399394989014 2.76882791519165
14.9549551010132 2.76976943016052
14.9699697494507 2.77070999145508
14.9849853515625 2.7716498374939
15 2.7725887298584
};
\addlegendentry{Player 1}
\end{axis}

\end{tikzpicture}

